X5G: An Open, Programmable, Multi-vendor, End-to-end, Private 5G O-RAN Testbed with NVIDIA ARC and OpenAirInterface

As Fifth generation (5G) cellular systems transition to softwarized, programmable, and intelligent networks, it becomes fundamental to enable public and private 5G deployments that are (i) primarily based on software components while (ii) maintaining or exceeding the performance of traditional monolithic systems and (iii) enabling programmability through bespoke configurations and optimized deployments. This requires hardware acceleration to scale the Physical (PHY) layer performance, programmable elements in the Radio Access Network (RAN) and intelligent controllers at the edge, careful planning of the Radio Frequency (RF) environment, as well as end-to-end integration and testing. In this paper, we describe how we developed the programmable X5G testbed, addressing these challenges through the deployment of the first 8-node network based on the integration of NVIDIA Aerial RAN CoLab Over-the-Air (ARC-OTA), OpenAirInterface (OAI), and a near-real-time RAN Intelligent Controller (RIC). The Aerial Software Development Kit (SDK) provides the PHY layer, accelerated on Graphics Processing Unit (GPU), with the higher layers from the OAI open-source project interfaced with the PHY through the Small Cell Forum (SCF) Functional Application Platform Interface (FAPI). An E2 agent provides connectivity to the O-RAN Software Community (OSC) near-real-time RIC. We discuss software integration, network infrastructure, and a digital twin framework for RF planning. We then profile the performance with up to 4 Commercial Off-the-Shelf (COTS) smartphones for each base station with iPerf and video streaming applications, as well as up to 25 emulated User Equipments (UEs), measuring a cell rate higher than 1.65 Gbps in downlink and 143 Mbps in uplink.

==> figures/fig_tex/1ru1ue_mobile_iperf_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={DL Throughput [Mbps]},
xmajorgrids,
xmin=-17.392295625, xmax=365.238208125,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400},
xticklabels={\ensuremath{-}100,0,100,200,300,400,,,,},
y grid style={darkgray176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0423913043478261, ymax=1.04963768115942,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-inf 0
1.216765 0.00763358778625954
3.059103125 0.0152671755725191
6.7597625 0.0229007633587786
6.8616 0.0305343511450382
7.0047875 0.0381679389312977
7.3840125 0.0458015267175573
7.56318125 0.0534351145038168
9.82304375 0.0610687022900763
12.61533125 0.0687022900763359
12.78978125 0.0763358778625954
12.95674375 0.083969465648855
13.60225625 0.0916030534351145
13.8433125 0.099236641221374
14.47724375 0.106870229007634
16.53774375 0.114503816793893
28.57269375 0.122137404580153
38.61333125 0.129770992366412
68.47125625 0.137404580152672
141.5374625 0.145038167938931
147.5688125 0.152671755725191
149.50435625 0.16030534351145
150.03386875 0.16793893129771
151.45691875 0.175572519083969
154.29371875 0.183206106870229
154.59775625 0.190839694656489
155.21610625 0.198473282442748
156.3216625 0.206106870229008
156.45669375 0.213740458015267
156.53883125 0.221374045801527
157.03599375 0.229007633587786
158.6133875 0.236641221374046
163.11809375 0.244274809160305
176.8456 0.251908396946565
179.576725 0.259541984732824
179.7437375 0.267175572519084
180.72630625 0.274809160305344
182.93041875 0.282442748091603
185.6496375 0.290076335877863
186.5335375 0.297709923664122
187.42385 0.305343511450382
188.576925 0.312977099236641
189.184025 0.320610687022901
190.32241875 0.32824427480916
190.87970625 0.33587786259542
194.3726625 0.343511450381679
201.04131875 0.351145038167939
206.02245625 0.358778625954198
206.7972625 0.366412213740458
211.536575 0.374045801526718
213.51075 0.381679389312977
226.35163125 0.389312977099237
227.0896625 0.396946564885496
229.5289625 0.404580152671756
230.32834375 0.412213740458015
231.37375625 0.419847328244275
250.22765 0.427480916030534
251.34423125 0.435114503816794
251.4312 0.442748091603053
255.21531875 0.450381679389313
257.44241875 0.458015267175573
257.44713125 0.465648854961832
259.51668125 0.473282442748092
260.0215125 0.480916030534351
261.42756875 0.488549618320611
262.79175 0.49618320610687
267.64608125 0.50381679389313
270.46249375 0.511450381679389
271.14584375 0.519083969465649
271.3461625 0.526717557251908
271.43296875 0.534351145038168
272.0557625 0.541984732824427
272.162725 0.549618320610687
272.28945 0.557251908396947
272.496 0.564885496183206
272.7874125 0.572519083969466
273.27610625 0.580152671755725
278.09725625 0.587786259541985
278.533225 0.595419847328244
279.032 0.603053435114504
279.1163125 0.610687022900763
279.5884875 0.618320610687023
280.0655625 0.625954198473282
281.68234375 0.633587786259542
282.4809375 0.641221374045801
282.64933125 0.648854961832061
282.9444375 0.656488549618321
283.21145 0.66412213740458
284.1840125 0.67175572519084
284.2716 0.679389312977099
284.32293125 0.687022900763359
284.7924125 0.694656488549618
284.9527875 0.702290076335878
285.1221375 0.709923664122137
285.17685 0.717557251908397
285.876075 0.725190839694656
285.89339375 0.732824427480916
285.9389125 0.740458015267176
285.98076875 0.748091603053435
286.04139375 0.755725190839695
286.274775 0.763358778625954
287.09346875 0.770992366412214
288.411425 0.778625954198473
289.1073125 0.786259541984733
289.993825 0.793893129770992
290.8721625 0.801526717557252
291.3132125 0.809160305343511
291.769575 0.816793893129771
292.9946125 0.82442748091603
295.93915 0.83206106870229
296.143975 0.83969465648855
296.36413125 0.847328244274809
297.22943125 0.854961832061069
297.4432 0.862595419847328
298.45463125 0.870229007633588
298.6967625 0.877862595419847
298.877625 0.885496183206107
298.96533125 0.893129770992366
299.15978125 0.900763358778626
299.7338625 0.908396946564885
299.84654375 0.916030534351145
301.6915875 0.923664122137405
302.4360375 0.931297709923664
303.1118375 0.938931297709924
307.0113875 0.946564885496183
308.6624875 0.954198473282443
308.90179375 0.961832061068702
311.225075 0.969465648854962
311.8653 0.977099236641221
313.6117875 0.984732824427481
322.743775 0.99236641221374
331.800825 1
};
\addplot [semithick, green]
table {%
-inf 0
0.608770955882353 0.00847457627118644
1.68803125 0.0169491525423729
5.520859375 0.0254237288135593
5.522421875 0.0338983050847458
5.53383125 0.0423728813559322
5.716940625 0.0508474576271186
6.26596875 0.0593220338983051
8.05229375 0.0677966101694915
8.729846875 0.076271186440678
12.58291875 0.0847457627118644
14.85600625 0.0932203389830508
42.284971875 0.101694915254237
76.61355625 0.110169491525424
122.23675 0.11864406779661
130.75503125 0.127118644067797
136.5437875 0.135593220338983
144.24123125 0.144067796610169
146.215525 0.152542372881356
156.9554 0.161016949152542
157.5554375 0.169491525423729
160.2388125 0.177966101694915
162.35215 0.186440677966102
164.06926875 0.194915254237288
168.9387 0.203389830508475
171.29595625 0.211864406779661
178.70893125 0.220338983050847
185.97625 0.228813559322034
187.833875 0.23728813559322
188.6887 0.245762711864407
189.76513125 0.254237288135593
189.8390875 0.26271186440678
195.3125875 0.271186440677966
198.5968 0.279661016949153
201.7263875 0.288135593220339
211.98424375 0.296610169491525
213.1189125 0.305084745762712
216.13163125 0.313559322033898
219.8628875 0.322033898305085
223.6438125 0.330508474576271
226.65905 0.338983050847458
231.20196875 0.347457627118644
233.52926875 0.355932203389831
234.4493375 0.364406779661017
236.8481375 0.372881355932203
239.7539625 0.38135593220339
248.3055625 0.389830508474576
251.24275 0.398305084745763
253.8210875 0.406779661016949
255.08305 0.415254237288136
257.00375 0.423728813559322
257.77546875 0.432203389830508
257.78280625 0.440677966101695
259.1408625 0.449152542372881
265.259875 0.457627118644068
266.381325 0.466101694915254
268.429175 0.474576271186441
272.001275 0.483050847457627
273.79788125 0.491525423728814
274.36665 0.5
274.4992125 0.508474576271186
274.5655625 0.516949152542373
276.46220625 0.525423728813559
276.6242375 0.533898305084746
277.71741875 0.542372881355932
278.0091125 0.550847457627119
278.15803125 0.559322033898305
278.21974375 0.567796610169491
278.566275 0.576271186440678
278.67564375 0.584745762711864
279.07713125 0.593220338983051
279.409 0.601694915254237
281.31234375 0.610169491525424
283.45440625 0.61864406779661
284.0032375 0.627118644067797
285.81733125 0.635593220338983
287.2347 0.644067796610169
287.67913125 0.652542372881356
288.89516875 0.661016949152542
288.9021375 0.669491525423729
290.01990625 0.677966101694915
291.3058125 0.686440677966102
291.51054375 0.694915254237288
292.09225625 0.703389830508475
292.1270375 0.711864406779661
292.71400625 0.720338983050847
293.90416875 0.728813559322034
294.0144 0.73728813559322
294.72273125 0.745762711864407
295.381725 0.754237288135593
295.4971375 0.76271186440678
295.6429 0.771186440677966
299.03466875 0.779661016949152
299.54526875 0.788135593220339
300.1890375 0.796610169491525
300.7606625 0.805084745762712
301.20333125 0.813559322033898
302.68811875 0.822033898305085
302.831175 0.830508474576271
303.35625625 0.838983050847458
306.75116875 0.847457627118644
307.49683125 0.85593220338983
307.97543125 0.864406779661017
308.28298125 0.872881355932203
308.41075 0.88135593220339
308.67265625 0.889830508474576
309.3100375 0.898305084745763
310.0781 0.906779661016949
311.02365 0.915254237288136
311.66223125 0.923728813559322
313.73875625 0.932203389830508
315.797875 0.940677966101695
316.0472 0.949152542372881
316.9356375 0.957627118644068
322.71835625 0.966101694915254
323.406975 0.974576271186441
327.33996875 0.983050847457627
330.2182125 0.991525423728814
340.98693125 1
};
\addplot [semithick, blue]
table {%
-inf 0
4.03299375 0.0072463768115942
6.23501875 0.0144927536231884
6.66495625 0.0217391304347826
6.98895 0.0289855072463768
8.83765 0.036231884057971
9.84186875 0.0434782608695652
12.48969375 0.0507246376811594
13.3715 0.0579710144927536
15.702575 0.0652173913043478
16.553525 0.072463768115942
20.44059375 0.0797101449275362
21.38715 0.0869565217391304
34.4459375 0.0942028985507246
39.87496875 0.101449275362319
43.2113 0.108695652173913
116.09691875 0.115942028985507
117.5535125 0.123188405797101
129.49155625 0.130434782608696
147.7462875 0.13768115942029
166.3009 0.144927536231884
167.61820625 0.152173913043478
171.538425 0.159420289855072
172.4584875 0.166666666666667
173.876875 0.173913043478261
179.2164875 0.181159420289855
182.96975 0.188405797101449
183.807925 0.195652173913043
183.89773125 0.202898550724638
184.231275 0.210144927536232
184.42124375 0.217391304347826
185.20938125 0.22463768115942
186.45990625 0.231884057971014
186.5335375 0.239130434782609
186.93395625 0.246376811594203
189.13085625 0.253623188405797
189.58455 0.260869565217391
189.653 0.268115942028985
190.16434375 0.27536231884058
190.5818125 0.282608695652174
190.5914 0.289855072463768
191.30249375 0.297101449275362
198.70228125 0.304347826086956
198.715875 0.311594202898551
201.39740625 0.318840579710145
202.341075 0.326086956521739
202.518925 0.333333333333333
204.04885 0.340579710144927
208.185 0.347826086956522
217.38151875 0.355072463768116
217.82858125 0.36231884057971
218.46910625 0.369565217391304
219.93578125 0.376811594202899
221.99958125 0.384057971014493
222.80150625 0.391304347826087
223.23878125 0.398550724637681
223.38575 0.405797101449275
224.31285625 0.41304347826087
224.40853125 0.420289855072464
224.91988125 0.427536231884058
225.2534625 0.434782608695652
226.87304375 0.442028985507246
229.11400625 0.449275362318841
232.0043625 0.456521739130435
233.1187375 0.463768115942029
233.336325 0.471014492753623
233.8961 0.478260869565217
235.5344625 0.485507246376812
235.57686875 0.492753623188406
235.7228375 0.5
235.942375 0.507246376811594
237.52814375 0.514492753623188
239.17999375 0.521739130434783
239.94776875 0.528985507246377
240.34890625 0.536231884057971
240.49210625 0.543478260869565
241.57294375 0.550724637681159
241.5804 0.557971014492754
242.333525 0.565217391304348
244.750475 0.572463768115942
245.48211875 0.579710144927536
246.18166875 0.58695652173913
246.79770625 0.594202898550725
248.00303125 0.601449275362319
248.0408125 0.608695652173913
248.38813125 0.615942028985507
249.1250375 0.623188405797101
250.37075625 0.630434782608696
251.28075625 0.63768115942029
253.02083125 0.644927536231884
253.13985625 0.652173913043478
256.76089375 0.659420289855073
257.65869375 0.666666666666667
257.7763125 0.673913043478261
260.58931875 0.681159420289855
261.67961875 0.688405797101449
262.26863125 0.695652173913044
263.9336375 0.702898550724638
264.31545625 0.710144927536232
266.0012125 0.717391304347826
266.9550625 0.72463768115942
266.955925 0.731884057971015
268.4604125 0.739130434782609
269.07270625 0.746376811594203
270.02025 0.753623188405797
270.80040625 0.760869565217391
270.95286875 0.768115942028986
271.22605 0.77536231884058
271.77398125 0.782608695652174
271.8466375 0.789855072463768
273.106975 0.797101449275362
273.7938375 0.804347826086957
274.9143625 0.811594202898551
275.377 0.818840579710145
275.8143875 0.826086956521739
278.6362 0.833333333333333
279.29220625 0.840579710144928
281.13098125 0.847826086956522
282.4544 0.855072463768116
283.318625 0.86231884057971
284.1268125 0.869565217391304
284.65510625 0.876811594202899
285.81040625 0.884057971014493
286.1865375 0.891304347826087
287.33453125 0.898550724637681
287.52305 0.905797101449275
289.84324375 0.91304347826087
293.227725 0.920289855072464
301.66701875 0.927536231884058
304.68368125 0.934782608695652
305.10849375 0.942028985507246
308.80586875 0.949275362318841
310.57894375 0.956521739130435
311.09993125 0.963768115942029
313.571525 0.971014492753623
313.62051875 0.978260869565217
315.90779375 0.985507246376812
318.3443375 0.992753623188406
340.1036 1
};
\addplot [semithick, cyan]
table {%
-inf 0
0 0.0072992700729927
0.955311805555556 0.0145985401459854
2.0062 0.0218978102189781
3.77386875 0.0291970802919708
4.5290875 0.0364963503649635
4.772825 0.0437956204379562
5.0285625 0.0510948905109489
5.889334375 0.0583941605839416
8.9092625 0.0656934306569343
12.98933125 0.072992700729927
16.74245 0.0802919708029197
18.66430625 0.0875912408759124
64.341025 0.0948905109489051
78.815625 0.102189781021898
84.52851875 0.109489051094891
85.16385625 0.116788321167883
91.0758875 0.124087591240876
96.0435625 0.131386861313869
96.60535 0.138686131386861
96.8082125 0.145985401459854
104.12789375 0.153284671532847
106.2975625 0.160583941605839
115.313425 0.167883211678832
118.3376125 0.175182481751825
118.93455 0.182481751824818
119.36071875 0.18978102189781
121.27776875 0.197080291970803
125.9393625 0.204379562043796
138.7473 0.211678832116788
142.5354375 0.218978102189781
142.8004875 0.226277372262774
148.759775 0.233576642335766
149.97746875 0.240875912408759
152.8074375 0.248175182481752
152.98341875 0.255474452554745
156.0899125 0.262773722627737
161.59419375 0.27007299270073
164.0395 0.277372262773723
167.09126875 0.284671532846715
167.89090625 0.291970802919708
175.0324125 0.299270072992701
185.69064375 0.306569343065693
189.42703125 0.313868613138686
189.47914375 0.321167883211679
195.63091875 0.328467153284672
197.97273125 0.335766423357664
199.82425625 0.343065693430657
201.129925 0.35036496350365
205.2250125 0.357664233576642
214.43174375 0.364963503649635
214.89236875 0.372262773722628
216.6786375 0.37956204379562
217.8595875 0.386861313868613
218.42019375 0.394160583941606
219.27528125 0.401459854014598
223.45575 0.408759124087591
230.2021625 0.416058394160584
232.1458875 0.423357664233577
232.18911875 0.430656934306569
232.73810625 0.437956204379562
233.1557625 0.445255474452555
235.651375 0.452554744525547
235.85158125 0.45985401459854
236.45125625 0.467153284671533
237.016375 0.474452554744526
239.55669375 0.481751824817518
241.6178375 0.489051094890511
241.6399125 0.496350364963504
242.64851875 0.503649635036496
243.71824375 0.510948905109489
247.18355625 0.518248175182482
250.46301875 0.525547445255474
251.9225 0.532846715328467
254.79224375 0.54014598540146
255.07441875 0.547445255474453
255.49354375 0.554744525547445
256.41723125 0.562043795620438
258.2662 0.569343065693431
260.26238125 0.576642335766423
261.5160875 0.583941605839416
263.3580375 0.591240875912409
265.3440625 0.598540145985401
265.5665 0.605839416058394
267.0503125 0.613138686131387
267.70694375 0.62043795620438
267.994425 0.627737226277372
269.71876875 0.635036496350365
270.330225 0.642335766423358
270.863775 0.64963503649635
271.01775 0.656934306569343
276.44388125 0.664233576642336
277.01073125 0.671532846715328
277.21370625 0.678832116788321
277.805025 0.686131386861314
280.5180375 0.693430656934306
281.1342375 0.700729927007299
281.442225 0.708029197080292
282.5227375 0.715328467153285
284.29376875 0.722627737226277
284.963225 0.72992700729927
285.64829375 0.737226277372263
288.76918125 0.744525547445255
289.7316375 0.751824817518248
290.4479875 0.759124087591241
291.95854375 0.766423357664234
292.96938125 0.773722627737226
294.30094375 0.781021897810219
299.3031625 0.788321167883212
301.7626 0.795620437956204
302.09626875 0.802919708029197
302.1112125 0.81021897810219
305.50750625 0.817518248175182
305.910475 0.824817518248175
307.151775 0.832116788321168
307.36873125 0.839416058394161
310.07505625 0.846715328467153
310.44535 0.854014598540146
310.58465 0.861313868613139
312.41568125 0.868613138686131
313.07093125 0.875912408759124
313.382725 0.883211678832117
314.42066875 0.890510948905109
315.2053125 0.897810218978102
315.95276875 0.905109489051095
316.279375 0.912408759124088
316.45526875 0.91970802919708
317.43488125 0.927007299270073
318.176825 0.934306569343066
318.36229375 0.941605839416058
320.074575 0.948905109489051
320.66931875 0.956204379562044
320.81719375 0.963503649635036
322.6694875 0.970802919708029
323.24098125 0.978102189781022
323.44391875 0.985401459854015
323.6051125 0.992700729927007
323.91588125 1
};
\addplot [semithick, yellow]
table {%
-inf 0
2.38963125 0.0075187969924812
3.35249583333333 0.0150375939849624
3.8271390625 0.0225563909774436
5.36450625 0.0300751879699248
5.76871875 0.037593984962406
10.7890125 0.0451127819548872
10.84058125 0.0526315789473684
10.96155625 0.0601503759398496
15.39419375 0.0676691729323308
17.25978125 0.075187969924812
25.3843 0.0827067669172932
29.62428125 0.0902255639097744
56.6651875 0.0977443609022556
119.7893875 0.105263157894737
153.80066875 0.112781954887218
157.07925625 0.120300751879699
176.92811875 0.12781954887218
179.08671875 0.135338345864662
180.0661375 0.142857142857143
181.81584375 0.150375939849624
182.86739375 0.157894736842105
186.7642125 0.165413533834586
187.16445625 0.172932330827068
188.27903125 0.180451127819549
188.50329375 0.18796992481203
190.39605 0.195488721804511
192.0471375 0.203007518796992
192.40331875 0.210526315789474
197.0591875 0.218045112781955
204.81738125 0.225563909774436
207.89909375 0.233082706766917
213.08921875 0.240601503759398
216.123025 0.24812030075188
218.33833125 0.255639097744361
218.6874875 0.263157894736842
218.9422125 0.270676691729323
219.1263375 0.278195488721804
227.43801875 0.285714285714286
231.35318125 0.293233082706767
240.754675 0.300751879699248
244.31030625 0.308270676691729
244.5431875 0.315789473684211
246.2752375 0.323308270676692
249.24670625 0.330827067669173
252.2569 0.338345864661654
252.51934375 0.345864661654135
253.61468125 0.353383458646617
256.39378125 0.360902255639098
257.9207625 0.368421052631579
259.37701875 0.37593984962406
261.22671875 0.383458646616541
262.43425625 0.390977443609023
265.4847 0.398496240601504
265.87363125 0.406015037593985
267.78686875 0.413533834586466
269.27770625 0.421052631578947
272.76939375 0.428571428571429
273.01966875 0.43609022556391
273.977475 0.443609022556391
276.34514375 0.451127819548872
277.935925 0.458646616541353
280.0705625 0.466165413533835
280.2477 0.473684210526316
280.71408125 0.481203007518797
282.15294375 0.488721804511278
282.7387125 0.496240601503759
283.11824375 0.503759398496241
287.99495 0.511278195488722
288.44844375 0.518796992481203
288.642375 0.526315789473684
288.91524375 0.533834586466165
289.64983125 0.541353383458647
289.78345 0.548872180451128
289.9768625 0.556390977443609
290.27494375 0.56390977443609
291.369625 0.571428571428571
292.01134375 0.578947368421053
294.2403 0.586466165413534
294.8070125 0.593984962406015
294.96144375 0.601503759398496
295.28635 0.609022556390977
295.6312125 0.616541353383459
298.1564875 0.62406015037594
298.67500625 0.631578947368421
299.74693125 0.639097744360902
300.9091375 0.646616541353384
301.7433 0.654135338345865
301.7481125 0.661654135338346
302.06945 0.669172932330827
302.416575 0.676691729323308
304.671975 0.684210526315789
305.06158125 0.691729323308271
305.2420875 0.699248120300752
306.55923125 0.706766917293233
306.63579375 0.714285714285714
306.64433125 0.721804511278195
306.82605 0.729323308270677
307.4343625 0.736842105263158
308.0665 0.744360902255639
308.26624375 0.75187969924812
308.75971875 0.759398496240602
309.14330625 0.766917293233083
309.33609375 0.774436090225564
309.7848625 0.781954887218045
311.42590625 0.789473684210526
312.22469375 0.796992481203008
313.11763125 0.804511278195489
314.47800625 0.81203007518797
314.6604375 0.819548872180451
315.75539375 0.827067669172932
316.15466875 0.834586466165413
316.82431875 0.842105263157895
318.11813125 0.849624060150376
318.2912 0.857142857142857
318.44746875 0.864661654135338
319.95865 0.87218045112782
320.35461875 0.879699248120301
322.1839875 0.887218045112782
322.85586875 0.894736842105263
325.46 0.902255639097744
325.54173125 0.909774436090226
326.3194625 0.917293233082707
326.49980625 0.924812030075188
327.32176875 0.932330827067669
328.319175 0.93984962406015
329.744025 0.947368421052632
334.4997375 0.954887218045113
336.99795625 0.962406015037594
338.06770625 0.969924812030075
340.4442625 0.977443609022556
346.76365625 0.984962406015037
347.1992125 0.992481203007519
347.8459125 1
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={UL Throughput [Mbps]},
xmajorgrids,
xmin=-2.61824475, xmax=55.0842664166667,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0421641791044776, ymax=1.04962686567164,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
-inf 0
0.0098020833333333 0.008
0.0240229166666667 0.016
0.06985625 0.024
0.07845625 0.032
0.085775 0.04
0.0916375 0.048
0.09216875 0.056
0.100375 0.064
0.311175 0.072
0.31828125 0.08
0.34505 0.088
0.3519625 0.096
0.3603625 0.104
0.4554375 0.112
0.47599375 0.12
0.48619375 0.128
0.95545625 0.136
1.1380625 0.144
1.1640875 0.152
1.20491875 0.16
1.24791875 0.168
1.26308125 0.176
1.27455 0.184
1.27560625 0.192
1.28568125 0.2
1.292275 0.208
1.4526875 0.216
1.565875 0.224
1.57575 0.232
1.610025 0.24
1.81238125 0.248
1.8379375 0.256
1.8796125 0.264
1.93456875 0.272
2.1601625 0.28
2.20488125 0.288
2.68689375 0.296
2.87536875 0.304
2.8923625 0.312
3.33955625 0.32
3.36306875 0.328
3.84030625 0.336
4.40755625 0.344
5.377075 0.352
5.67824375 0.36
6.6183125 0.368
6.82759375 0.376
6.93218125 0.384
6.97305625 0.392
8.6403625 0.4
9.0257125 0.408
10.0559875 0.416
10.98415 0.424
11.3260375 0.432
12.299675 0.44
12.38606875 0.448
12.56733125 0.456
12.93138125 0.464
15.1706375 0.472
16.28810625 0.48
17.00514375 0.488
19.149975 0.496
20.2910625 0.504
21.03359375 0.512
21.1375875 0.52
21.19610625 0.528
21.42166875 0.536
22.03811875 0.544
22.64104375 0.552
22.80956875 0.56
24.5799125 0.568
24.767775 0.576
26.3816875 0.584
26.5828875 0.592
27.003125 0.6
27.0139 0.608
27.4038 0.616
28.00639375 0.624
28.14238125 0.632
28.864225 0.64
29.03355 0.648
29.97845 0.656
30.04038125 0.664
30.34378125 0.672
30.4109 0.68
30.6068375 0.688
31.00146875 0.696
31.15861875 0.704
31.20483125 0.712
31.2366 0.72
31.54116875 0.728
31.8305375 0.736
31.9480625 0.744
32.23533125 0.752
32.381825 0.76
32.7626625 0.768
32.92275625 0.776
33.21941875 0.784
33.35779375 0.792
33.52575 0.8
33.68715 0.808
33.9365 0.816
34.24973125 0.824
34.297375 0.832
34.5271125 0.84
35.14955625 0.848
35.5729875 0.856
37.0123125 0.864
37.13069375 0.872
37.23779375 0.88
37.52866875 0.888
37.8608375 0.896
38.56543125 0.904
38.81464375 0.912
39.00745 0.92
39.03443125 0.928
39.886925 0.936
40.1552875 0.944
42.9231375 0.952
44.09533125 0.96
44.11895 0.968
44.96968125 0.976
44.97286875 0.984
46.2972 0.992
47.17988125 1
};
\addplot [semithick, green]
table {%
-inf 0
0.006622794117647 0.00833333333333333
0.0229833333333333 0.0166666666666667
0.0372104166666667 0.025
0.07640625 0.0333333333333333
0.090275 0.0416666666666667
0.10328125 0.05
0.1148625 0.0583333333333333
0.1318 0.0666666666666667
0.147525 0.075
0.1822375 0.0833333333333333
0.250325 0.0916666666666667
0.29223125 0.1
0.34215 0.108333333333333
0.346275 0.116666666666667
0.46226875 0.125
0.48080625 0.133333333333333
0.63274375 0.141666666666667
0.6593875 0.15
0.740625 0.158333333333333
0.764846875 0.166666666666667
1.0027125 0.175
1.07015 0.183333333333333
1.08974375 0.191666666666667
1.096275 0.2
1.10719375 0.208333333333333
1.11405 0.216666666666667
1.13271875 0.225
1.23421875 0.233333333333333
1.5088875 0.241666666666667
1.5481375 0.25
1.763375 0.258333333333333
1.89374375 0.266666666666667
1.98693125 0.275
2.02203125 0.283333333333333
2.02704375 0.291666666666667
2.093475 0.3
2.12541875 0.308333333333333
2.15605 0.316666666666667
2.295875 0.325
2.34001875 0.333333333333333
2.8035875 0.341666666666667
3.3854 0.35
3.54821875 0.358333333333333
3.87709375 0.366666666666667
3.888275 0.375
4.28433125 0.383333333333333
4.37518125 0.391666666666667
4.395175 0.4
4.66528125 0.408333333333333
4.6817 0.416666666666667
5.5894 0.425
6.00075 0.433333333333333
6.93605625 0.441666666666667
10.1225 0.45
10.972575 0.458333333333333
11.76500625 0.466666666666667
12.4491375 0.475
14.7000125 0.483333333333333
16.7742375 0.491666666666667
17.04481875 0.5
17.05525625 0.508333333333333
17.2303625 0.516666666666667
17.4731375 0.525
17.74499375 0.533333333333333
17.78546875 0.541666666666667
19.05634375 0.55
19.59505 0.558333333333333
20.26001875 0.566666666666667
20.945925 0.575
21.0917625 0.583333333333333
22.1290875 0.591666666666667
22.199625 0.6
24.434725 0.608333333333333
24.56564375 0.616666666666667
24.60755 0.625
24.96046875 0.633333333333333
25.4387625 0.641666666666667
25.56461875 0.65
26.42318125 0.658333333333333
27.8337875 0.666666666666667
29.0863875 0.675
29.2450375 0.683333333333333
29.53521875 0.691666666666667
30.72661875 0.7
31.2096375 0.708333333333333
31.21305 0.716666666666667
31.2597 0.725
31.44905 0.733333333333333
31.5987875 0.741666666666667
33.22130625 0.75
33.48761875 0.758333333333333
33.49533125 0.766666666666667
33.534 0.775
34.12370625 0.783333333333333
35.05838125 0.791666666666667
35.1428875 0.8
35.79488125 0.808333333333333
35.9338625 0.816666666666667
36.47955 0.825
36.55319375 0.833333333333333
36.90285625 0.841666666666667
37.21470625 0.85
37.28816875 0.858333333333333
37.37491875 0.866666666666667
37.59564375 0.875
38.0963375 0.883333333333333
38.14561875 0.891666666666667
38.36020625 0.9
38.56981875 0.908333333333333
39.55045 0.916666666666667
40.34834375 0.925
40.6910875 0.933333333333333
41.46586875 0.941666666666667
42.26490625 0.95
43.44061875 0.958333333333333
44.44938125 0.966666666666667
45.9335875 0.975
46.98159375 0.983333333333333
47.18711875 0.991666666666667
49.0215625 1
};
\addplot [semithick, blue]
table {%
-inf 0
0.01379 0.00746268656716418
0.03598125 0.0149253731343284
0.045109375 0.0223880597014925
0.04815 0.0298507462686567
0.07049375 0.0373134328358209
0.0747625 0.0447761194029851
0.0926375 0.0522388059701493
0.09666875 0.0597014925373134
0.097675 0.0671641791044776
0.0995 0.0746268656716418
0.10205625 0.082089552238806
0.10809375 0.0895522388059701
0.1108125 0.0970149253731343
0.110925 0.104477611940299
0.1116875 0.111940298507463
0.12034375 0.119402985074627
0.123025 0.126865671641791
0.13790625 0.134328358208955
0.14521875 0.141791044776119
0.17985625 0.149253731343284
0.20639375 0.156716417910448
0.21345625 0.164179104477612
0.35788125 0.171641791044776
0.37800625 0.17910447761194
0.45495625 0.186567164179104
0.45759375 0.194029850746269
0.47128125 0.201492537313433
0.53324375 0.208955223880597
0.5461375 0.216417910447761
0.5812625 0.223880597014925
0.7502625 0.23134328358209
1.12505 0.238805970149254
1.1961625 0.246268656716418
1.22403125 0.253731343283582
1.326975 0.261194029850746
1.38623125 0.26865671641791
1.50945 0.276119402985075
1.7344375 0.283582089552239
1.8249625 0.291044776119403
1.87991875 0.298507462686567
2.0327875 0.305970149253731
2.14141875 0.313432835820896
2.275825 0.32089552238806
2.33951875 0.328358208955224
2.36713125 0.335820895522388
2.37198125 0.343283582089552
2.44991875 0.350746268656716
2.97575625 0.358208955223881
3.26938125 0.365671641791045
3.30435625 0.373134328358209
3.4842875 0.380597014925373
3.86170625 0.388059701492537
4.564725 0.395522388059702
5.201325 0.402985074626866
5.4037125 0.41044776119403
5.42046875 0.417910447761194
6.280775 0.425373134328358
6.48179375 0.432835820895522
6.9950125 0.440298507462687
7.1700875 0.447761194029851
7.2426875 0.455223880597015
7.42558125 0.462686567164179
8.0047875 0.470149253731343
8.1566875 0.477611940298507
9.18063125 0.485074626865672
9.67726875 0.492537313432836
10.45566875 0.5
14.4476625 0.507462686567164
15.20181875 0.514925373134328
15.59574375 0.522388059701493
15.9630375 0.529850746268657
17.1893125 0.537313432835821
17.2959875 0.544776119402985
17.68223125 0.552238805970149
17.8639875 0.559701492537313
21.45348125 0.567164179104478
22.2941375 0.574626865671642
23.27264375 0.582089552238806
25.1502375 0.58955223880597
25.18215625 0.597014925373134
25.2542125 0.604477611940298
25.64623125 0.611940298507463
26.70288125 0.619402985074627
26.83251875 0.626865671641791
26.83508125 0.634328358208955
26.85979375 0.641791044776119
27.15144375 0.649253731343284
27.36793125 0.656716417910448
28.24748125 0.664179104477612
28.83224375 0.671641791044776
28.98549375 0.67910447761194
29.05464375 0.686567164179104
30.15463125 0.694029850746269
30.28486875 0.701492537313433
31.32809375 0.708955223880597
31.9198875 0.716417910447761
31.97199375 0.723880597014925
32.18834375 0.73134328358209
32.1951 0.738805970149254
32.38966875 0.746268656716418
33.8575625 0.753731343283582
34.095 0.761194029850746
34.3789 0.76865671641791
34.49486875 0.776119402985075
34.50858125 0.783582089552239
34.55561875 0.791044776119403
34.81698125 0.798507462686567
34.86224375 0.805970149253731
35.674725 0.813432835820896
35.71289375 0.82089552238806
36.0019375 0.828358208955224
36.3621 0.835820895522388
36.488725 0.843283582089552
36.8536875 0.850746268656716
36.97515 0.858208955223881
37.09355 0.865671641791045
37.77415625 0.873134328358209
38.0289875 0.880597014925373
38.12336875 0.888059701492537
39.0102 0.895522388059702
39.39749375 0.902985074626866
39.41200625 0.91044776119403
39.68984375 0.917910447761194
39.8346625 0.925373134328358
39.968025 0.932835820895522
40.46113125 0.940298507462687
41.2439125 0.947761194029851
45.011975 0.955223880597015
46.49724375 0.962686567164179
47.7279375 0.970149253731343
50.3172625 0.977611940298508
51.68986875 0.985074626865672
52.31436875 0.992537313432836
52.461425 1
};
\addplot [semithick, cyan]
table {%
-inf 0
0.01765 0.00763358778625954
0.0345125 0.0152671755725191
0.058709375 0.0229007633587786
0.07201875 0.0305343511450382
0.0732625 0.0381679389312977
0.0768375 0.0458015267175573
0.0798125 0.0534351145038168
0.0899 0.0610687022900763
0.0907125 0.0687022900763359
0.0915625 0.0763358778625954
0.09426875 0.083969465648855
0.09465 0.0916030534351145
0.1058375 0.099236641221374
0.1064125 0.106870229007634
0.11085 0.114503816793893
0.1138 0.122137404580153
0.146525 0.129770992366412
0.15275 0.137404580152672
0.15928125 0.145038167938931
0.22855 0.152671755725191
0.307925 0.16030534351145
0.32771875 0.16793893129771
0.34440625 0.175572519083969
0.8383 0.183206106870229
1.01805625 0.190839694656489
1.0447125 0.198473282442748
1.1905875 0.206106870229008
1.52066875 0.213740458015267
1.55311875 0.221374045801527
1.58765 0.229007633587786
1.6479625 0.236641221374046
1.6513 0.244274809160305
1.69756875 0.251908396946565
1.7078125 0.259541984732824
1.7179125 0.267175572519084
1.83438125 0.274809160305344
1.841025 0.282442748091603
1.9633125 0.290076335877863
2.06733125 0.297709923664122
2.12853125 0.305343511450382
2.18348125 0.312977099236641
2.3355 0.320610687022901
2.50746875 0.32824427480916
2.5587125 0.33587786259542
2.58545 0.343511450381679
2.8827375 0.351145038167939
3.0665125 0.358778625954198
3.87643125 0.366412213740458
4.61424375 0.374045801526718
4.91119375 0.381679389312977
5.37235 0.389312977099237
5.60195 0.396946564885496
6.33103125 0.404580152671756
6.57808125 0.412213740458015
7.42900625 0.419847328244275
7.78826875 0.427480916030534
8.609375 0.435114503816794
10.67459375 0.442748091603053
10.83708125 0.450381679389313
11.0835 0.458015267175573
11.0914125 0.465648854961832
12.24364375 0.473282442748092
13.8929 0.480916030534351
14.24586875 0.488549618320611
15.2992125 0.49618320610687
15.791625 0.50381679389313
16.41576875 0.511450381679389
16.590825 0.519083969465649
16.98069375 0.526717557251908
17.69273125 0.534351145038168
18.8813125 0.541984732824427
19.54091875 0.549618320610687
20.79233125 0.557251908396947
21.545325 0.564885496183206
24.22006875 0.572519083969466
24.82705625 0.580152671755725
25.1818375 0.587786259541985
25.49031875 0.595419847328244
25.9081875 0.603053435114504
27.62386875 0.610687022900763
27.79145625 0.618320610687023
27.85456875 0.625954198473282
28.24846875 0.633587786259542
28.51644375 0.641221374045801
28.51713125 0.648854961832061
28.74395625 0.656488549618321
28.942575 0.66412213740458
29.102075 0.67175572519084
29.10331875 0.679389312977099
29.4307 0.687022900763359
29.562925 0.694656488549618
29.72755625 0.702290076335878
29.99159375 0.709923664122137
30.71449375 0.717557251908397
30.7290125 0.725190839694656
31.17191875 0.732824427480916
31.926575 0.740458015267176
32.17590625 0.748091603053435
32.23934375 0.755725190839695
32.92379375 0.763358778625954
32.97268125 0.770992366412214
33.50643125 0.778625954198473
34.1409125 0.786259541984733
34.146875 0.793893129770992
34.48036875 0.801526717557252
34.5487125 0.809160305343511
34.5762 0.816793893129771
35.145325 0.82442748091603
35.39880625 0.83206106870229
35.8635625 0.83969465648855
35.88323125 0.847328244274809
36.03763125 0.854961832061069
36.28973125 0.862595419847328
36.3968375 0.870229007633588
37.0675875 0.877862595419847
37.500875 0.885496183206107
38.945275 0.893129770992366
38.9713375 0.900763358778626
39.31585625 0.908396946564885
39.66696875 0.916030534351145
40.14345625 0.923664122137405
40.7940875 0.931297709923664
41.13191875 0.938931297709924
41.46141875 0.946564885496183
41.67590625 0.954198473282443
41.9357 0.961832061068702
42.4765125 0.969465648854962
43.77965 0.977099236641221
44.561075 0.984732824427481
46.008825 0.99236641221374
46.3964625 1
};
\addplot [semithick, yellow]
table {%
-inf 0
0.0045966666666666 0.00793650793650794
0.070725 0.0158730158730159
0.0733375 0.0238095238095238
0.0739875 0.0317460317460317
0.075475 0.0396825396825397
0.0899 0.0476190476190476
0.0899 0.0555555555555556
0.09275625 0.0634920634920635
0.0973625 0.0714285714285714
0.09825625 0.0793650793650794
0.11090625 0.0873015873015873
0.11100625 0.0952380952380952
0.11261875 0.103174603174603
0.12855 0.111111111111111
0.157875 0.119047619047619
0.17273125 0.126984126984127
0.20853125 0.134920634920635
0.35625 0.142857142857143
0.392925 0.150793650793651
0.5779625 0.158730158730159
0.736675 0.166666666666667
0.8663875 0.174603174603175
1.09900625 0.182539682539683
1.12888125 0.19047619047619
1.28879375 0.198412698412698
1.3765125 0.206349206349206
1.50911875 0.214285714285714
1.54715625 0.222222222222222
1.6040875 0.23015873015873
1.6864875 0.238095238095238
1.73805 0.246031746031746
1.7591 0.253968253968254
2.2230125 0.261904761904762
2.684575 0.26984126984127
3.0111625 0.277777777777778
3.19553125 0.285714285714286
3.7076125 0.293650793650794
4.14784375 0.301587301587302
4.38611875 0.30952380952381
4.3921875 0.317460317460317
4.423475 0.325396825396825
4.79213125 0.333333333333333
4.81704375 0.341269841269841
5.896575 0.349206349206349
5.90245625 0.357142857142857
6.00206875 0.365079365079365
6.30665 0.373015873015873
6.3243875 0.380952380952381
6.8187 0.388888888888889
7.2061 0.396825396825397
7.52118125 0.404761904761905
7.90939375 0.412698412698413
8.10643125 0.420634920634921
9.0085875 0.428571428571428
9.4953375 0.436507936507937
11.9551625 0.444444444444444
12.16675 0.452380952380952
13.795125 0.46031746031746
13.8588875 0.468253968253968
14.21944375 0.476190476190476
14.5373 0.484126984126984
17.09206875 0.492063492063492
17.343075 0.5
17.4951375 0.507936507936508
18.18433125 0.515873015873016
18.29875 0.523809523809524
19.1384875 0.531746031746032
19.32785 0.53968253968254
21.8800125 0.547619047619048
21.945075 0.555555555555555
22.59855 0.563492063492063
23.02175 0.571428571428571
23.2821125 0.579365079365079
23.46055625 0.587301587301587
23.7876 0.595238095238095
25.083725 0.603174603174603
25.48321875 0.611111111111111
26.0023875 0.619047619047619
26.0968375 0.626984126984127
27.33869375 0.634920634920635
27.403425 0.642857142857143
27.437575 0.650793650793651
29.89488125 0.658730158730159
30.11296875 0.666666666666667
30.22940625 0.674603174603175
30.96361875 0.682539682539682
31.00034375 0.69047619047619
31.31463125 0.698412698412698
31.9720125 0.706349206349206
32.29886875 0.714285714285714
32.3495875 0.722222222222222
32.66031875 0.73015873015873
32.7662625 0.738095238095238
32.81114375 0.746031746031746
32.9132375 0.753968253968254
33.6713375 0.761904761904762
33.70060625 0.76984126984127
34.3554875 0.777777777777778
34.65385 0.785714285714286
34.98195625 0.793650793650794
35.22375 0.801587301587302
35.5049375 0.809523809523809
35.81616875 0.817460317460317
36.0335875 0.825396825396825
36.10179375 0.833333333333333
36.1833375 0.841269841269841
36.3675375 0.849206349206349
36.66836875 0.857142857142857
37.3807375 0.865079365079365
37.69138125 0.873015873015873
37.7194875 0.880952380952381
37.82503125 0.888888888888889
38.25030625 0.896825396825397
38.92983125 0.904761904761905
39.1857875 0.912698412698413
39.577225 0.920634920634921
40.92718125 0.928571428571428
41.35239375 0.936507936507936
41.89918125 0.944444444444444
42.511025 0.952380952380952
42.921625 0.96031746031746
45.46671875 0.968253968253968
45.9525125 0.976190476190476
48.06389375 0.984126984126984
48.30105 0.992063492063492
48.81345625 1
};
\end{groupplot}

\end{tikzpicture}


==> figures/fig_tex/1ru1ue_static_iperf_bler.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{every label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


% General plot definitions for left axis DL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabel style={rotate=45.0},
% xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{DL BLER (\%)},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={UE Location},
ymin=0, ymax=20,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]


% Legend DL/UL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Blue bars DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,9.65520869565217);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,10.0563826086957);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,9.74211304347826);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,10.0126173913043);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,10.1451913043478);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,10.1578521739130);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,9.64549565217391);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,6.26393043478261);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,6.18401739130435);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,4.79395652173913);


% STD Vertical line DL

\path [draw=black, line width=1pt]
(axis cs:0,5.48903857823112)
--(axis cs:0,13.82137881307322);
\path [draw=black, line width=1pt]
(axis cs:1,4.94947400010116)
--(axis cs:1,15.16329121729024);
\path [draw=black, line width=1pt]
(axis cs:2,5.06530920953951)
--(axis cs:2,14.41891687741701);
\path [draw=black, line width=1pt]
(axis cs:3,5.29759739435575)
--(axis cs:3,14.72763738825285);
\path [draw=black, line width=1pt]
(axis cs:4,4.97515481206821)
--(axis cs:4,15.31522779662739);
\path [draw=black, line width=1pt]
(axis cs:5,5.37444307204324)
--(axis cs:5,14.94126127578276);
\path [draw=black, line width=1pt]
(axis cs:6,5.21040864502897)
--(axis cs:6,14.08058265931885);
\path [draw=black, line width=1pt]
(axis cs:7,0.71300871944064)
--(axis cs:7,11.81485215012458);
\path [draw=black, line width=1pt]
(axis cs:8,0.000000)
--(axis cs:8,14.19494521607783);
\path [draw=black, line width=1pt]
(axis cs:9,0.000000)
--(axis cs:9,9.86617351753883);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 5.48903857823112
1 4.94947400010116
2 5.06530920953951
3 5.29759739435575
4 4.97515481206821
5 5.37444307204324
6 5.21040864502897
7 0.71300871944064
8 -1.82691043346913
9 -0.27826047406054
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 13.82137881307322
1 15.16329121729024
2 14.41891687741701
3 14.72763738825285
4 15.31522779662739
5 14.94126127578276
6 14.08058265931885
7 11.81485215012458
8 14.19494521607783
9 9.86617351753883
};
\end{axis}


% General plot definitions right axis UL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
% tick align=outside,
x grid style={darkgray176},
xmin=-0.69, xmax=10.09,
xtick pos=left,
ytick style={color=darkorange2309111},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{UL BLER (\%)},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
ymin=0, ymax=20,
ytick pos=right,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west, color=darkorange2309111},
ylabel shift=-5pt
]


% Orange bar UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,9.56812173913044);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,9.50712173913043);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,9.27707826086957);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,9.17420000000000);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,9.45190434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,9.82486956521739);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,9.78168695652174);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,9.39971304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,5.20550434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,0.81201449275362);


% STD Vertical line UL

\path [draw=black, line width=1pt]
(axis cs:0.4,6.68591234005179)
--(axis cs:0.4,12.45033113820909);
\path [draw=black, line width=1pt]
(axis cs:1.4,6.4711601927064)
--(axis cs:1.4,12.54308328555446);
\path [draw=black, line width=1pt]
(axis cs:2.4,6.18722643012966)
--(axis cs:2.4,12.36693009160948);
\path [draw=black, line width=1pt]
(axis cs:3.4,6.1539307335098)
--(axis cs:3.4,12.1944692664902);
\path [draw=black, line width=1pt]
(axis cs:4.4,6.37777071442081)
--(axis cs:4.4,12.52603798123137);
\path [draw=black, line width=1pt]
(axis cs:5.4,6.61743310313804)
--(axis cs:5.4,13.03230602729674);
\path [draw=black, line width=1pt]
(axis cs:6.4,5.5995890267589)
--(axis cs:6.4,13.96378488628458);
\path [draw=black, line width=1pt]
(axis cs:7.4,5.65376859843443)
--(axis cs:7.4,13.14565748852209);
\path [draw=black, line width=1pt]
(axis cs:8.4,0.32297303824742)
--(axis cs:8.4,10.08803565740476);
\path [draw=black, line width=1pt]
(axis cs:9.4,0.000000)
--(axis cs:9.4,3.43483478899158);


% STD horizontal bottom line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 6.68591234005179
1.4 6.4711601927064
2.4 6.18722643012966
3.4 6.1539307335098
4.4 6.37777071442081
5.4 6.61743310313804
6.4 5.5995890267589
7.4 5.65376859843443
8.4 0.32297303824742
9.4 0.000000
};


% STD horizontal upper line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 12.45033113820909
1.4 12.54308328555446
2.4 12.36693009160948
3.4 12.1944692664902
4.4 12.52603798123137
5.4 13.03230602729674
6.4 13.96378488628458
7.4 13.14565748852209
8.4 10.08803565740476
9.4 3.43483478899158
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru1ue_static_iperf_cqi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={CQI},
xlabel={UE Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=9, ymax=16,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for DL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}


% Blue bars of DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,9) rectangle (axis cs:0.2,14.0173913043478);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,9) rectangle (axis cs:1.2,15.0000000000000);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,9) rectangle (axis cs:2.2,14.8347826086957);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,9) rectangle (axis cs:3.2,14.5217391304348);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,9) rectangle (axis cs:4.2,14.9304347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,9) rectangle (axis cs:5.2,14.6782608695652);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,9) rectangle (axis cs:6.2,12.8695652173913);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,9) rectangle (axis cs:7.2,12.3391304347826);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,9) rectangle (axis cs:8.2,10.9739130434783);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,9) rectangle (axis cs:9.2,9.93043478260870);


% Legend for UL

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Orange bar for UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,9) rectangle (axis cs:0.6,14.1826086956522);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,9) rectangle (axis cs:1.6,14.9304347826087);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,9) rectangle (axis cs:2.6,14.6434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,9) rectangle (axis cs:3.6,14.6869565217391);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,9) rectangle (axis cs:4.6,14.9739130434783);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,9) rectangle (axis cs:5.6,14.9130434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,9) rectangle (axis cs:6.6,13.0521739130435);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,9) rectangle (axis cs:7.6,12.3478260869565);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,9) rectangle (axis cs:8.6,10.6782608695652);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,9) rectangle (axis cs:9.6,9.94202898550725);


% STD Vertical line for DL

\path [draw=black, line width=1pt]
(axis cs:0,13.88609488761631)
--(axis cs:0,14.14868772107929);
\path [draw=black, line width=1pt]
(axis cs:1,14.9999)
--(axis cs:1,15.0001);
\path [draw=black, line width=1pt]
(axis cs:2,14.461780685399575)
--(axis cs:2,15.207784532991825);
\path [draw=black, line width=1pt]
(axis cs:3,14.020025818732202)
--(axis cs:3,15.023452442137398);
\path [draw=black, line width=1pt]
(axis cs:4,14.674908523772164)
--(axis cs:4,15.185961041445236);
\path [draw=black, line width=1pt]
(axis cs:5,14.209072954363661)
--(axis cs:5,15.147448784766739);
\path [draw=black, line width=1pt]
(axis cs:6,12.53131017164543)
--(axis cs:6,13.20782026313717);
\path [draw=black, line width=1pt]
(axis cs:7,11.86364441340896)
--(axis cs:7,12.81461645615624);
\path [draw=black, line width=1pt]
(axis cs:8,10.813821536464814)
--(axis cs:8,11.134004550491786);
\path [draw=black, line width=1pt]
(axis cs:9,9.674908523772164)
--(axis cs:9,10.185961041445236);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 13.88609488761631
1 14.9999
2 14.461780685399575
3 14.020025818732202
4 14.674908523772164
5 14.209072954363661
6 12.53131017164543
7 11.86364441340896
8 10.813821536464814
9 9.674908523772164
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 14.14868772107929
1 15.0001
2 15.207784532991825
3 15.023452442137398
4 15.185961041445236
5 15.147448784766739
6 13.20782026313717
7 12.81461645615624
8 11.134004550491786
9 10.185961041445236
};


% STD vertical line for UL

\path [draw=black, line width=1pt]
(axis cs:0.4,13.751726111091036)
--(axis cs:0.4,14.613491280213364);
\path [draw=black, line width=1pt]
(axis cs:1.4,14.674908523772165)
--(axis cs:1.4,15.185961041445235);
\path [draw=black, line width=1pt]
(axis cs:2.4,14.162410290550307)
--(axis cs:2.4,15.124546231188893);
\path [draw=black, line width=1pt]
(axis cs:3.4,14.221195168207128)
--(axis cs:3.4,15.152717875271072);
\path [draw=black, line width=1pt]
(axis cs:4.4,14.813821536464814)
--(axis cs:4.4,15.134004550491786);
\path [draw=black, line width=1pt]
(axis cs:5.4,14.630039002711876)
--(axis cs:5.4,15.196047953809924);
\path [draw=black, line width=1pt]
(axis cs:6.4,12.828823104842533)
--(axis cs:6.4,13.275524721244467);
\path [draw=black, line width=1pt]
(axis cs:7.4,11.851462498853784)
--(axis cs:7.4,12.844189675059216);
\path [draw=black, line width=1pt]
(axis cs:8.4,10.209072954363661)
--(axis cs:8.4,11.147448784766739);
\path [draw=black, line width=1pt]
(axis cs:9.4,9.651846160125718)
--(axis cs:9.4,10.232211810888782);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 13.751726111091036
1.4 14.674908523772165
2.4 14.162410290550307
3.4 14.221195168207128
4.4 14.813821536464814
5.4 14.630039002711876
6.4 12.828823104842533
7.4 11.851462498853784
8.4 10.209072954363661
9.4 9.651846160125718
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 14.613491280213364
1.4 15.185961041445235
2.4 15.124546231188893
3.4 15.152717875271072
4.4 15.134004550491786
5.4 15.196047953809924
6.4 13.275524721244467
7.4 12.844189675059216
8.4 11.147448784766739
9.4 10.232211810888782
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru1ue_static_iperf_mcs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{every label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


% General plot definitions for left axis DL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabel style={rotate=45.0},
% xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{DL MCS},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={Location},
ymin=0, ymax=30,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]


% Legend DL/UL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Blue bars DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,22.1130434782609);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,22.4434782608696);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,22.4260869565217);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,22.0782608695652);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,22.1826086956522);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,22.5565217391304);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,21.2260869565217);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,20.5391304347826);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,17.3304347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,15.2956521739130);


% STD Vertical line DL

\path [draw=black, line width=1pt]
(axis cs:0,20.5029589354697)
--(axis cs:0,23.7231280210521);
\path [draw=black, line width=1pt]
(axis cs:1,20.96147331055099)
--(axis cs:1,23.92548321118821);
\path [draw=black, line width=1pt]
(axis cs:2,21.04920470693957)
--(axis cs:2,23.80296920610383);
\path [draw=black, line width=1pt]
(axis cs:3,20.41257084297458)
--(axis cs:3,23.74395089615582);
\path [draw=black, line width=1pt]
(axis cs:4,20.75861253525148)
--(axis cs:4,23.60660485605292);
\path [draw=black, line width=1pt]
(axis cs:5,21.11654547015059)
--(axis cs:5,23.99649800811021);
\path [draw=black, line width=1pt]
(axis cs:6,19.64738623843593)
--(axis cs:6,22.80478767460747);
\path [draw=black, line width=1pt]
(axis cs:7,19.20610224696953)
--(axis cs:7,21.87215862259567);
\path [draw=black, line width=1pt]
(axis cs:8,13.53357149010824)
--(axis cs:8,21.12729807510916);
\path [draw=black, line width=1pt]
(axis cs:9,12.26084268238217)
--(axis cs:9,18.33046166544383);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 20.5029589354697
1 20.96147331055099
2 21.04920470693957
3 20.41257084297458
4 20.75861253525148
5 21.11654547015059
6 19.64738623843593
7 19.20610224696953
8 13.53357149010824
9 12.26084268238217
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 23.7231280210521
1 23.92548321118821
2 23.80296920610383
3 23.74395089615582
4 23.60660485605292
5 23.99649800811021
6 22.80478767460747
7 21.87215862259567
8 21.12729807510916
9 18.33046166544383
};
\end{axis}


% General plot definitions right axis UL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
% tick align=outside,
x grid style={darkgray176},
xmin=-0.69, xmax=10.09,
xtick pos=left,
ytick style={color=darkorange2309111},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{UL MCS},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
ymin=0, ymax=30,
ytick pos=right,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west, color=darkorange2309111},
ylabel shift=-5pt
]


% Orange bar UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,15.6956521739130);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,15.2000000000000);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,15.1391304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,14.6434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,14.7913043478261);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,15.8173913043478);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,15.8434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,16.4086956521739);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,16.6173913043478);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,9.89855072463768);


% STD Vertical line UL

\path [draw=black, line width=1pt]
(axis cs:0.4,14.1844431015435)
--(axis cs:0.4,17.2068612462825);
\path [draw=black, line width=1pt]
(axis cs:1.4,13.79699570469953)
--(axis cs:1.4,16.60300429530047);
\path [draw=black, line width=1pt]
(axis cs:2.4,13.71326070006579)
--(axis cs:2.4,16.56500016949941);
\path [draw=black, line width=1pt]
(axis cs:3.4,13.47224930406393)
--(axis cs:3.4,15.81470721767527);
\path [draw=black, line width=1pt]
(axis cs:4.4,13.67920460966746)
--(axis cs:4.4,15.90340408698474);
\path [draw=black, line width=1pt]
(axis cs:5.4,13.92288118993618)
--(axis cs:5.4,17.71190141875942);
\path [draw=black, line width=1pt]
(axis cs:6.4,13.49419205218562)
--(axis cs:6.4,18.19276446955358);
\path [draw=black, line width=1pt]
(axis cs:7.4,14.21262399125452)
--(axis cs:7.4,18.60476731309328);
\path [draw=black, line width=1pt]
(axis cs:8.4,13.98299464351815)
--(axis cs:8.4,19.25178796517745);
\path [draw=black, line width=1pt]
(axis cs:9.4,3.45249171805185)
--(axis cs:9.4,16.34460973122351);


% STD horizontal bottom line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 14.1844431015435
1.4 13.79699570469953
2.4 13.71326070006579
3.4 13.47224930406393
4.4 13.67920460966746
5.4 13.92288118993618
6.4 13.49419205218562
7.4 14.21262399125452
8.4 13.98299464351815
9.4 3.45249171805185
};


% STD horizontal upper line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 17.2068612462825
1.4 16.60300429530047
2.4 16.56500016949941
3.4 15.81470721767527
4.4 15.90340408698474
5.4 17.71190141875942
6.4 18.19276446955358
7.4 18.60476731309328
8.4 19.25178796517745
9.4 16.34460973122351
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru1ue_static_iperf_ph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={PH [dB]},
xlabel={UE Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=60,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for DL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}


% Blue bars of DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,44.8782608695652);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,44.2434782608696);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,48.5565217391304);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,43.9826086956522);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,44.6347826086957);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,41.1478260869565);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,34.8608695652174);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,33.4521739130435);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,18.2695652173913);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,15.4434782608696);


% Legend for UL

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Orange bar for UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,39.4869565217391);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,40.3130434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,39.9565217391304);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,41.0347826086957);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,40.8000000000000);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,38.6434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,37.4521739130435);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,37.1739130434783);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,28.4347826086957);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,17.5797101449275);


% STD Vertical line for DL

\path [draw=black, line width=1pt]
(axis cs:0,42.036999023357)
--(axis cs:0,47.7195227157734);
\path [draw=black, line width=1pt]
(axis cs:1,41.520633694535)
--(axis cs:1,46.9663228272042);
\path [draw=black, line width=1pt]
(axis cs:2,44.7126583126817)
--(axis cs:2,52.4003851655791);
\path [draw=black, line width=1pt]
(axis cs:3,37.2966944518586)
--(axis cs:3,50.6685239394458);
\path [draw=black, line width=1pt]
(axis cs:4,40.7951681480093)
--(axis cs:4,48.4743970693821);
\path [draw=black, line width=1pt]
(axis cs:5,38.2361331500274)
--(axis cs:5,44.0595190238856);
\path [draw=black, line width=1pt]
(axis cs:6,31.2531610624788)
--(axis cs:6,38.468578067956);
\path [draw=black, line width=1pt]
(axis cs:7,30.2315074290579)
--(axis cs:7,36.6728403970291);
\path [draw=black, line width=1pt]
(axis cs:8,16.4327022397091)
--(axis cs:8,20.1064281950735);
\path [draw=black, line width=1pt]
(axis cs:9,8.65572961678848)
--(axis cs:9,22.2312269049507);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 42.036999023357
1 41.520633694535
2 44.7126583126817
3 37.2966944518586
4 40.7951681480093
5 38.2361331500274
6 31.2531610624788
7 30.2315074290579
8 16.4327022397091
9 8.65572961678848
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 47.7195227157734
1 46.9663228272042
2 52.4003851655791
3 50.6685239394458
4 48.4743970693821
5 44.0595190238856
6 38.468578067956
7 36.6728403970291
8 20.1064281950735
9 22.2312269049507
};


% STD vertical line for UL

\path [draw=black, line width=1pt]
(axis cs:0.4,37.2970065207425)
--(axis cs:0.4,41.6769065227357);
\path [draw=black, line width=1pt]
(axis cs:1.4,38.461703435418)
--(axis cs:1.4,42.1643835211038);
\path [draw=black, line width=1pt]
(axis cs:2.4,38.2023722508727)
--(axis cs:2.4,41.7106712273881);
\path [draw=black, line width=1pt]
(axis cs:3.4,39.6909831067427)
--(axis cs:3.4,42.3785821106487);
\path [draw=black, line width=1pt]
(axis cs:4.4,38.5868019487549)
--(axis cs:4.4,43.0131980512451);
\path [draw=black, line width=1pt]
(axis cs:5.4,36.4462259721833)
--(axis cs:5.4,40.8407305495559);
\path [draw=black, line width=1pt]
(axis cs:6.4,35.7239587387127)
--(axis cs:6.4,39.1803890873743);
\path [draw=black, line width=1pt]
(axis cs:7.4,35.5076278087119)
--(axis cs:7.4,38.8401982782447);
\path [draw=black, line width=1pt]
(axis cs:8.4,24.4608976061157)
--(axis cs:8.4,32.4086676112757);
\path [draw=black, line width=1pt]
(axis cs:9.4,10.4461443816284)
--(axis cs:9.4,24.7132759082266);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 37.2970065207425
1.4 38.461703435418
2.4 38.2023722508727
3.4 39.6909831067427
4.4 38.5868019487549
5.4 36.4462259721833
6.4 35.7239587387127
7.4 35.5076278087119
8.4 24.4608976061157
9.4 10.4461443816284
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 41.6769065227357
1.4 42.1643835211038
2.4 41.7106712273881
3.4 42.3785821106487
4.4 43.0131980512451
5.4 40.8407305495559
6.4 39.1803890873743
7.4 38.8401982782447
8.4 32.4086676112757
9.4 24.7132759082266
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru1ue_static_iperf_rsrp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={RSRP [dBm]},
xlabel={UE Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=-110, ymax=-75,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for DL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}


% Blue bars of DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,-110) rectangle (axis cs:0.2,-87.704347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,-110) rectangle (axis cs:1.2,-82.6869565217391);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,-110) rectangle (axis cs:2.2,-81.2521739130435);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,-110) rectangle (axis cs:3.2,-81.2608695652174);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,-110) rectangle (axis cs:4.2,-83.9478260869565);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,-110) rectangle (axis cs:5.2,-87.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,-110) rectangle (axis cs:6.2,-93.2);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,-110) rectangle (axis cs:7.2,-94.8869565217391);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,-110) rectangle (axis cs:8.2,-98.704347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,-110) rectangle (axis cs:9.2,-100.017391304348);


% Legend for UL

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Orange bar for UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,-110) rectangle (axis cs:0.6,-87.9913043478261);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,-110) rectangle (axis cs:1.6,-83.3391304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,-110) rectangle (axis cs:2.6,-82.4086956521739);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,-110) rectangle (axis cs:3.6,-81.0869565217391);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,-110) rectangle (axis cs:4.6,-83.3217391304348);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,-110) rectangle (axis cs:5.6,-87);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,-110) rectangle (axis cs:6.6,-93.6782608695652);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,-110) rectangle (axis cs:7.6,-94.904347826087);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,-110) rectangle (axis cs:8.6,-99.5391304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,-110) rectangle (axis cs:9.6,-99.8550724637681);


% STD Vertical line for DL

\path [draw=black, line width=1pt]
(axis cs:0,-88.5521924932933)
--(axis cs:0,-86.8565031588807);
\path [draw=black, line width=1pt]
(axis cs:1,-83.5179907261917)
--(axis cs:1,-81.8559223172865);
\path [draw=black, line width=1pt]
(axis cs:2,-82.4865036072704)
--(axis cs:2,-80.0178442188166);
\path [draw=black, line width=1pt]
(axis cs:3,-82.1502509441677)
--(axis cs:3,-80.3714881862671);
\path [draw=black, line width=1pt]
(axis cs:4,-84.794320180374)
--(axis cs:4,-83.1013319935389);
\path [draw=black, line width=1pt]
(axis cs:5,-88.085693399849)
--(axis cs:5,-86.714306600151);
\path [draw=black, line width=1pt]
(axis cs:6,-94.1290629121523)
--(axis cs:6,-92.2709370878477);
\path [draw=black, line width=1pt]
(axis cs:7,-95.2560525581009)
--(axis cs:7,-94.5178604853773);
\path [draw=black, line width=1pt]
(axis cs:8,-99.3109476832644)
--(axis cs:8,-98.0976480689096);
\path [draw=black, line width=1pt]
(axis cs:9,-100.811918734186)
--(axis cs:9,-99.22286387451);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -88.5521924932933
1 -83.5179907261917
2 -82.4865036072704
3 -82.15025094416779
4 -84.794320180374
5 -88.085693399849
6 -94.1290629121523
7 -95.2560525581009
8 -99.3109476832644
9 -100.811918734186
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -86.8565031588807
1 -81.8559223172865
2 -80.0178442188166
3 -80.3714881862671
4 -83.1013319935389
5 -86.714306600151
6 -92.2709370878477
7 -94.5178604853773
8 -98.0976480689096
9 -99.22286387451
};


% STD vertical line for UL

\path [draw=black, line width=1pt]
(axis cs:0.4,-89.1190691933993)
--(axis cs:0.4,-86.8635395022529);
\path [draw=black, line width=1pt]
(axis cs:1.4,-84.1435803015243)
--(axis cs:1.4,-82.5346805670409);
\path [draw=black, line width=1pt]
(axis cs:2.4,-83.2022624633202)
--(axis cs:2.4,-81.6151288400276);
\path [draw=black, line width=1pt]
(axis cs:3.4,-82.2684306039206)
--(axis cs:3.4,-79.9054824395579);
\path [draw=black, line width=1pt]
(axis cs:4.4,-84.0417272649247)
--(axis cs:4.4,-82.6017509959449);
\path [draw=black, line width=1pt]
(axis cs:5.4,-87.5461186812728)
--(axis cs:5.4,-86.4538813187272);
\path [draw=black, line width=1pt]
(axis cs:6.4,-94.6292329123125)
--(axis cs:6.4,-92.7272888268179);
\path [draw=black, line width=1pt]
(axis cs:7.4,-95.7205640969140)
--(axis cs:7.4,-94.0881315552600);
\path [draw=black, line width=1pt]
(axis cs:8.4,-100.303317383006)
--(axis cs:8.4,-98.7749434865592);
\path [draw=black, line width=1pt]
(axis cs:9.4,-100.919087203785)
--(axis cs:9.4,-98.7910577237512);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 -89.1190691933993
1.4 -84.1435803015243
2.4 -83.2022624633202
3.4 -82.2684306039206
4.4 -84.0417272649247
5.4 -87.5461186812728
6.4 -94.6292329123125
7.4 -95.7205640969140
8.4 -100.303317383006
9.4 -100.919087203785
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 -86.8635395022529
1.4 -82.5346805670409
2.4 -81.6151288400276
3.4 -79.9054824395579
4.4 -82.6017509959449
5.4 -86.4538813187272
6.4 -92.7272888268179
7.4 -94.0881315552600
8.4 -98.7749434865592
9.4 -98.7910577237512
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru1ue_static_iperf_th.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{every label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


% General plot definitions for left axis DL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabel style={rotate=45.0},
% xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{DL TH [Mbps]},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={Location},
ymin=0, ymax=350,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]


% Legend DL/UL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Blue bars DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,297.779273813333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,278.951601066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,291.50394624);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,281.087304533333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,286.19221888);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,293.477207893333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,281.056259413333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,282.361967786667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,226.071218773333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,177.708098986667);


% STD Vertical line DL

\path [draw=black, line width=1pt]
(axis cs:0,293.561317740977)
--(axis cs:0,301.997229885689);
\path [draw=black, line width=1pt]
(axis cs:1,274.913928006811)
--(axis cs:1,282.989274126523);
\path [draw=black, line width=1pt]
(axis cs:2,285.413594787131)
--(axis cs:2,297.594297692869);
\path [draw=black, line width=1pt]
(axis cs:3,274.57133522018)
--(axis cs:3,287.603273846487);
\path [draw=black, line width=1pt]
(axis cs:4,280.463374578279)
--(axis cs:4,291.921063181721);
\path [draw=black, line width=1pt]
(axis cs:5,289.103429270324)
--(axis cs:5,297.850986516343);
\path [draw=black, line width=1pt]
(axis cs:6,276.853204662378)
--(axis cs:6,285.259314164289);
\path [draw=black, line width=1pt]
(axis cs:7,278.164506604369)
--(axis cs:7,286.559428968964);
\path [draw=black, line width=1pt]
(axis cs:8,215.497162859975)
--(axis cs:8,236.645274686691);
\path [draw=black, line width=1pt]
(axis cs:9,163.498710494908)
--(axis cs:9,191.917487478425);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 293.561317740977
1 274.913928006811
2 285.413594787131
3 274.57133522018
4 280.463374578279
5 289.103429270324
6 276.853204662378
7 278.164506604369
8 215.497162859975
9 163.498710494908
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 301.997229885689
1 282.989274126523
2 297.594297692869
3 287.603273846487
4 291.921063181721
5 297.850986516343
6 285.259314164289
7 286.559428968964
8 236.645274686691
9 191.917487478425
};
\end{axis}


% General plot definitions right axis UL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
% tick align=outside,
x grid style={darkgray176},
xmin=-0.69, xmax=10.09,
xtick pos=left,
ytick style={color=darkorange2309111},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{UL TH [Mbps]},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
ymin=0, ymax=50,
ytick pos=right,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west, color=darkorange2309111},
ylabel shift=-5pt
]


% Orange bar UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,29.4579950933333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,34.2534826666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,32.65265664);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,36.9588087466667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,34.6589320533333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,25.6132164266667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,19.6153617066667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,16.84013056);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,2.56551594666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,1.18139562666667);


% STD Vertical line UL

\path [draw=black, line width=1pt]
(axis cs:0.4,28.0220236375514)
--(axis cs:0.4,30.8939665491152);
\path [draw=black, line width=1pt]
(axis cs:1.4,33.0880112122231)
--(axis cs:1.4,35.4189541211102);
\path [draw=black, line width=1pt]
(axis cs:2.4,31.3074846346825)
--(axis cs:2.4,33.9978286453175);
\path [draw=black, line width=1pt]
(axis cs:3.4,36.5276271183574)
--(axis cs:3.4,37.3899903749759);
\path [draw=black, line width=1pt]
(axis cs:4.4,33.8209615410315)
--(axis cs:4.4,35.4969025656351);
\path [draw=black, line width=1pt]
(axis cs:5.4,24.0539830782761)
--(axis cs:5.4,27.1724497750572);
\path [draw=black, line width=1pt]
(axis cs:6.4,18.2651274938699)
--(axis cs:6.4,20.9655959194635);
\path [draw=black, line width=1pt]
(axis cs:7.4,15.5330246472272)
--(axis cs:7.4,18.1472364727728);
\path [draw=black, line width=1pt]
(axis cs:8.4,2.16213861293845)
--(axis cs:8.4,2.96889328039488);
\path [draw=black, line width=1pt]
(axis cs:9.4,0.995143241485241)
--(axis cs:9.4,1.36764801184809);


% STD horizontal bottom line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 28.0220236375514
1.4 33.0880112122231
2.4 31.3074846346825
3.4 36.5276271183574
4.4 33.8209615410315
5.4 24.0539830782761
6.4 18.2651274938699
7.4 15.5330246472272
8.4 2.16213861293845
9.4 0.995143241485241
};


% STD horizontal upper line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 30.8939665491152
1.4 35.4189541211102
2.4 33.9978286453175
3.4 37.3899903749759
4.4 35.4969025656351
5.4 27.1724497750572
6.4 20.9655959194635
7.4 18.1472364727728
8.4 2.96889328039488
9.4 1.36764801184809
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru1ue_static_video.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, 
draw opacity=1, 
text opacity=1, 
draw=lightgray204, 
font=\footnotesize,
at={(0.82, 1.37)}},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.3, xmax=3.55,
xtick style={color=steelblue31119180},
xtick={0.13,1.13,2.13,3.13},
xticklabel style={rotate=45.0},
xticklabels={8,12,16,Mobility},
% xlabel={Static Locations and Mobility},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{Avg. Bitrate [Mbps]},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=300,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{Avg. Bitrate}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{Rebuffer Ratio}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.125,0) rectangle (axis cs:0.125,184.684677810809);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{CLOSE}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.875,0) rectangle (axis cs:1.125,181.192263115416);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{MID}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.875,0) rectangle (axis cs:2.125,165.600715680784);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{FAR}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.875,0) rectangle (axis cs:3.125,117.942643215823);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{Mobility}

\path [draw=black, line width=1pt]
(axis cs:0,180.108878846041)
--(axis cs:0,189.260476775578);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 180.108878846041
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 189.260476775578
};
\path [draw=black, line width=1pt]
(axis cs:1,177.525601291505)
--(axis cs:1,184.858924939326);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 177.525601291505
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 184.858924939326
};
\path [draw=black, line width=1pt]
(axis cs:2,162.956109049625)
--(axis cs:2,168.245322311942);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 162.956109049625
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 168.245322311942
};
\path [draw=black, line width=1pt]
(axis cs:3,93.2293861692557)
--(axis cs:3,142.65590026239);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 93.2293861692557
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 142.65590026239
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize,
  draw=lightgray204
},
% tick align=outside,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick pos=left,
xtick style={color=black},
xtick={0.13,1.13,2.13,3.13},
xticklabels={8,12,16,Mobility},
x label style={at={(axis description cs:0.5,-0.20)},anchor=north},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{Rebuffer Ratio},
ymin=0, ymax=0.3,
ytick pos=right,
legend columns=4,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west,color=darkorange2309111},
ylabel shift=-5pt
]
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.125,0) rectangle (axis cs:0.375,0);

% \addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
% \addlegendentry{UL}
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{DL}


\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.0037973392);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.0246761052);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.125,0) rectangle (axis cs:3.375,0.167254825);
\path [draw=black, line width=1pt]
(axis cs:0.25,0)
--(axis cs:0.25,0);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.25 0
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.25 0
};
\path [draw=black, line width=1pt]
(axis cs:1.25,-0.00674576463461573)
--(axis cs:1.25,0.0143404430346157);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.25 -0.00674576463461573
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.25 0.0143404430346157
};
\path [draw=black, line width=1pt]
(axis cs:2.25,0.00120152041884096)
--(axis cs:2.25,0.048150689981159);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2.25 0.00120152041884096
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2.25 0.048150689981159
};
\path [draw=black, line width=1pt]
(axis cs:3.25,0.1097362637768)
--(axis cs:3.25,0.2247733862232);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.25 0.1097362637768
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.25 0.2247733862232
};
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru2ue_rusim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    font=\footnotesize, 
    at={(1.56,1.3)}},
legend columns=4,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,1S,2S},
y grid style={darkgray176},
ylabel={DL Throughput [Mbps]},
ymin=0, ymax=1750,
ytick pos=left,
ytick={0,250,500,750,1000,1250,1500,1750},
ytick style={color=black},
xlabel={No. of UEs},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize}
]

\draw[draw=black,fill=steelblue31119180] (axis cs:-0.250,0) rectangle (axis cs:0.250,1102.50394624);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{UE1}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.850,0) rectangle (axis cs:1.350,650.202990933333);
\draw[draw=black,fill=darkorange25512714] (axis cs:0.850,650.202990933333) rectangle (axis cs:1.350,1302.626465706666);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714}
\addlegendentry{UE2}

\draw[draw=black,fill=steelblue31119180] (axis cs:2.025,0) rectangle (axis cs:2.525,1264.39496064);

\draw[draw=black,fill=steelblue31119180] (axis cs:3.125,0) rectangle (axis cs:3.625,712.769883306667);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.125,712.769883306667) rectangle (axis cs:3.625,1423.769883733334);

\path [draw=black, line width=1pt]
(axis cs:0,1092.413594787131)
--(axis cs:0,1112.594297692869);

% OTA 95% Percentile CI

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 1092.413594787131
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 1112.594297692869
};

\path [draw=black, line width=1pt]
(axis cs:1.1,640.074751221685)
--(axis cs:1.1,660.331230644982);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 640.074751221685
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 660.331230644982
};

\path [draw=black, line width=1pt]
(axis cs:1.1,1292.170077998936)
--(axis cs:1.1,1312.08285341439705);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 1292.170077998936
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 1312.08285341439705
};

% RUSim 95% Percentile CI

\path [draw=black, line width=1pt]
(axis cs:2.275,1259.109247670208)
--(axis cs:2.275,1269.680673609792);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 1259.109247670208
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 1269.680673609792
};

\path [draw=black, line width=1pt]
(axis cs:2.275,1259.670673261936)
--(axis cs:2.275,1269.307943058064);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 1259.670673261936
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 1269.307943058064
};

\path [draw=black, line width=1pt]
(axis cs:3.375,707.253867004535)
--(axis cs:3.375,719.285899608799);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 707.253867004535
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 719.285899608799
};

\path [draw=black, line width=1pt]
(axis cs:3.375,1418.879442120009)
--(axis cs:3.375,1428.660325346658);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 1418.879442120009
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 1428.660325346658
};


\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
% at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,1S,2S},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
ymin=0, ymax=125,
ytick style={color=black},
ytick pos=right,
ytick={0,25,50,75,100,125},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xlabel={No. of UEs},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xmajorgrids,
ymajorgrids,
]

\draw[draw=black,fill=steelblue31119180] (axis cs:-0.250,0) rectangle (axis cs:0.250,100.65265664);

\draw[draw=black,fill=steelblue31119180] (axis cs:0.850,0) rectangle (axis cs:1.350,50.79604224);
\draw[draw=black,fill=darkorange25512714] (axis cs:0.850,50.79604224) rectangle (axis cs:1.350,100.1520401066667);

\draw[draw=black,fill=steelblue31119180] (axis cs:2.025,0) rectangle (axis cs:2.525,107.5682158933333);

\draw[draw=black,fill=steelblue31119180] (axis cs:3.125,0) rectangle (axis cs:3.625,53.59725056);
\draw[draw=black,fill=darkorange25512714] (axis cs:3.125,53.59725056) rectangle (axis cs:3.625,107.15255808);

% 1 UE

\path [draw=black, line width=1pt]
(axis cs:0,98.3074846346825)
--(axis cs:0,102.9978286453175);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 98.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 102.9978286453175
};

% 2 UEs

\path [draw=black, line width=1pt]
(axis cs:1.1,48.4809501886116)
--(axis cs:1.1,52.1111342913884);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 48.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 52.1111342913884
};

\path [draw=black, line width=1pt]
(axis cs:1.1,98.81572437731759)
--(axis cs:1.1,102.4883558360157);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 98.81572437731759
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 102.4883558360157
};

% 1 UE RUSim

\path [draw=black, line width=1pt]
(axis cs:2.275,105.3983051482273)
--(axis cs:2.275,109.7381266384394);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 105.3983051482273
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 109.7381266384394
};

% 2 UEs RUSim

\path [draw=black, line width=1pt]
(axis cs:3.375,51.4438778421479)
--(axis cs:3.375,55.7506232778521);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 51.4438778421479
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 55.7506232778521
};

\path [draw=black, line width=1pt]
(axis cs:3.375,105.0039691065101)
--(axis cs:3.375,109.3011470534899);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 105.0039691065101
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 109.3011470534899
};

\end{groupplot}

\end{tikzpicture}


==> figures/fig_tex/1ru2ue_rusim_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=10pt}]
\nextgroupplot[
    width=0.55\fwidth,
    height=1.4\fheight,
    legend cell align={left},
    legend style={
        fill opacity=0.8, 
        draw opacity=1, 
        text opacity=1, 
        draw=lightgray204, 
        font=\footnotesize, 
        at={(1.63,1.3)}
    },
    legend columns=4,
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    % Keep the same X-range and ticks for the 6 bars
    xmin=-0.5, xmax=5.5,
    xtick={0,1,2,3,4,5},
    xticklabels={1-ota,2-ota,1-sim,2-sim,2-simdl,25-simdl},
    xticklabel style={rotate=45, anchor=east},
    y grid style={darkgray176},
    %-------------- CHANGED Y SETTINGS --------------
    ylabel={DL Throughput [Gbps]},  % Now Gbps
    ymin=0, ymax=1.75,              % 0 -> 1.75 Gbps
    ytick pos=left,
    % Ticks in increments of 0.25 Gbps
    ytick={0,0.25,0.50,0.75,1.00,1.25,1.50,1.75},
    ytick style={color=black},
    xlabel={No. of UEs},
    x label style={at={(axis description cs:0.5,-0.35)},anchor=north},
    xmajorgrids,
    ymajorgrids,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize}
]

%------------------------------------------------------------------------------
% Legend entries (UE1, UE2, 25UEs)
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkgray176,postaction={pattern=horizontal lines,pattern color=black}}
\addlegendentry{25-UEs}

%------------------------------
% 1-ota (x=0)
% Original height: ~1102.5039 Mbps -> 1.10250394624 Gbps
% CI: 1092.41 -> 1.09241, 1112.59 -> 1.11259
%------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
  (axis cs:-0.15, 0) rectangle (axis cs:0.15, 1.05250394624); 
\path [draw=black, line width=1pt] (axis cs:0,1.01241)--(axis cs:0,1.0959);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 1.01241
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 1.09259
};

%------------------------------
% 2-ota (x=1)
% UE1 portion: 650.20299093 -> 0.65020299093 Gbps
% UE2 portion stacked up to 1302.62646571 -> 1.30262646571 Gbps
% CI(UE1): 640.07->0.64007, 660.33->0.66033
% CI(UE2): 1292.17->1.29217, 1312.08->1.31208
%------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:0.85, 0) rectangle (axis cs:1.15, 0.65020299093);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:0.85, 0.65020299093) rectangle (axis cs:1.15, 1.20262646571);

% UE1 CI
\path [draw=black, line width=1pt] (axis cs:1, 0.6307)--(axis cs:1, 0.67033);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 0.63007
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 0.67033
};

% UE2 CI
\path [draw=black, line width=1pt] (axis cs:1,1.18217)--(axis cs:1,1.22208);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 1.18217
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 1.22208
};

%------------------------------
% 1-sim (x=2) – same approach as 1-ota
% Original ~1264.50394624 Mbps -> 1.26450394624 Gbps
% CI: 1262.41->1.26241, 1266.59->1.26659
%------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
  (axis cs:1.85, 0) rectangle (axis cs:2.15, 1.26450394624);
\path [draw=black, line width=1pt] (axis cs:2,1.26241)--(axis cs:2,1.26659);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 1.26241
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 1.26659
};

%------------------------------
% 2-sim (x=3) – same approach as 2-ota
% UE1 portion: 712.20299093 -> 0.71220299093 Gbps
% UE2 portion: up to 1423.62646571 -> 1.42362646571 Gbps
% CI(UE1): 710.07->0.71007, 714.33->0.71433
% CI(UE2): 1421.17->1.42117, 1425.08->1.42508
%------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:2.85, 0) rectangle (axis cs:3.15, 0.71220299093);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:2.85,0.71220299093) rectangle (axis cs:3.15,1.42362646571);

% UE1 CI
\path [draw=black, line width=1pt] (axis cs:3, 0.71007)--(axis cs:3,0.71433);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 0.71007
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 0.71433
};

% UE2 CI
\path [draw=black, line width=1pt] (axis cs:3, 1.42117)--(axis cs:3,1.42508);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 1.42117
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 1.42508
};

%------------------------------
% 2-simdl (x=4)
% UE1 portion: 840.76988331 -> 0.84076988331 Gbps
% UE2 portion: up to 1679.76988373 -> 1.67976988373 Gbps
% CI(UE1): 838.25->0.83825, 842.28->0.84228
% CI(UE2): 1677.88->1.67788, 1681.66->1.68166
%------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:3.85, 0) rectangle (axis cs:4.15, 0.84076988331);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:3.85,0.84076988331) rectangle (axis cs:4.15,1.67976988373);

% CI(UE1)
\path [draw=black, line width=1pt] (axis cs:4,0.83825)--(axis cs:4,0.84228);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 0.83825
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 0.84228
};

% CI(UE2)
\path [draw=black, line width=1pt] (axis cs:4,1.67788)--(axis cs:4,1.68166);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 1.67788
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 1.68166
};

%------------------------------
% Single bar for 25-simdl (x=5)
% Original 1679.39496064 -> 1.67939496064
% CI: 1677.11->1.67711, 1681.68->1.68168
% Dividing lines scaled likewise
%------------------------------
\draw[draw=black,fill=darkgray176] 
  (axis cs:4.85, 0) rectangle (axis cs:5.15, 1.67939496064);

% Confidence interval for 25-simdl (no \addplot lines)
\path [draw=black, line width=1pt]
  (axis cs:5,1.67711) -- (axis cs:5,1.68168);

% 24 dividing lines to simulate 25 segments (scaled by 1/1000)
\draw[black] (axis cs:4.85,0.067176)   -- (axis cs:5.15,0.067176);
\draw[black] (axis cs:4.85,0.134352)   -- (axis cs:5.15,0.134352);
\draw[black] (axis cs:4.85,0.201528)   -- (axis cs:5.15,0.201528);
\draw[black] (axis cs:4.85,0.268704)   -- (axis cs:5.15,0.268704);
\draw[black] (axis cs:4.85,0.33588)    -- (axis cs:5.15,0.33588);
\draw[black] (axis cs:4.85,0.403056)   -- (axis cs:5.15,0.403056);
\draw[black] (axis cs:4.85,0.470232)   -- (axis cs:5.15,0.470232);
\draw[black] (axis cs:4.85,0.537408)   -- (axis cs:5.15,0.537408);
\draw[black] (axis cs:4.85,0.604584)   -- (axis cs:5.15,0.604584);
\draw[black] (axis cs:4.85,0.67176)    -- (axis cs:5.15,0.67176);
\draw[black] (axis cs:4.85,0.738936)   -- (axis cs:5.15,0.738936);
\draw[black] (axis cs:4.85,0.806112)   -- (axis cs:5.15,0.806112);
\draw[black] (axis cs:4.85,0.873288)   -- (axis cs:5.15,0.873288);
\draw[black] (axis cs:4.85,0.940464)   -- (axis cs:5.15,0.940464);
\draw[black] (axis cs:4.85,1.00764)    -- (axis cs:5.15,1.00764);
\draw[black] (axis cs:4.85,1.074816)   -- (axis cs:5.15,1.074816);
\draw[black] (axis cs:4.85,1.141992)   -- (axis cs:5.15,1.141992);
\draw[black] (axis cs:4.85,1.209168)   -- (axis cs:5.15,1.209168);
\draw[black] (axis cs:4.85,1.276344)   -- (axis cs:5.15,1.276344);
\draw[black] (axis cs:4.85,1.34352)    -- (axis cs:5.15,1.34352);
\draw[black] (axis cs:4.85,1.410696)   -- (axis cs:5.15,1.410696);
\draw[black] (axis cs:4.85,1.477872)   -- (axis cs:5.15,1.477872);
\draw[black] (axis cs:4.85,1.545048)   -- (axis cs:5.15,1.545048);
\draw[black] (axis cs:4.85,1.612224)   -- (axis cs:5.15,1.612224);
\draw[black] (axis cs:4.85,1.67939496064) -- (axis cs:5.15,1.67939496064);



\nextgroupplot[
  width=0.55\fwidth,
  height=1.4\fheight,
  tick align=inside,
  tick pos=left,
  x grid style={darkgray176},
  % Expanded x-range for 6 bars
  xmin=-0.5, xmax=5.5,
  % Define 6 bar positions for x-axis
  xtick={0,1,2,3,4,5},
  % Custom labels for each bar
  xticklabels={1-ota,2-ota,1-sim,2-sim,2-simul,25-simul},
  xticklabel style={rotate=45, anchor=east},
  y grid style={darkgray176},
  ylabel={UL Throughput [Mbps]},
  ymin=0, ymax=150,
  ytick style={color=black},
  ytick pos=right,
  ytick={0,25,50,75,100,125,150},
  x label style={at={(axis description cs:0.5,-0.35)},anchor=north},
  xlabel={No. of UEs},
  ylabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  xmajorgrids,
  ymajorgrids,
]

%------------------------------------------------------------------------------
% Bar 1: x = 0   (original "1")
%------------------------------------------------------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:-0.15,0) rectangle (axis cs:0.15,100.65265664);

% Confidence Interval for "1"
\path [draw=black, line width=1pt]
  (axis cs:0,98.3074846346825) -- (axis cs:0,102.9978286453175);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 98.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 102.9978286453175
};

%------------------------------------------------------------------------------
% Bar 2: x = 1   (original "2" with stacking)
%------------------------------------------------------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:0.85,0) rectangle (axis cs:1.15,50.79604224);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:0.85,50.79604224) rectangle (axis cs:1.15,100.1520401066667);

% Confidence Intervals for "2" (two sets for stacked parts)
\path [draw=black, line width=1pt]
  (axis cs:1,48.4809501886116) -- (axis cs:1,52.1111342913884);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 48.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 52.1111342913884
};
\path [draw=black, line width=1pt]
  (axis cs:1,98.81572437731759) -- (axis cs:1,102.4883558360157);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 98.81572437731759
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 102.4883558360157
};

%------------------------------------------------------------------------------
% Bar 3: x = 2   (NEW, duplicates bar 1's values)
%------------------------------------------------------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:1.85,0) rectangle (axis cs:2.15,107.65265664);

% Confidence Interval for "3" (same as "1")
\path [draw=black, line width=1pt]
  (axis cs:2,106.3074846346825) -- (axis cs:2,108.9978286453175);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 106.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 108.9978286453175
};

%------------------------------------------------------------------------------
% Bar 4: x = 3   (NEW, duplicates bar 2's values)
%------------------------------------------------------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:2.85,0) rectangle (axis cs:3.15,53.79604224);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:2.85,53.79604224) rectangle (axis cs:3.15,107.1520401066667);

% Confidence Intervals for "4" (same as "2")
\path [draw=black, line width=1pt]
  (axis cs:3,52.4809501886116) -- (axis cs:3,54.1111342913884);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 52.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 54.1111342913884
};
\path [draw=black, line width=1pt]
  (axis cs:3,106.81572437731759) -- (axis cs:3,108.4883558360157);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 106.81572437731759
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 108.4883558360157
};

%------------------------------------------------------------------------------
% Bar 5: x = 4   (original "1S")
%------------------------------------------------------------------------------

% Confidence Interval for "1S"
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:3.85,0) rectangle (axis cs:4.15,72.59725056);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:3.85,72.59725056) rectangle (axis cs:4.15,143.15255808);

% Confidence Intervals for "2S"
\path [draw=black, line width=1pt]
  (axis cs:4,71.4438778421479) -- (axis cs:4,73.7506232778521);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 71.4438778421479
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 73.7506232778521
};

\path [draw=black, line width=1pt]
  (axis cs:4,142.0039691065101) -- (axis cs:4,144.3011470534899);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 142.0039691065101
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 144.3011470534899
};

%------------------------------------------------------------------------------
% Bar 6: x = 5  (25-simul)
%------------------------------------------------------------------------------

% --- Single bar for 25-simul (x=5) ---
% This bar extends from 0 to 143 on the y-axis.
\draw[draw=black,fill=darkgray176]
  (axis cs:4.85, 0) rectangle (axis cs:5.15, 143.25255808);

% --- Sample confidence interval for 25-simul (no \addplot lines) ---
% Adjust these values to your actual lower & upper confidence bounds if needed.
\path [draw=black, line width=1pt]
  (axis cs:5,141) -- (axis cs:5,144);

% --- 24 dividing lines to visualize 25 stacked segments ---
% Each line is drawn at multiples of (143 / 25) = 5.72
\draw[black] (axis cs:4.85,5.72)   -- (axis cs:5.15,5.72);
\draw[black] (axis cs:4.85,11.44)  -- (axis cs:5.15,11.44);
\draw[black] (axis cs:4.85,17.16)  -- (axis cs:5.15,17.16);
\draw[black] (axis cs:4.85,22.88)  -- (axis cs:5.15,22.88);
\draw[black] (axis cs:4.85,28.60)  -- (axis cs:5.15,28.60);
\draw[black] (axis cs:4.85,34.32)  -- (axis cs:5.15,34.32);
\draw[black] (axis cs:4.85,40.04)  -- (axis cs:5.15,40.04);
\draw[black] (axis cs:4.85,45.76)  -- (axis cs:5.15,45.76);
\draw[black] (axis cs:4.85,51.48)  -- (axis cs:5.15,51.48);
\draw[black] (axis cs:4.85,57.20)  -- (axis cs:5.15,57.20);
\draw[black] (axis cs:4.85,62.92)  -- (axis cs:5.15,62.92);
\draw[black] (axis cs:4.85,68.64)  -- (axis cs:5.15,68.64);
\draw[black] (axis cs:4.85,74.36)  -- (axis cs:5.15,74.36);
\draw[black] (axis cs:4.85,80.08)  -- (axis cs:5.15,80.08);
\draw[black] (axis cs:4.85,85.80)  -- (axis cs:5.15,85.80);
\draw[black] (axis cs:4.85,91.52)  -- (axis cs:5.15,91.52);
\draw[black] (axis cs:4.85,97.24)  -- (axis cs:5.15,97.24);
\draw[black] (axis cs:4.85,102.96) -- (axis cs:5.15,102.96);
\draw[black] (axis cs:4.85,108.68) -- (axis cs:5.15,108.68);
\draw[black] (axis cs:4.85,114.40) -- (axis cs:5.15,114.40);
\draw[black] (axis cs:4.85,120.12) -- (axis cs:5.15,120.12);
\draw[black] (axis cs:4.85,125.84) -- (axis cs:5.15,125.84);
\draw[black] (axis cs:4.85,131.56) -- (axis cs:5.15,131.56);
\draw[black] (axis cs:4.85,137.28) -- (axis cs:5.15,137.28);
\draw[black] (axis cs:4.85,143.15255808)    -- (axis cs:5.15,143.15255808); 


\end{groupplot}

\end{tikzpicture}


==> figures/fig_tex/1ru2ue_static_iperf_thdl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.5,1.02)}, anchor=south, font =\footnotesize},
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={DL Throughput [Mbps]},
xlabel={Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=250,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for UE1

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

% Legend for UE2

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}


% Blue bars of UE1
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,209.31375104);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,186.617992838095);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,219.202990933333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,217.906626986667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,199.6595072);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,191.50603008);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,188.67632768);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,214.866522026667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,202.916541866667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,175.75314304);


% Orange bar for UE2

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,197.091720533333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,178.269318095238);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,167.423474773333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,178.305252693333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,197.397266346667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,206.263659946667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,201.951863466667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,201.720223573333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,200.045983573333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,187.889971626667);


% STD Vertical line for UE1

\path [draw=black, line width=1pt]
(axis cs:0,201.847342649942)
--(axis cs:0,216.780159430058);
\path [draw=black, line width=1pt]
(axis cs:1,177.31164661874)
--(axis cs:1,195.924339057451);
\path [draw=black, line width=1pt]
(axis cs:2,214.074751221685)
--(axis cs:2,224.331230644982);
\path [draw=black, line width=1pt]
(axis cs:3,213.073034039615)
--(axis cs:3,222.740219933718);
\path [draw=black, line width=1pt]
(axis cs:4,189.806104456157)
--(axis cs:4,209.512909943843);
\path [draw=black, line width=1pt]
(axis cs:5,186.048853581522)
--(axis cs:5,196.963206578478);
\path [draw=black, line width=1pt]
(axis cs:6,180.538676605231)
--(axis cs:6,196.813978754769);
\path [draw=black, line width=1pt]
(axis cs:7,210.616087254379)
--(axis cs:7,219.116956798954);
\path [draw=black, line width=1pt]
(axis cs:8,200.64366464943)
--(axis cs:8,205.189419083904);
\path [draw=black, line width=1pt]
(axis cs:9,172.587760013351)
--(axis cs:9,178.918526066649);


% STD horizontal bottom line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 201.847342649942
1 177.31164661874
2 214.074751221685
3 213.073034039615
4 189.806104456157
5 186.048853581522
6 180.538676605231
7 210.616087254379
8 200.64366464943
9 172.587760013351
};


% STD horizontal upper line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 216.780159430058
1 195.924339057451
2 224.331230644982
3 222.740219933718
4 209.512909943843
5 196.963206578478
6 196.813978754769
7 219.116956798954
8 205.189419083904
9 178.918526066649
};


% STD vertical line for UE2

\path [draw=black, line width=1pt]
(axis cs:0.4,189.979224182537)
--(axis cs:0.4,204.20421688413);
\path [draw=black, line width=1pt]
(axis cs:1.4,168.810219824794)
--(axis cs:1.4,187.728416365682);
\path [draw=black, line width=1pt]
(axis cs:2.4,160.967087065603)
--(axis cs:2.4,173.879862481064);
\path [draw=black, line width=1pt]
(axis cs:3.4,172.736335356394)
--(axis cs:3.4,183.874170030273);
\path [draw=black, line width=1pt]
(axis cs:4.4,190.338614817949)
--(axis cs:4.4,204.455917875384);
\path [draw=black, line width=1pt]
(axis cs:5.4,201.296433481144)
--(axis cs:5.4,211.23088641219);
\path [draw=black, line width=1pt]
(axis cs:6.4,197.585972034881)
--(axis cs:6.4,206.317754898452);
\path [draw=black, line width=1pt]
(axis cs:7.4,195.473528009698)
--(axis cs:7.4,207.966919136969);
\path [draw=black, line width=1pt]
(axis cs:8.4,196.563119925935)
--(axis cs:8.4,203.528847220731);
\path [draw=black, line width=1pt]
(axis cs:9.4,183.098790508473)
--(axis cs:9.4,192.681152744861);


% STD horizontal bottom line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 189.979224182537
1.4 168.810219824794
2.4 160.967087065603
3.4 172.736335356394
4.4 190.338614817949
5.4 201.296433481144
6.4 197.585972034881
7.4 195.473528009698
8.4 196.563119925935
9.4 183.098790508473
};


% STD horizontal upper line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 204.20421688413
1.4 187.728416365682
2.4 173.879862481064
3.4 183.874170030273
4.4 204.455917875384
5.4 211.23088641219
6.4 206.317754898452
7.4 207.966919136969
8.4 203.528847220731
9.4 192.681152744861
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru2ue_static_iperf_thul.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.5,1.02)}, anchor=south, font =\footnotesize},
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
xlabel={Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=30,
ytick pos=left,
xmajorgrids,
ymajorgrids
]

% Legend for UE1

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}


% Legend for UE2

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,15.9243741866667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,16.58847232);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,22.79604224);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,21.8173713066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,20.69889024);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,20.3074218666667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,15.2113425066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,9.48611754666667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,11.6042410666667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,4.04051285333333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,24.30599168);

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,23.6838365866667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,21.3559978666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,21.1952162133333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,20.5381085866667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,20.1606212266667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,18.1473553066667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,10.0313770666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,5.48055722666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,3.08980394666667);
\path [draw=black, line width=1pt]
(axis cs:0,15.1854121927106)
--(axis cs:0,16.6633361806227);

\path [draw=black, line width=1pt]
(axis cs:1,15.9339611695867)
--(axis cs:1,17.2429834704133);

\path [draw=black, line width=1pt]
(axis cs:2,22.4809501886116)
--(axis cs:2,23.1111342913884);

\path [draw=black, line width=1pt]
(axis cs:3,21.4878175036607)
--(axis cs:3,22.1469251096727);

\path [draw=black, line width=1pt]
(axis cs:4,20.4020033048218)
--(axis cs:4,20.9957771751782);

\path [draw=black, line width=1pt]
(axis cs:5,19.6595932286659)
--(axis cs:5,20.9552505046674);

\path [draw=black, line width=1pt]
(axis cs:6,14.1801751599062)
--(axis cs:6,16.2425098534271);

\path [draw=black, line width=1pt]
(axis cs:7,8.36420179649132)
--(axis cs:7,10.608033296842);

\path [draw=black, line width=1pt]
(axis cs:8,10.3518558129289)
--(axis cs:8,12.8566263204044);

\path [draw=black, line width=1pt]
(axis cs:9,3.34300492484811)
--(axis cs:9,4.73802078181856);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 15.1854121927106
1 15.9339611695867
2 22.4809501886116
3 21.4878175036607
4 20.4020033048218
5 19.6595932286659
6 14.1801751599062
7 8.36420179649132
8 10.3518558129289
9 3.34300492484811
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 16.6633361806227
1 17.2429834704133
2 23.1111342913884
3 22.1469251096727
4 20.9957771751782
5 20.9552505046674
6 16.2425098534271
7 10.608033296842
8 12.8566263204044
9 4.73802078181856
};
\path [draw=black, line width=1pt]
(axis cs:0.4,23.6666234045624)
--(axis cs:0.4,24.9453599554376);

\path [draw=black, line width=1pt]
(axis cs:1.4,23.0062202721671)
--(axis cs:1.4,24.3614529011663);

\path [draw=black, line width=1pt]
(axis cs:2.4,21.0196821373176)
--(axis cs:2.4,21.6923135960157);

\path [draw=black, line width=1pt]
(axis cs:3.4,20.8733946143571)
--(axis cs:3.4,21.5170378123096);

\path [draw=black, line width=1pt]
(axis cs:4.4,20.2846734632244)
--(axis cs:4.4,20.7915437101089);

\path [draw=black, line width=1pt]
(axis cs:5.4,19.5017001671464)
--(axis cs:5.4,20.8195422861869);

\path [draw=black, line width=1pt]
(axis cs:6.4,17.1807637278958)
--(axis cs:6.4,19.1139468854375);

\path [draw=black, line width=1pt]
(axis cs:7.4,8.89414285024027)
--(axis cs:7.4,11.1686112830931);

\path [draw=black, line width=1pt]
(axis cs:8.4,4.66292328647226)
--(axis cs:8.4,6.29819116686107);

\path [draw=black, line width=1pt]
(axis cs:9.4,2.62564703322214)
--(axis cs:9.4,3.55396086011119);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 23.6666234045624
1.4 23.0062202721671
2.4 21.0196821373176
3.4 20.8733946143571
4.4 20.2846734632244
5.4 19.5017001671464
6.4 17.1807637278958
7.4 8.89414285024027
8.4 4.66292328647226
9.4 2.62564703322214
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 24.9453599554376
1.4 24.3614529011663
2.4 21.6923135960157
3.4 21.5170378123096
4.4 20.7915437101089
5.4 20.8195422861869
6.4 19.1139468854375
7.4 11.1686112830931
8.4 6.29819116686107
9.4 3.55396086011119
};
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/1ru4ue_static_iperf_th.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    font=\footnotesize, 
    at={(1.87,1.3)}},
legend columns=4,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,3,4},
y grid style={darkgray176},
ylabel={DL Throughput [Mbps]},
ymin=0, ymax=550,
ytick pos=left,
ytick={0,100,200,300,400,500},
ytick style={color=black},
xlabel={No. of UEs},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize}
]

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.250,0) rectangle (axis cs:0.250,291.50394624);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.850,0) rectangle (axis cs:1.350,219.202990933333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.850,219.202990933333) rectangle (axis cs:1.350,386.626465706666);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.025,0) rectangle (axis cs:2.525,140.39496064);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.025,140.39496064) rectangle (axis cs:2.525,272.98930816);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.025,272.98930816) rectangle (axis cs:2.525,421.1226752);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}}
\addlegendentry{UE3}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.125,0) rectangle (axis cs:3.625,128.769883306667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.125,128.769883306667) rectangle (axis cs:3.625,256.769883733334);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.125,256.769883733334) rectangle (axis cs:3.625,382.064663040001);
\draw[draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}] (axis cs:3.125,382.064663040001) rectangle (axis cs:3.625,513.900578986668);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}}
\addlegendentry{UE4}

\path [draw=black, line width=1pt]
(axis cs:0,285.413594787131)
--(axis cs:0,297.594297692869);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 285.413594787131
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 297.594297692869
};

\path [draw=black, line width=1pt]
(axis cs:1.1,214.074751221685)
--(axis cs:1.1,224.331230644982);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 214.074751221685
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 224.331230644982
};

\path [draw=black, line width=1pt]
(axis cs:1.1,380.170077998936)
--(axis cs:1.1,393.08285341439705);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 380.170077998936
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 393.08285341439705
};


\path [draw=black, line width=1pt]
(axis cs:2.275,131.109247670208)
--(axis cs:2.275,149.680673609792);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 131.109247670208
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 149.680673609792
};

\path [draw=black, line width=1pt]
(axis cs:2.275,263.670673261936)
--(axis cs:2.275,282.307943058064);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 263.670673261936
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 282.307943058064
};

\path [draw=black, line width=1pt]
(axis cs:2.275,411.77687422497)
--(axis cs:2.275,430.46847617503);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 411.77687422497
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 430.46847617503
};


% Start 4 UEs case

\path [draw=black, line width=1pt]
(axis cs:3.375,127.253867004535)
--(axis cs:3.375,130.285899608799);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 127.253867004535
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 130.285899608799
};

\path [draw=black, line width=1pt]
(axis cs:3.375,254.879442120009)
--(axis cs:3.375,258.660325346658);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 254.879442120009
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 258.660325346658
};

\path [draw=black, line width=1pt]
(axis cs:3.375,380.26205030361797)
--(axis cs:3.375,383.86727577638396);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 380.26205030361797
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 383.86727577638396
};

\path [draw=black, line width=1pt]
(axis cs:3.375,512.190096312938)
--(axis cs:3.375,515.611061660398);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 512.190096312938
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 515.611061660398
};


\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
% at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,3,4},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
ymin=0, ymax=50,
ytick style={color=black},
ytick pos=right,
ytick={0,10,20,30,40,50},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xlabel={No. of UEs},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xmajorgrids,
ymajorgrids,
]
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.250,0) rectangle (axis cs:0.250,32.65265664);

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.850,0) rectangle (axis cs:1.350,22.79604224);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.850,22.79604224) rectangle (axis cs:1.350,44.1520401066667);

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.025,0) rectangle (axis cs:2.525,14.5682158933333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.025,14.5682158933333) rectangle (axis cs:2.525,29.632757759999997);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.025,29.632757759999997) rectangle (axis cs:2.525,44.934976853333296);

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.125,0) rectangle (axis cs:3.625,11.59725056);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.125,11.59725056) rectangle (axis cs:3.625,23.15255808);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.125,23.15255808) rectangle (axis cs:3.625,34.5261124266667);
\draw[draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}] (axis cs:3.125,34.5261124266667) rectangle (axis cs:3.625,46.0464674133334);

% 1 UE

\path [draw=black, line width=1pt]
(axis cs:0,31.3074846346825)
--(axis cs:0,33.9978286453175);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 31.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 33.9978286453175
};

% 2 UEs

\path [draw=black, line width=1pt]
(axis cs:1.1,22.4809501886116)
--(axis cs:1.1,23.1111342913884);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 22.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 23.1111342913884
};

\path [draw=black, line width=1pt]
(axis cs:1.1,43.81572437731759)
--(axis cs:1.1,44.4883558360157);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 43.81572437731759
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 44.4883558360157
};

% 3 UEs

\path [draw=black, line width=1pt]
(axis cs:2.275,14.3983051482273)
--(axis cs:2.275,14.7381266384394);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 14.3983051482273
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 14.7381266384394
};

\path [draw=black, line width=1pt]
(axis cs:2.275,29.4433149324748)
--(axis cs:2.275,29.8222005875252);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 29.4433149324748
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 29.8222005875252
};

\path [draw=black, line width=1pt]
(axis cs:2.275,44.784299675777994)
--(axis cs:2.275,45.0856540308887);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 44.784299675777994
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 45.0856540308887
};

% 4 UEs

\path [draw=black, line width=1pt]
(axis cs:3.375,11.4438778421479)
--(axis cs:3.375,11.7506232778521);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 11.4438778421479
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 11.7506232778521
};

\path [draw=black, line width=1pt]
(axis cs:3.375,23.0039691065101)
--(axis cs:3.375,23.3011470534899);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 23.0039691065101
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 23.3011470534899
};

\path [draw=black, line width=1pt]
(axis cs:3.375,34.3566658317986)
--(axis cs:3.375,34.6955590215347);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 34.3566658317986
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 34.6955590215347
};

\path [draw=black, line width=1pt]
(axis cs:3.375,45.8933997571133)
--(axis cs:3.375,46.1995350695534);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 45.8933997571133
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 46.1995350695534
};

\end{groupplot}

\end{tikzpicture}


==> figures/fig_tex/MCS_2RU.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{black}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match throughput
height=1.05\fheight, % Height set to match throughput
at={(0\fwidth,0\fheight)},
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
axis line style={color=black},
%axis x line=top,
tick align=inside,
x dir=reverse,
x grid style={lightgray204},
xlabel=\textcolor{black}{UE2 Location},
label style={font=\scriptsize},
xmajorgrids,
xmin=15, xmax=25,
xtick={15, 17, 19, 21, 23, 25},
xtick pos=right,
xtick style={color=black},
y grid style={lightgray204},
ymajorgrids,
ymin=0, ymax=27,
ytick pos=left,
ytick style={color=black},
ylabel={MCS},
legend columns=4,
]

\path [draw=darkorange25512714, semithick]
(axis cs:15,5.16716845905602)
--(axis cs:15,7.22172042983287);
\path [draw=darkorange25512714, semithick]
(axis cs:17,6)
--(axis cs:17,6);
\path [draw=darkorange25512714, semithick]
(axis cs:19,12.1842084276582)
--(axis cs:19,14.3248824814328);
\path [draw=darkorange25512714, semithick]
(axis cs:21,17.4511202560732)
--(axis cs:21,20.730697925745);
\path [draw=darkorange25512714, semithick]
(axis cs:23,20.9435835065462)
--(axis cs:23,24.8745983116356);
\path [draw=darkorange25512714, semithick]
(axis cs:25,19.0582607645917)
--(axis cs:25,22.2144665081356);

\addplot [semithick, darkorange25512714, mark=*, mark size=1pt]
table {%
15 6.19444444444444
17 6
19 13.2545454545455
21 19.0909090909091
23 22.9090909090909
25 20.6363636363636
};

\path [draw=steelblue31119180, semithick]
(axis cs:0,14.8066916065866)
--(axis cs:0,18.629672029777);
\path [draw=steelblue31119180, semithick]
(axis cs:2,17.6831786740086)
--(axis cs:2,20.3713667805369);
\path [draw=steelblue31119180, semithick]
(axis cs:4,18.4606777382919)
--(axis cs:4,23.8847768071626);
\path [draw=steelblue31119180, semithick]
(axis cs:6,17.5306145275091)
--(axis cs:6,22.6875672906727);
\path [draw=steelblue31119180, semithick]
(axis cs:8,15.5148644570635)
--(axis cs:8,20.3942264520274);
\path [draw=steelblue31119180, semithick]
(axis cs:10,10.0883025514888)
--(axis cs:10,17.1227066228231);

\addplot [semithick, darkorange25512714, densely dashed, mark=*, mark size=1pt]
table {%
15 6
17 6.54545454545455
19 16.8545454545455
21 21.5272727272727
23 21.5909090909091
25 17.9636363636364
};

\end{axis}


\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
at={(0\fwidth,0\fheight)},
legend cell align={center},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{black}{UE1 Location},
label style={font=\scriptsize},
% xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={lightgray204},
% ymajorgrids,
ymin=0, ymax=27,
%ytick style={color=black}
ytick style={color=black}, % Set y-axis ticks to black and thicker line
yticklabel style={text=black} % Bold y-axis tick labels
%axis x line=none
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,14.954290766315)
--(axis cs:0,18.6638910518668);
\path [draw=steelblue31119180, semithick]
(axis cs:2,19.2813613623151)
--(axis cs:2,22.5913659104122);
\path [draw=steelblue31119180, semithick]
(axis cs:4,18.6056533575758)
--(axis cs:4,21.8670739151515);
\path [draw=steelblue31119180, semithick]
(axis cs:6,19.2865882524875)
--(axis cs:6,22.7134117475125);
\path [draw=steelblue31119180, semithick]
(axis cs:8,13.6759077642524)
--(axis cs:8,17.663714877257);
\path [draw=steelblue31119180, semithick]
(axis cs:10,11.6354323899127)
--(axis cs:10,19.9533526568163);

\addplot [semithick, steelblue31119180, forget plot]
table {%
0 16.8090909090909
2 20.9363636363636
4 20.2363636363636
6 21
8 15.6698113207547
10 15.7943925233645
};
% \addlegendentry{UE2 DL Test}

\path [draw=darkorange25512714, semithick]
(axis cs:15,6)
--(axis cs:15,6);
\path [draw=darkorange25512714, semithick]
(axis cs:17,5.16647497567179)
--(axis cs:17,7.9244341152373);
\path [draw=darkorange25512714, semithick]
(axis cs:19,14.8461394334378)
--(axis cs:19,18.8629514756531);
\path [draw=darkorange25512714, semithick]
(axis cs:21,20.0328851173779)
--(axis cs:21,23.0216603371676);
\path [draw=darkorange25512714, semithick]
(axis cs:23,19.8284282781021)
--(axis cs:23,23.3533899037161);
\path [draw=darkorange25512714, semithick]
(axis cs:25,15.2547408145402)
--(axis cs:25,20.6725319127326);

\addplot [semithick, steelblue31119180, densely dashed, forget plot]
table {%
0 16.7181818181818
2 19.0272727272727
4 21.1727272727273
6 20.1090909090909
8 17.9545454545455
10 13.605504587156
};
% \addlegendentry{UE2 UL Test}

\addlegendimage{semithick, steelblue31119180}
\addlegendentry{UE1 DL}

\addlegendimage{semithick, steelblue31119180, densely dashed}
\addlegendentry{UE1 UL}

\addlegendimage{semithick, darkorange25512714, mark=*, mark size=1pt}
\addlegendentry{UE2 DL}

\addlegendimage{semithick, darkorange25512714, densely dashed, mark=*, mark size=1pt}
\addlegendentry{UE2 UL}


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/RSRP_2RU.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{UE1 Location},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=-97, ymax=-78,
ytick style={color=darkslategray38},
ylabel={RSRP [dBm]},
legend columns=4,
]

\path [draw=steelblue31119180, semithick]
(axis cs:0,-91.1617796100565)
--(axis cs:0,-90.0382203899435);
\path [draw=steelblue31119180, semithick]
(axis cs:2,-85.9742678518038)
--(axis cs:2,-84.9711866936508);
\path [draw=steelblue31119180, semithick]
(axis cs:4,-84.4175242453835)
--(axis cs:4,-83.1279303000711);
\path [draw=steelblue31119180, semithick]
(axis cs:6,-82.4039581621078)
--(axis cs:6,-81.3778600197104);
\path [draw=steelblue31119180, semithick]
(axis cs:8,-84.1587910102666)
--(axis cs:8,-82.6525297444503);
\path [draw=steelblue31119180, semithick]
(axis cs:10,-90.373455643225)
--(axis cs:10,-88.822806039018);

\addplot [semithick, steelblue31119180]
table {%
0 -90.6
2 -85.4727272727273
4 -83.7727272727273
6 -81.8909090909091
8 -83.4056603773585
10 -89.5981308411215
};

\path [draw=steelblue31119180, semithick]
(axis cs:0,-90.9922381737809)
--(axis cs:0,-89.9532163716736);
\path [draw=steelblue31119180, semithick]
(axis cs:2,-85.9350707755739)
--(axis cs:2,-84.6103837698806);
\path [draw=steelblue31119180, semithick]
(axis cs:4,-85.8730828648639)
--(axis cs:4,-83.636008044227);
\path [draw=steelblue31119180, semithick]
(axis cs:6,-82.3494258368982)
--(axis cs:6,-81.3051196176472);
\path [draw=steelblue31119180, semithick]
(axis cs:8,-84.6933401012945)
--(axis cs:8,-82.2157508077964);
\path [draw=steelblue31119180, semithick]
(axis cs:10,-90.6362571091663)
--(axis cs:10,-89.3453942669805);

\addplot [semithick, steelblue31119180, densely dashed]
table {%
0 -90.4727272727273
2 -85.2727272727273
4 -84.7545454545455
6 -81.8272727272727
8 -83.4545454545455
10 -89.9908256880734
};

\end{axis}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={lightgray204},
axis x line=top,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
x dir=reverse,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{UE2 Location},
label style={font=\scriptsize},
% xmajorgrids,
xmin=15, xmax=25,
xtick={15, 17, 19, 21, 23, 25},
xtick pos=right,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ymajorgrids,
ymin=-97, ymax=-78,
ytick pos=left,
% ytick style={color=darkslategray38}
]
\path [draw=darkorange25512714, semithick]
(axis cs:15,-95.6116938433622)
--(axis cs:15,-94.2031209714526);
\path [draw=darkorange25512714, semithick]
(axis cs:17,-95.2085797073974)
--(axis cs:17,-94.4823293835117);
\path [draw=darkorange25512714, semithick]
(axis cs:19,-88.3043882602975)
--(axis cs:19,-87.4592481033389);
\path [draw=darkorange25512714, semithick]
(axis cs:21,-85.0848253737061)
--(axis cs:21,-84.0969928081121);
\path [draw=darkorange25512714, semithick]
(axis cs:23,-81.2736036168899)
--(axis cs:23,-80.0536691103828);
\path [draw=darkorange25512714, semithick]
(axis cs:25,-82.7318807301365)
--(axis cs:25,-81.7044829062271);

\addplot [semithick, darkorange25512714, forget plot, mark=*, mark size=1pt]
table {%
15 -94.9074074074074
17 -94.8454545454545
19 -87.8818181818182
21 -84.5909090909091
23 -80.6636363636364
25 -82.2181818181818
};
% \addlegendentry{UE1 DL}

\path [draw=darkorange25512714, semithick]
(axis cs:15,-95.6695166076239)
--(axis cs:15,-94.7850288469215);
\path [draw=darkorange25512714, semithick]
(axis cs:17,-95.2284101819335)
--(axis cs:17,-94.1534079998847);
\path [draw=darkorange25512714, semithick]
(axis cs:19,-88.7989408624991)
--(axis cs:19,-87.6374227738646);
\path [draw=darkorange25512714, semithick]
(axis cs:21,-86.1603548691006)
--(axis cs:21,-85.2396451308994);
\path [draw=darkorange25512714, semithick]
(axis cs:23,-81.1997146382569)
--(axis cs:23,-80.0548308162886);
\path [draw=darkorange25512714, semithick]
(axis cs:25,-84.3737428732838)
--(axis cs:25,-82.644438944898);

\addplot [semithick, darkorange25512714, densely dashed, forget plot, mark=*, mark size=1pt]
table {%
15 -95.2272727272727
17 -94.6909090909091
19 -88.2181818181818
21 -85.7
23 -80.6272727272727
25 -83.5090909090909
};
% \addlegendentry{UE1 UL}

\addlegendimage{semithick, steelblue31119180}
\addlegendentry{UE1 DL}

\addlegendimage{semithick, steelblue31119180, densely dashed}
\addlegendentry{UE1 UL}

\addlegendimage{semithick, darkorange25512714, mark=*, mark size=1pt}
\addlegendentry{UE2 DL}

\addlegendimage{semithick, darkorange25512714, densely dashed, mark=*, mark size=1pt}
\addlegendentry{UE2 UL}

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/average_mcs_variability.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\fwidth, % Width set to match throughput
height=1.05\fheight,    % Height set to match throughput
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.08)},
  anchor=south,
  draw=lightgray204,
%  font=\footnotesize
   font=\scriptsize
},
tick align=inside,
tick pos=left,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
label style={font=\scriptsize},
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=180,
xtick={0,25,50,75,100,125,150,175},
xtick style={color=black},
y grid style={darkgray176},
ylabel={MCS},
ymajorgrids,
ymin=0, ymax=30,
% ytick={0,5,10,15,20,25,30},
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,22.4142135623731)
--(axis cs:0,19.5857864376269)
--(axis cs:1.28,19.9196491498017)
--(axis cs:2.56,19.2679491924311)
--(axis cs:3.84,15.8392982996034)
--(axis cs:5.12,20.7045548849897)
--(axis cs:6.4,19.5834097875415)
--(axis cs:7.68,21.2598245749009)
--(axis cs:8.96,18.0978271133557)
--(axis cs:10.24,22.0522774424948)
--(axis cs:11.52,21.3633399734659)
--(axis cs:12.8,20.8961595189595)
--(axis cs:14.08,21.0583592135001)
--(axis cs:15.36,18.7923190379189)
--(axis cs:16.64,20.7679491924311)
--(axis cs:17.92,21.0834249111897)
--(axis cs:19.2,20.0834249111897)
--(axis cs:20.48,19.6547921200883)
--(axis cs:21.76,20.4091097699793)
--(axis cs:23.04,20.3527864045)
--(axis cs:24.32,22.0583592135001)
--(axis cs:25.6,20.1568323274845)
--(axis cs:26.88,20.4961595189595)
--(axis cs:28.16,23.2928932188135)
--(axis cs:29.44,20.5857864376269)
--(axis cs:30.72,21.0834249111897)
--(axis cs:32,21.0111456180002)
--(axis cs:33.28,20.5857864376269)
--(axis cs:34.56,7.87577163434171)
--(axis cs:35.84,16.8166998673296)
--(axis cs:37.12,20.4506411310382)
--(axis cs:38.4,20.8961595189595)
--(axis cs:39.68,18.4504902432036)
--(axis cs:40.96,20.8522774424948)
--(axis cs:42.24,20.2928932188135)
--(axis cs:43.52,21.1045548849897)
--(axis cs:44.8,21.2679491924311)
--(axis cs:46.08,18.8125327227373)
--(axis cs:47.36,20.8834249111897)
--(axis cs:48.64,20.0834249111897)
--(axis cs:49.92,19.7266799469318)
--(axis cs:51.2,21.9633399734659)
--(axis cs:52.48,21.3527864045)
--(axis cs:53.76,22.3633399734659)
--(axis cs:55.04,22.8522774424948)
--(axis cs:56.32,21.7045548849897)
--(axis cs:57.6,19.4125327227373)
--(axis cs:58.88,19.8764615938329)
--(axis cs:60.16,19.8834249111897)
--(axis cs:61.44,19.5857864376269)
--(axis cs:62.72,19.5834097875415)
--(axis cs:64,21.5055728090001)
--(axis cs:65.28,21.0583592135001)
--(axis cs:66.56,19.4504902432036)
--(axis cs:67.84,20.8961595189595)
--(axis cs:69.12,19)
--(axis cs:70.4,18.1916810842415)
--(axis cs:71.68,19.0834249111897)
--(axis cs:72.96,18.9916810842415)
--(axis cs:74.24,17.5504098636046)
--(axis cs:75.52,19.3167603025809)
--(axis cs:76.8,20.0111456180002)
--(axis cs:78.08,15.7668498223794)
--(axis cs:79.36,19.1506098468081)
--(axis cs:80.64,17.4125327227373)
--(axis cs:81.92,18.5263558646672)
--(axis cs:83.2,17.4506411310382)
--(axis cs:84.48,7.57385022682364)
--(axis cs:85.76,6.55894744940517)
--(axis cs:87.04,16.4506411310382)
--(axis cs:88.32,19.2598245749009)
--(axis cs:89.6,18.9633399734659)
--(axis cs:90.88,18.4598245749009)
--(axis cs:92.16,18.2679491924311)
--(axis cs:93.44,17.6320516611321)
--(axis cs:94.72,11.9848076963143)
--(axis cs:96,16.5196491498017)
--(axis cs:97.28,16.2583592135001)
--(axis cs:98.56,7.90616698847581)
--(axis cs:99.84,14.8786796564404)
--(axis cs:101.12,17.1045548849897)
--(axis cs:102.4,16.1568323274845)
--(axis cs:103.68,17)
--(axis cs:104.96,15.5857864376269)
--(axis cs:106.24,15.5857864376269)
--(axis cs:107.52,15.2091097699793)
--(axis cs:108.8,15.1167184270003)
--(axis cs:110.08,15.1167184270003)
--(axis cs:111.36,13.7071501606854)
--(axis cs:112.64,13.313664654969)
--(axis cs:113.92,13.0222912360003)
--(axis cs:115.2,12.9923190379189)
--(axis cs:116.48,13.2695048315003)
--(axis cs:117.76,13.2504237592495)
--(axis cs:119.04,13.1167184270003)
--(axis cs:120.32,13.7266799469318)
--(axis cs:121.6,14.1568323274845)
--(axis cs:122.88,14.1568323274845)
--(axis cs:124.16,15)
--(axis cs:125.44,14.4111456180002)
--(axis cs:126.72,9.55292318766573)
--(axis cs:128,11.9196491498017)
--(axis cs:129.28,13.0111456180002)
--(axis cs:130.56,12.7045548849897)
--(axis cs:131.84,12.7055728090001)
--(axis cs:133.12,12.7055728090001)
--(axis cs:134.4,11.5857864376269)
--(axis cs:135.68,9.91964914980172)
--(axis cs:136.96,11.5)
--(axis cs:138.24,8.16488719253647)
--(axis cs:139.52,7.8533598938637)
--(axis cs:140.8,9.91964914980172)
--(axis cs:142.08,8.16488719253647)
--(axis cs:143.36,11.3670068381445)
--(axis cs:144.64,9.61324865405187)
--(axis cs:145.92,7.06299606299409)
--(axis cs:147.2,8.53589838486224)
--(axis cs:148.48,6.81821953995867)
--(axis cs:149.76,8.71406110279982)
--(axis cs:151.04,8.23845273720568)
--(axis cs:152.32,8.99621472635695)
--(axis cs:153.6,8.99621472635695)
--(axis cs:154.88,7.56681957508301)
--(axis cs:156.16,8.4465819873852)
--(axis cs:157.44,8.51964914980172)
--(axis cs:158.72,6.53589838486225)
--(axis cs:160,7.41801110252839)
--(axis cs:161.28,6.37771867673099)
--(axis cs:162.56,5.82144874904909)
--(axis cs:163.84,5.82144874904909)
--(axis cs:165.12,5.79257289224366)
--(axis cs:166.4,5.75598306414371)
--(axis cs:166.4,6.91068360252296)
--(axis cs:166.4,6.91068360252296)
--(axis cs:165.12,7.70742710775634)
--(axis cs:163.84,12.8452179176176)
--(axis cs:162.56,12.8452179176176)
--(axis cs:161.28,12.122281323269)
--(axis cs:160,12.5819888974716)
--(axis cs:158.72,13.4641016151378)
--(axis cs:157.44,13.0803508501983)
--(axis cs:156.16,14.2200846792815)
--(axis cs:154.88,14.833180424917)
--(axis cs:153.6,14.5037852736431)
--(axis cs:152.32,14.5037852736431)
--(axis cs:151.04,14.9615472627943)
--(axis cs:149.76,16.2859388972002)
--(axis cs:148.48,15.5817804600413)
--(axis cs:147.2,15.4641016151378)
--(axis cs:145.92,14.9370039370059)
--(axis cs:144.64,15.3867513459481)
--(axis cs:143.36,14.6329931618555)
--(axis cs:142.08,15.0351128074635)
--(axis cs:140.8,14.4803508501983)
--(axis cs:139.52,14.5466401061363)
--(axis cs:138.24,15.0351128074635)
--(axis cs:136.96,13.5)
--(axis cs:135.68,14.4803508501983)
--(axis cs:134.4,14.4142135623731)
--(axis cs:133.12,14.4944271909999)
--(axis cs:131.84,14.4944271909999)
--(axis cs:130.56,14.8954451150103)
--(axis cs:129.28,16.5888543819998)
--(axis cs:128,16.4803508501983)
--(axis cs:126.72,17.2470768123343)
--(axis cs:125.44,17.9888543819998)
--(axis cs:124.16,17)
--(axis cs:122.88,17.4431676725155)
--(axis cs:121.6,17.4431676725155)
--(axis cs:120.32,17.0733200530682)
--(axis cs:119.04,18.4832815729997)
--(axis cs:117.76,19.1495762407505)
--(axis cs:116.48,19.5304951684997)
--(axis cs:115.2,18.2076809620811)
--(axis cs:113.92,20.1777087639997)
--(axis cs:112.64,19.886335345031)
--(axis cs:111.36,20.6928498393146)
--(axis cs:110.08,20.4832815729997)
--(axis cs:108.8,20.4832815729997)
--(axis cs:107.52,19.5908902300207)
--(axis cs:106.24,18.4142135623731)
--(axis cs:104.96,18.4142135623731)
--(axis cs:103.68,19)
--(axis cs:102.4,19.4431676725155)
--(axis cs:101.12,19.2954451150103)
--(axis cs:99.84,19.1213203435596)
--(axis cs:98.56,22.4938330115242)
--(axis cs:97.28,18.9416407864999)
--(axis cs:96,21.0803508501983)
--(axis cs:94.72,21.2151923036857)
--(axis cs:93.44,21.9679483388679)
--(axis cs:92.16,21.7320508075689)
--(axis cs:90.88,20.7401754250991)
--(axis cs:89.6,20.6366600265341)
--(axis cs:88.32,21.5401754250991)
--(axis cs:87.04,20.3493588689618)
--(axis cs:85.76,20.2410525505948)
--(axis cs:84.48,24.4261497731764)
--(axis cs:83.2,21.3493588689618)
--(axis cs:81.92,22.6736441353328)
--(axis cs:80.64,22.1874672772627)
--(axis cs:79.36,23.2493901531919)
--(axis cs:78.08,21.8331501776206)
--(axis cs:76.8,23.5888543819998)
--(axis cs:75.52,22.2832396974191)
--(axis cs:74.24,23.6495901363954)
--(axis cs:72.96,23.8083189157585)
--(axis cs:71.68,22.1165750888103)
--(axis cs:70.4,23.0083189157585)
--(axis cs:69.12,23)
--(axis cs:67.84,23.5038404810405)
--(axis cs:66.56,24.5495097567964)
--(axis cs:65.28,23.7416407864999)
--(axis cs:64,23.2944271909999)
--(axis cs:62.72,23.2165902124585)
--(axis cs:61.44,22.4142135623731)
--(axis cs:60.16,22.9165750888103)
--(axis cs:58.88,23.7235384061671)
--(axis cs:57.6,24.1874672772627)
--(axis cs:56.32,23.8954451150103)
--(axis cs:55.04,23.9477225575052)
--(axis cs:53.76,24.0366600265341)
--(axis cs:52.48,22.2472135955)
--(axis cs:51.2,23.6366600265341)
--(axis cs:49.92,23.0733200530682)
--(axis cs:48.64,23.1165750888103)
--(axis cs:47.36,23.9165750888103)
--(axis cs:46.08,23.5874672772627)
--(axis cs:44.8,24.7320508075689)
--(axis cs:43.52,23.2954451150103)
--(axis cs:42.24,21.7071067811865)
--(axis cs:40.96,21.9477225575052)
--(axis cs:39.68,23.5495097567964)
--(axis cs:38.4,23.5038404810405)
--(axis cs:37.12,24.3493588689618)
--(axis cs:35.84,25.1833001326704)
--(axis cs:34.56,28.1242283656583)
--(axis cs:33.28,23.4142135623731)
--(axis cs:32,24.5888543819998)
--(axis cs:30.72,24.1165750888103)
--(axis cs:29.44,23.4142135623731)
--(axis cs:28.16,24.7071067811865)
--(axis cs:26.88,23.1038404810405)
--(axis cs:25.6,23.4431676725155)
--(axis cs:24.32,24.7416407864999)
--(axis cs:23.04,21.2472135955)
--(axis cs:21.76,24.7908902300207)
--(axis cs:20.48,24.3452078799117)
--(axis cs:19.2,23.1165750888103)
--(axis cs:17.92,24.1165750888103)
--(axis cs:16.64,24.2320508075689)
--(axis cs:15.36,24.0076809620811)
--(axis cs:14.08,23.7416407864999)
--(axis cs:12.8,23.5038404810405)
--(axis cs:11.52,23.0366600265341)
--(axis cs:10.24,23.1477225575052)
--(axis cs:8.96,22.7021728866443)
--(axis cs:7.68,23.5401754250991)
--(axis cs:6.4,23.2165902124585)
--(axis cs:5.12,22.8954451150103)
--(axis cs:3.84,24.9607017003966)
--(axis cs:2.56,22.7320508075689)
--(axis cs:1.28,24.4803508501983)
--(axis cs:0,22.4142135623731)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:168.96,7.82136720504592)
--(axis cs:168.96,5.51196612828742)
--(axis cs:170.24,6)
--(axis cs:170.24,6)
--(axis cs:170.24,6)
--(axis cs:168.96,7.82136720504592)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:172.8,6)
--(axis cs:172.8,6)
--(axis cs:174.08,5.26794919243112)
--(axis cs:175.36,5.75598306414371)
--(axis cs:175.36,6.91068360252296)
--(axis cs:175.36,6.91068360252296)
--(axis cs:174.08,8.73205080756888)
--(axis cs:172.8,6)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:177.92,9.7483326661328)
--(axis cs:177.92,5.58500066720053)
--(axis cs:179.2,5.54739443613315)
--(axis cs:179.2,13.1192722305335)
--(axis cs:179.2,13.1192722305335)
--(axis cs:177.92,9.7483326661328)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,16.5401754250991)
--(axis cs:0,14.2598245749009)
--(axis cs:1.28,14.2583592135001)
--(axis cs:2.56,14.8522774424948)
--(axis cs:3.84,15.2928932188135)
--(axis cs:5.12,13.4506411310382)
--(axis cs:6.4,14.129171306613)
--(axis cs:7.68,15.9633399734659)
--(axis cs:8.96,13.2598245749009)
--(axis cs:10.24,13.7923190379189)
--(axis cs:11.52,15.5568323274845)
--(axis cs:12.8,14.8961595189595)
--(axis cs:14.08,15.9633399734659)
--(axis cs:15.36,14.1045548849897)
--(axis cs:16.64,11.3906386928238)
--(axis cs:17.92,13.8961595189595)
--(axis cs:19.2,13.3167603025809)
--(axis cs:20.48,12.7923190379189)
--(axis cs:21.76,15.1045548849897)
--(axis cs:23.04,15.3527864045)
--(axis cs:24.32,15.7055728090001)
--(axis cs:25.6,15.7266799469318)
--(axis cs:26.88,15.9633399734659)
--(axis cs:28.16,15.2598245749009)
--(axis cs:29.44,14.8961595189595)
--(axis cs:30.72,14.9266799469319)
--(axis cs:32,13.3633399734659)
--(axis cs:33.28,12.7752551286084)
--(axis cs:34.56,13.8522774424948)
--(axis cs:35.84,12.4598245749009)
--(axis cs:37.12,14.2598245749009)
--(axis cs:38.4,14.3633399734659)
--(axis cs:39.68,11.7834097875415)
--(axis cs:40.96,13.2928932188135)
--(axis cs:42.24,12.5834097875415)
--(axis cs:43.52,10.89286441665)
--(axis cs:44.8,11.8125327227373)
--(axis cs:46.08,12.7752551286084)
--(axis cs:47.36,14.1568323274845)
--(axis cs:48.64,14.7045548849897)
--(axis cs:49.92,12.2679491924311)
--(axis cs:51.2,13.4091097699793)
--(axis cs:52.48,13.2764615938329)
--(axis cs:53.76,13.9633399734659)
--(axis cs:55.04,13.8961595189595)
--(axis cs:56.32,14)
--(axis cs:57.6,14.3633399734659)
--(axis cs:58.88,14.2928932188135)
--(axis cs:60.16,13.3633399734659)
--(axis cs:61.44,14.129171306613)
--(axis cs:62.72,11.9177929985155)
--(axis cs:64,14.7045548849897)
--(axis cs:65.28,14.7055728090001)
--(axis cs:66.56,14.3527864045)
--(axis cs:67.84,13.9916810842415)
--(axis cs:69.12,11.5834097875415)
--(axis cs:70.4,14.3633399734659)
--(axis cs:71.68,15.2598245749009)
--(axis cs:72.96,12.9266799469318)
--(axis cs:74.24,13.611564178891)
--(axis cs:75.52,13.7167603025809)
--(axis cs:76.8,15.3633399734659)
--(axis cs:78.08,12.3542486889354)
--(axis cs:79.36,14.1916810842415)
--(axis cs:80.64,17.4111456180002)
--(axis cs:81.92,12.7190279418224)
--(axis cs:83.2,13.8834249111897)
--(axis cs:84.48,14.6184659197622)
--(axis cs:85.76,13.0317112637166)
--(axis cs:87.04,13.0320516611321)
--(axis cs:88.32,16.4111456180002)
--(axis cs:89.6,16.1045548849897)
--(axis cs:90.88,14.7266799469318)
--(axis cs:92.16,12.6855176995205)
--(axis cs:93.44,10.6527117293345)
--(axis cs:94.72,11.4756503379121)
--(axis cs:96,16.8834249111897)
--(axis cs:97.28,15.5568323274845)
--(axis cs:98.56,11.6327957268945)
--(axis cs:99.84,13.1668498223794)
--(axis cs:101.12,16.9266799469319)
--(axis cs:102.4,15.4091097699793)
--(axis cs:103.68,14.0111456180002)
--(axis cs:104.96,14.211564178891)
--(axis cs:106.24,12.8851648757987)
--(axis cs:107.52,13.0845240525774)
--(axis cs:108.8,15.0834249111897)
--(axis cs:110.08,11.0384527372057)
--(axis cs:111.36,11.192113447068)
--(axis cs:112.64,12.8184659197622)
--(axis cs:113.92,8.13470804990216)
--(axis cs:115.2,7.21251223093148)
--(axis cs:116.48,12.6250786171296)
--(axis cs:117.76,16.9196491498017)
--(axis cs:119.04,16.6506411310382)
--(axis cs:120.32,17.2583592135001)
--(axis cs:121.6,14.9266799469319)
--(axis cs:122.88,7.95192339311462)
--(axis cs:124.16,11.3012822620764)
--(axis cs:125.44,13.7923190379189)
--(axis cs:126.72,10.4986488953357)
--(axis cs:128,9.47164743801677)
--(axis cs:129.28,8.47731949140637)
--(axis cs:130.56,8.36319075225215)
--(axis cs:131.84,7.05022522979536)
--(axis cs:133.12,5.5697246958963)
--(axis cs:134.4,2.25834261322606)
--(axis cs:135.68,1.62507861712964)
--(axis cs:136.96,0.950280907742602)
--(axis cs:138.24,1.15060984680808)
--(axis cs:139.52,0.68844718719117)
--(axis cs:140.8,-0.25)
--(axis cs:142.08,-0.494427190999916)
--(axis cs:143.36,-1.23606797749979)
--(axis cs:144.64,0)
--(axis cs:145.92,0)
--(axis cs:147.2,0)
--(axis cs:148.48,-0.25)
--(axis cs:149.76,0)
--(axis cs:151.04,0)
--(axis cs:152.32,0)
--(axis cs:153.6,-0.294427190999916)
--(axis cs:154.88,0)
--(axis cs:156.16,0)
--(axis cs:157.44,0)
--(axis cs:158.72,0)
--(axis cs:160,0)
--(axis cs:162.56,0)
--(axis cs:162.56,0)
--(axis cs:162.56,0)
--(axis cs:160,0)
--(axis cs:158.72,0)
--(axis cs:157.44,0)
--(axis cs:156.16,0)
--(axis cs:154.88,0)
--(axis cs:153.6,1.49442719099992)
--(axis cs:152.32,0)
--(axis cs:151.04,0)
--(axis cs:149.76,0)
--(axis cs:148.48,0.75)
--(axis cs:147.2,0)
--(axis cs:145.92,0)
--(axis cs:144.64,0)
--(axis cs:143.36,3.23606797749979)
--(axis cs:142.08,1.29442719099992)
--(axis cs:140.8,2.75)
--(axis cs:139.52,4.81155281280883)
--(axis cs:138.24,5.24939015319192)
--(axis cs:136.96,9.8497190922574)
--(axis cs:135.68,9.57492138287036)
--(axis cs:134.4,9.74165738677394)
--(axis cs:133.12,16.8302753041037)
--(axis cs:131.84,18.1497747702046)
--(axis cs:130.56,17.6368092477479)
--(axis cs:129.28,19.5226805085936)
--(axis cs:128,19.7283525619832)
--(axis cs:126.72,17.9013511046644)
--(axis cs:125.44,19.0076809620811)
--(axis cs:124.16,19.0987177379236)
--(axis cs:122.88,19.6480766068854)
--(axis cs:121.6,18.2733200530682)
--(axis cs:120.32,19.9416407864999)
--(axis cs:119.04,20.5493588689618)
--(axis cs:117.76,21.4803508501983)
--(axis cs:116.48,20.5749213828704)
--(axis cs:115.2,19.9874877690685)
--(axis cs:113.92,21.0652919500978)
--(axis cs:112.64,20.3815340802378)
--(axis cs:111.36,18.807886552932)
--(axis cs:110.08,17.7615472627943)
--(axis cs:108.8,18.1165750888103)
--(axis cs:107.52,18.9154759474226)
--(axis cs:106.24,20.3148351242013)
--(axis cs:104.96,19.388435821109)
--(axis cs:103.68,17.5888543819998)
--(axis cs:102.4,19.7908902300207)
--(axis cs:101.12,20.2733200530682)
--(axis cs:99.84,19.2331501776206)
--(axis cs:98.56,21.9672042731055)
--(axis cs:97.28,18.8431676725155)
--(axis cs:96,19.9165750888103)
--(axis cs:94.72,20.1243496620879)
--(axis cs:93.44,18.9472882706655)
--(axis cs:92.16,18.9144823004795)
--(axis cs:90.88,18.0733200530681)
--(axis cs:89.6,18.2954451150103)
--(axis cs:88.32,19.9888543819998)
--(axis cs:87.04,17.3679483388679)
--(axis cs:85.76,20.5682887362834)
--(axis cs:84.48,22.1815340802378)
--(axis cs:83.2,16.9165750888103)
--(axis cs:81.92,18.4809720581776)
--(axis cs:80.64,20.9888543819998)
--(axis cs:79.36,19.0083189157585)
--(axis cs:78.08,17.6457513110646)
--(axis cs:76.8,17.0366600265341)
--(axis cs:75.52,16.6832396974191)
--(axis cs:74.24,18.788435821109)
--(axis cs:72.96,16.2733200530682)
--(axis cs:71.68,17.5401754250991)
--(axis cs:70.4,16.0366600265341)
--(axis cs:69.12,15.2165902124585)
--(axis cs:67.84,18.8083189157585)
--(axis cs:66.56,15.2472135955)
--(axis cs:65.28,16.4944271909999)
--(axis cs:64,16.8954451150103)
--(axis cs:62.72,18.0822070014845)
--(axis cs:61.44,17.870828693387)
--(axis cs:60.16,15.0366600265341)
--(axis cs:58.88,15.7071067811865)
--(axis cs:57.6,16.0366600265341)
--(axis cs:56.32,16)
--(axis cs:55.04,16.5038404810405)
--(axis cs:53.76,15.6366600265341)
--(axis cs:52.48,17.1235384061671)
--(axis cs:51.2,17.7908902300207)
--(axis cs:49.92,15.7320508075689)
--(axis cs:48.64,16.8954451150103)
--(axis cs:47.36,17.4431676725155)
--(axis cs:46.08,15.2247448713916)
--(axis cs:44.8,16.5874672772627)
--(axis cs:43.52,17.90713558335)
--(axis cs:42.24,16.2165902124585)
--(axis cs:40.96,14.7071067811865)
--(axis cs:39.68,15.4165902124585)
--(axis cs:38.4,16.0366600265341)
--(axis cs:37.12,16.5401754250991)
--(axis cs:35.84,14.7401754250991)
--(axis cs:34.56,14.9477225575052)
--(axis cs:33.28,15.2247448713916)
--(axis cs:32,15.0366600265341)
--(axis cs:30.72,18.2733200530682)
--(axis cs:29.44,17.5038404810405)
--(axis cs:28.16,17.5401754250991)
--(axis cs:26.88,17.6366600265341)
--(axis cs:25.6,19.0733200530682)
--(axis cs:24.32,17.4944271909999)
--(axis cs:23.04,16.2472135955)
--(axis cs:21.76,17.2954451150103)
--(axis cs:20.48,18.0076809620811)
--(axis cs:19.2,16.2832396974191)
--(axis cs:17.92,16.5038404810405)
--(axis cs:16.64,17.8093613071762)
--(axis cs:15.36,16.2954451150103)
--(axis cs:14.08,17.6366600265341)
--(axis cs:12.8,17.5038404810405)
--(axis cs:11.52,18.8431676725155)
--(axis cs:10.24,19.0076809620811)
--(axis cs:8.96,15.5401754250991)
--(axis cs:7.68,17.6366600265341)
--(axis cs:6.4,17.870828693387)
--(axis cs:5.12,17.3493588689618)
--(axis cs:3.84,16.7071067811865)
--(axis cs:2.56,15.9477225575052)
--(axis cs:1.28,16.9416407864999)
--(axis cs:0,16.5401754250991)
--cycle;
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:174.08,0)
--(axis cs:174.08,0)
--(axis cs:175.36,0)
--(axis cs:176.64,0)
--(axis cs:177.92,0)
--(axis cs:179.2,-1.48328157299975)
--(axis cs:179.2,3.88328157299975)
--(axis cs:179.2,3.88328157299975)
--(axis cs:177.92,0)
--(axis cs:176.64,0)
--(axis cs:175.36,0)
--(axis cs:174.08,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 21
1.28 22.2
2.56 21
3.84 20.4
5.12 21.8
6.4 21.4
7.68 22.4
8.96 20.4
10.24 22.6
11.52 22.2
12.8 22.2
14.08 22.4
15.36 21.4
16.64 22.5
17.92 22.6
19.2 21.6
20.48 22
21.76 22.6
23.04 20.8
24.32 23.4
25.6 21.8
26.88 21.8
28.16 24
29.44 22
30.72 22.6
32 22.8
33.28 22
34.56 18
35.84 21
37.12 22.4
38.4 22.2
39.68 21
40.96 21.4
42.24 21
43.52 22.2
44.8 23
46.08 21.2
47.36 22.4
48.64 21.6
49.92 21.4
51.2 22.8
52.48 21.8
53.76 23.2
55.04 23.4
56.32 22.8
57.6 21.8
58.88 21.8
60.16 21.4
61.44 21
62.72 21.4
64 22.4
65.28 22.4
66.56 22
67.84 22.2
69.12 21
70.4 20.6
71.68 20.6
72.96 21.4
74.24 20.6
75.52 20.8
76.8 21.8
78.08 18.8
79.36 21.2
80.64 19.8
81.92 20.6
83.2 19.4
84.48 16
85.76 13.4
87.04 18.4
88.32 20.4
89.6 19.8
90.88 19.6
92.16 20
93.44 19.8
94.72 16.6
96 18.8
97.28 17.6
98.56 15.2
99.84 17
101.12 18.2
102.4 17.8
103.68 18
104.96 17
106.24 17
107.52 17.4
108.8 17.8
110.08 17.8
111.36 17.2
112.64 16.6
113.92 16.6
115.2 15.6
116.48 16.4
117.76 16.2
119.04 15.8
120.32 15.4
121.6 15.8
122.88 15.8
124.16 16
125.44 16.2
126.72 13.4
128 14.2
129.28 14.8
130.56 13.8
131.84 13.6
133.12 13.6
134.4 13
135.68 12.2
136.96 12.5
138.24 11.6
139.52 11.2
140.8 12.2
142.08 11.6
143.36 13
144.64 12.5
145.92 11
147.2 12
148.48 11.2
149.76 12.5
151.04 11.6
152.32 11.75
153.6 11.75
154.88 11.2
156.16 11.3333333333333
157.44 10.8
158.72 10
160 10
161.28 9.25
162.56 9.33333333333333
163.84 9.33333333333333
165.12 6.75
166.4 6.33333333333333
167.68 7
168.96 6.66666666666667
170.24 6
171.52 6
172.8 6
174.08 7
175.36 6.33333333333333
176.64 8
177.92 7.66666666666667
179.2 9.33333333333333
};
\addlegendentry{Avg DL}

\addplot [semithick, darkorange25512714, dash pattern=on 3pt off 1pt]
table {%
0 15.4
1.28 15.6
2.56 15.4
3.84 16
5.12 15.4
6.4 16
7.68 16.8
8.96 14.4
10.24 16.4
11.52 17.2
12.8 16.2
14.08 16.8
15.36 15.2
16.64 14.6
17.92 15.2
19.2 14.8
20.48 15.4
21.76 16.2
23.04 15.8
24.32 16.6
25.6 17.4
26.88 16.8
28.16 16.4
29.44 16.2
30.72 16.6
32 14.2
33.28 14
34.56 14.4
35.84 13.6
37.12 15.4
38.4 15.2
39.68 13.6
40.96 14
42.24 14.4
43.52 14.4
44.8 14.2
46.08 14
47.36 15.8
48.64 15.8
49.92 14
51.2 15.6
52.48 15.2
53.76 14.8
55.04 15.2
56.32 15
57.6 15.2
58.88 15
60.16 14.2
61.44 16
62.72 15
64 15.8
65.28 15.6
66.56 14.8
67.84 16.4
69.12 13.4
70.4 15.2
71.68 16.4
72.96 14.6
74.24 16.2
75.52 15.2
76.8 16.2
78.08 15
79.36 16.6
80.64 19.2
81.92 15.6
83.2 15.4
84.48 18.4
85.76 16.8
87.04 15.2
88.32 18.2
89.6 17.2
90.88 16.4
92.16 15.8
93.44 14.8
94.72 15.8
96 18.4
97.28 17.2
98.56 16.8
99.84 16.2
101.12 18.6
102.4 17.6
103.68 15.8
104.96 16.8
106.24 16.6
107.52 16
108.8 16.6
110.08 14.4
111.36 15
112.64 16.6
113.92 14.6
115.2 13.6
116.48 16.6
117.76 19.2
119.04 18.6
120.32 18.6
121.6 16.6
122.88 13.8
124.16 15.2
125.44 16.4
126.72 14.2
128 14.6
129.28 14
130.56 13
131.84 12.6
133.12 11.2
134.4 6
135.68 5.6
136.96 5.4
138.24 3.2
139.52 2.75
140.8 1.25
142.08 0.4
143.36 1
144.64 0
145.92 0
147.2 0
148.48 0.25
149.76 0
151.04 0
152.32 0
153.6 0.6
154.88 0
156.16 0
157.44 0
158.72 0
160 0
162.56 0
163.84 0
170.24 0
171.52 0
172.8 0
174.08 0
175.36 0
176.64 0
177.92 0
179.2 1.2
};
\addlegendentry{Avg UL}

\addlegendimage{area legend,draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{Sd DL}

\addlegendimage{area legend,draw=darkorange25512714, fill=darkorange25512714, opacity=0.2}
\addlegendentry{Sd UL}

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/average_rsrp_variability.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\fwidth, % Width set to match throughput
height=1\fheight,    % Height set to match throughput
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
   font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
label style={font=\scriptsize},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=180,
xtick style={color=black},
xtick={0,25,50,75,100,125,150,175},
y grid style={darkgray176},
ylabel={RSRP [dBm]},
ymajorgrids,
ymin=-120, ymax=-70,
ytick={-120,-110,-100,-90,-80,-70},
ytick style={color=black},
legend columns=4,
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-85.8961595189595)
--(axis cs:0,-88.5038404810405)
--(axis cs:1.28,-88.0366600265341)
--(axis cs:2.56,-88.6366600265341)
--(axis cs:3.84,-89.1477225575052)
--(axis cs:5.12,-90.1477225575052)
--(axis cs:6.4,-91.1477225575052)
--(axis cs:7.68,-91.1477225575052)
--(axis cs:8.96,-91)
--(axis cs:10.24,-91.7071067811866)
--(axis cs:11.52,-91.2472135955)
--(axis cs:12.8,-92.1038404810405)
--(axis cs:14.08,-90.5038404810405)
--(axis cs:15.36,-89.4944271909999)
--(axis cs:16.64,-88.2944271909999)
--(axis cs:17.92,-87.2472135955)
--(axis cs:19.2,-87.2247448713916)
--(axis cs:20.48,-86.1038404810405)
--(axis cs:21.76,-85.9165750888103)
--(axis cs:23.04,-84.7416407864999)
--(axis cs:24.32,-83.9165750888103)
--(axis cs:25.6,-84.4832815729997)
--(axis cs:26.88,-82.9154759474226)
--(axis cs:28.16,-82.4495901363954)
--(axis cs:29.44,-80.8083189157585)
--(axis cs:30.72,-79.5748873851023)
--(axis cs:32,-77.8431676725155)
--(axis cs:33.28,-77.4165902124585)
--(axis cs:34.56,-76.7416407864999)
--(axis cs:35.84,-77.9679483388679)
--(axis cs:37.12,-79.7593268686171)
--(axis cs:38.4,-81.1833001326704)
--(axis cs:39.68,-81.9748873851023)
--(axis cs:40.96,-81.7615472627943)
--(axis cs:42.24,-84.1777087639997)
--(axis cs:43.52,-85.0822070014845)
--(axis cs:44.8,-85.886335345031)
--(axis cs:46.08,-86.686335345031)
--(axis cs:47.36,-87.3911649915626)
--(axis cs:48.64,-88.6987177379236)
--(axis cs:49.92,-89.7358966777358)
--(axis cs:51.2,-89.90713558335)
--(axis cs:52.48,-89.7021728866443)
--(axis cs:53.76,-88.1038404810405)
--(axis cs:55.04,-87.2472135955)
--(axis cs:56.32,-88.2944271909999)
--(axis cs:57.6,-89.2733200530681)
--(axis cs:58.88,-88.9416407864999)
--(axis cs:60.16,-90.4494897427832)
--(axis cs:61.44,-90.1038404810405)
--(axis cs:62.72,-90.5401754250992)
--(axis cs:64,-91.1165750888103)
--(axis cs:65.28,-91.9021728866443)
--(axis cs:66.56,-92.1928480087538)
--(axis cs:67.84,-90.4736441353328)
--(axis cs:69.12,-92.2331501776206)
--(axis cs:70.4,-91.8093613071762)
--(axis cs:71.68,-93.4470768123343)
--(axis cs:72.96,-93.7637059362411)
--(axis cs:74.24,-94.1815340802378)
--(axis cs:75.52,-94.9013511046644)
--(axis cs:76.8,-95.3166247903554)
--(axis cs:78.08,-96.3815340802378)
--(axis cs:79.36,-97.807886552932)
--(axis cs:80.64,-98.2249223594996)
--(axis cs:81.92,-99.1055521304275)
--(axis cs:83.2,-99.2249223594996)
--(axis cs:84.48,-99.6093613071762)
--(axis cs:85.76,-98.7623225512318)
--(axis cs:87.04,-97.3452078799117)
--(axis cs:88.32,-97.3928480087538)
--(axis cs:89.6,-96.9679483388679)
--(axis cs:90.88,-96.9165750888103)
--(axis cs:92.16,-96.4142135623731)
--(axis cs:93.44,-96.9888543819998)
--(axis cs:94.72,-97.8431676725155)
--(axis cs:96,-99.2733200530681)
--(axis cs:97.28,-100.123538406167)
--(axis cs:98.56,-99.8954451150103)
--(axis cs:99.84,-99.7401754250991)
--(axis cs:101.12,-98.6366600265341)
--(axis cs:102.4,-99.2944271909999)
--(axis cs:103.68,-99.7401754250991)
--(axis cs:104.96,-100.503840481041)
--(axis cs:106.24,-101.473644135333)
--(axis cs:107.52,-101.788435821109)
--(axis cs:108.8,-101.574887385102)
--(axis cs:110.08,-103.247076812334)
--(axis cs:111.36,-105.196152422707)
--(axis cs:112.64,-106.157238094392)
--(axis cs:113.92,-108.142170893518)
--(axis cs:115.2,-107.707372593841)
--(axis cs:116.48,-105.629910535984)
--(axis cs:117.76,-106.269516742255)
--(axis cs:119.04,-104.292849839315)
--(axis cs:120.32,-104.471085446759)
--(axis cs:121.6,-103.007680962081)
--(axis cs:122.88,-103.367948338868)
--(axis cs:124.16,-103.187467277263)
--(axis cs:125.44,-103.738612787526)
--(axis cs:126.72,-105.366479394838)
--(axis cs:128,-106.761547262794)
--(axis cs:129.28,-107.901351104664)
--(axis cs:130.56,-106.788435821109)
--(axis cs:131.84,-109.464101615138)
--(axis cs:133.12,-110.162277660168)
--(axis cs:134.4,-109.101851217221)
--(axis cs:135.68,-110.501351104664)
--(axis cs:136.96,-110.449489742783)
--(axis cs:138.24,-112.437325847637)
--(axis cs:139.52,-113.269047011971)
--(axis cs:140.8,-114.429910535984)
--(axis cs:142.08,-113.636809247748)
--(axis cs:143.36,-113.270797289396)
--(axis cs:144.64,-113.934658438426)
--(axis cs:145.92,-114.522680508594)
--(axis cs:147.2,-112.565072906367)
--(axis cs:148.48,-113.766563145999)
--(axis cs:149.76,-112.501983752196)
--(axis cs:151.04,-109.692849839315)
--(axis cs:152.32,-106.790994448736)
--(axis cs:153.6,-110.112210075419)
--(axis cs:154.88,-109.007680962081)
--(axis cs:156.16,-108.244016935856)
--(axis cs:157.44,-111.280972058178)
--(axis cs:158.72,-113.122281323269)
--(axis cs:160,-111.6429694486)
--(axis cs:161.28,-114.449489742783)
--(axis cs:162.56,-115.605551275464)
--(axis cs:163.84,-117.46493477278)
--(axis cs:165.12,-117.541451884327)
--(axis cs:166.4,-118.845217917618)
--(axis cs:166.4,-111.821448749049)
--(axis cs:166.4,-111.821448749049)
--(axis cs:165.12,-109.458548115673)
--(axis cs:163.84,-107.201731893886)
--(axis cs:162.56,-108.394448724536)
--(axis cs:161.28,-109.550510257217)
--(axis cs:160,-107.8570305514)
--(axis cs:158.72,-107.377718676731)
--(axis cs:157.44,-105.519027941822)
--(axis cs:156.16,-107.089316397477)
--(axis cs:154.88,-103.792319037919)
--(axis cs:153.6,-102.387789924581)
--(axis cs:152.32,-104.209005551264)
--(axis cs:151.04,-102.707150160685)
--(axis cs:149.76,-101.998016247804)
--(axis cs:148.48,-103.033436854001)
--(axis cs:147.2,-101.934927093633)
--(axis cs:145.92,-103.477319491406)
--(axis cs:144.64,-101.565341561574)
--(axis cs:143.36,-101.229202710604)
--(axis cs:142.08,-104.363190752252)
--(axis cs:140.8,-104.370089464016)
--(axis cs:139.52,-103.930952988028)
--(axis cs:138.24,-104.362674152363)
--(axis cs:136.96,-105.550510257217)
--(axis cs:135.68,-103.098648895336)
--(axis cs:134.4,-103.698148782779)
--(axis cs:133.12,-103.837722339832)
--(axis cs:131.84,-102.535898384862)
--(axis cs:130.56,-101.611564178891)
--(axis cs:129.28,-100.498648895336)
--(axis cs:128,-100.038452737206)
--(axis cs:126.72,-99.4335206051617)
--(axis cs:125.44,-98.2613872124742)
--(axis cs:124.16,-98.4125327227373)
--(axis cs:122.88,-99.0320516611321)
--(axis cs:121.6,-97.7923190379189)
--(axis cs:120.32,-97.9289145532408)
--(axis cs:119.04,-97.3071501606854)
--(axis cs:117.76,-96.1304832577454)
--(axis cs:116.48,-95.5700894640163)
--(axis cs:115.2,-95.492627406159)
--(axis cs:113.92,-95.0578291064815)
--(axis cs:112.64,-95.4427619056084)
--(axis cs:111.36,-94.8038475772934)
--(axis cs:110.08,-95.5529231876657)
--(axis cs:108.8,-96.0251126148977)
--(axis cs:107.52,-96.611564178891)
--(axis cs:106.24,-97.3263558646672)
--(axis cs:104.96,-97.8961595189595)
--(axis cs:103.68,-97.4598245749009)
--(axis cs:102.4,-97.5055728090001)
--(axis cs:101.12,-96.9633399734659)
--(axis cs:99.84,-97.4598245749008)
--(axis cs:98.56,-97.7045548849897)
--(axis cs:97.28,-96.2764615938329)
--(axis cs:96,-95.9266799469318)
--(axis cs:94.72,-94.5568323274845)
--(axis cs:93.44,-93.4111456180002)
--(axis cs:92.16,-93.5857864376269)
--(axis cs:90.88,-93.8834249111897)
--(axis cs:89.6,-92.6320516611321)
--(axis cs:88.32,-91.8071519912462)
--(axis cs:87.04,-92.6547921200883)
--(axis cs:85.76,-90.8376774487682)
--(axis cs:84.48,-93.1906386928238)
--(axis cs:83.2,-91.1750776405004)
--(axis cs:81.92,-90.0944478695725)
--(axis cs:80.64,-90.1750776405004)
--(axis cs:79.36,-90.192113447068)
--(axis cs:78.08,-88.8184659197622)
--(axis cs:76.8,-88.6833752096446)
--(axis cs:75.52,-87.4986488953356)
--(axis cs:74.24,-86.6184659197622)
--(axis cs:72.96,-86.6362940637589)
--(axis cs:71.68,-85.7529231876657)
--(axis cs:70.4,-85.3906386928238)
--(axis cs:69.12,-86.1668498223794)
--(axis cs:67.84,-86.3263558646672)
--(axis cs:66.56,-86.6071519912462)
--(axis cs:65.28,-87.2978271133557)
--(axis cs:64,-88.0834249111897)
--(axis cs:62.72,-88.2598245749009)
--(axis cs:61.44,-87.4961595189595)
--(axis cs:60.16,-85.5505102572168)
--(axis cs:58.88,-86.2583592135001)
--(axis cs:57.6,-85.9266799469318)
--(axis cs:56.32,-86.5055728090001)
--(axis cs:55.04,-86.3527864045)
--(axis cs:53.76,-85.4961595189595)
--(axis cs:52.48,-85.0978271133557)
--(axis cs:51.2,-82.89286441665)
--(axis cs:49.92,-81.0641033222642)
--(axis cs:48.64,-80.9012822620764)
--(axis cs:47.36,-80.6088350084374)
--(axis cs:46.08,-80.113664654969)
--(axis cs:44.8,-79.313664654969)
--(axis cs:43.52,-78.9177929985155)
--(axis cs:42.24,-77.0222912360003)
--(axis cs:40.96,-75.0384527372057)
--(axis cs:39.68,-76.4251126148977)
--(axis cs:38.4,-72.8166998673296)
--(axis cs:37.12,-71.4406731313829)
--(axis cs:35.84,-73.6320516611321)
--(axis cs:34.56,-74.0583592135001)
--(axis cs:33.28,-73.7834097875415)
--(axis cs:32,-74.5568323274845)
--(axis cs:30.72,-74.0251126148977)
--(axis cs:29.44,-75.9916810842415)
--(axis cs:28.16,-76.3504098636046)
--(axis cs:26.88,-77.0845240525774)
--(axis cs:25.6,-79.1167184270003)
--(axis cs:24.32,-80.8834249111897)
--(axis cs:23.04,-82.0583592135001)
--(axis cs:21.76,-82.8834249111897)
--(axis cs:20.48,-83.4961595189595)
--(axis cs:19.2,-84.7752551286084)
--(axis cs:17.92,-86.3527864045)
--(axis cs:16.64,-86.5055728090001)
--(axis cs:15.36,-87.7055728090001)
--(axis cs:14.08,-87.8961595189595)
--(axis cs:12.8,-89.4961595189595)
--(axis cs:11.52,-90.3527864045)
--(axis cs:10.24,-90.2928932188134)
--(axis cs:8.96,-91)
--(axis cs:7.68,-90.0522774424948)
--(axis cs:6.4,-90.0522774424948)
--(axis cs:5.12,-89.0522774424948)
--(axis cs:3.84,-88.0522774424948)
--(axis cs:2.56,-86.9633399734659)
--(axis cs:1.28,-86.3633399734659)
--(axis cs:0,-85.8961595189595)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:168.96,-112.81672185491)
--(axis cs:168.96,-117.849944811757)
--(axis cs:170.24,-115.207106781187)
--(axis cs:170.24,-113.792893218813)
--(axis cs:170.24,-113.792893218813)
--(axis cs:168.96,-112.81672185491)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:172.8,-111.023932256575)
--(axis cs:172.8,-115.642734410092)
--(axis cs:174.08,-116.119272230534)
--(axis cs:175.36,-116.358898943541)
--(axis cs:175.36,-107.641101056459)
--(axis cs:175.36,-107.641101056459)
--(axis cs:174.08,-108.547394436133)
--(axis cs:172.8,-111.023932256575)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:177.92,-106.611616203363)
--(axis cs:177.92,-112.721717129971)
--(axis cs:179.2,-115.358898943541)
--(axis cs:179.2,-106.641101056459)
--(axis cs:179.2,-106.641101056459)
--(axis cs:177.92,-106.611616203363)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,-84.5190279418224)
--(axis cs:0,-90.2809720581776)
--(axis cs:1.28,-89.9165750888103)
--(axis cs:2.56,-90.2944271909999)
--(axis cs:3.84,-90.2472135955)
--(axis cs:5.12,-92.2954451150103)
--(axis cs:6.4,-91.1477225575052)
--(axis cs:7.68,-90.9477225575052)
--(axis cs:8.96,-92.4142135623731)
--(axis cs:10.24,-91.9165750888103)
--(axis cs:11.52,-91.0733200530682)
--(axis cs:12.8,-89.2247448713916)
--(axis cs:14.08,-88.2944271909999)
--(axis cs:15.36,-88.4142135623731)
--(axis cs:16.64,-87.5038404810405)
--(axis cs:17.92,-86.6832396974191)
--(axis cs:19.2,-85.8431676725155)
--(axis cs:20.48,-84.2733200530681)
--(axis cs:21.76,-84.7235384061671)
--(axis cs:23.04,-82.0803508501983)
--(axis cs:24.32,-81.3493588689618)
--(axis cs:25.6,-80.2331501776206)
--(axis cs:26.88,-77.6832396974191)
--(axis cs:28.16,-77.1165750888103)
--(axis cs:29.44,-76.6832396974191)
--(axis cs:30.72,-78.4641016151377)
--(axis cs:32,-80.5664793948383)
--(axis cs:33.28,-80.4736441353328)
--(axis cs:34.56,-81.4431676725155)
--(axis cs:35.84,-83.8093613071762)
--(axis cs:37.12,-83)
--(axis cs:38.4,-83.8431676725155)
--(axis cs:39.68,-85.5874672772627)
--(axis cs:40.96,-85.1018512172213)
--(axis cs:42.24,-86.4736441353328)
--(axis cs:43.52,-88.3679483388679)
--(axis cs:44.8,-88.7235384061671)
--(axis cs:46.08,-88.2247448713916)
--(axis cs:47.36,-88.2472135955)
--(axis cs:48.64,-88.6472135955)
--(axis cs:49.92,-90.5038404810405)
--(axis cs:51.2,-90.7416407864999)
--(axis cs:52.48,-90.4736441353328)
--(axis cs:53.76,-88.9477225575052)
--(axis cs:55.04,-89.2247448713916)
--(axis cs:56.32,-90.3452078799117)
--(axis cs:57.6,-90.8832815729997)
--(axis cs:58.88,-90.6495901363954)
--(axis cs:60.16,-88.7235384061671)
--(axis cs:61.44,-90.4736441353328)
--(axis cs:62.72,-90.7401754250991)
--(axis cs:64,-92.8431676725155)
--(axis cs:65.28,-92.6366600265341)
--(axis cs:66.56,-92.7071067811866)
--(axis cs:67.84,-93.9888543819998)
--(axis cs:69.12,-93.7320508075689)
--(axis cs:70.4,-94.7320508075689)
--(axis cs:71.68,-96.1874672772627)
--(axis cs:72.96,-97.3911649915626)
--(axis cs:74.24,-97.9144823004795)
--(axis cs:75.52,-98.1099800796022)
--(axis cs:76.8,-98.0733200530682)
--(axis cs:78.08,-98.5401754250992)
--(axis cs:79.36,-99.2944271909999)
--(axis cs:80.64,-100.294427191)
--(axis cs:81.92,-100.91657508881)
--(axis cs:83.2,-99.9165750888103)
--(axis cs:84.48,-99.7908902300207)
--(axis cs:85.76,-100.689979919598)
--(axis cs:87.04,-98.4944271909999)
--(axis cs:88.32,-98.5401754250992)
--(axis cs:89.6,-99.5493588689618)
--(axis cs:90.88,-99.3452078799117)
--(axis cs:92.16,-96.4944271909999)
--(axis cs:93.44,-98.2944271909999)
--(axis cs:94.72,-100.224744871392)
--(axis cs:96,-100.7416407865)
--(axis cs:97.28,-101.123538406167)
--(axis cs:98.56,-100.909980079602)
--(axis cs:99.84,-100.216590212458)
--(axis cs:101.12,-101.540175425099)
--(axis cs:102.4,-104.833150177621)
--(axis cs:103.68,-105.109980079602)
--(axis cs:104.96,-105.2360679775)
--(axis cs:106.24,-106.809361307176)
--(axis cs:107.52,-107.915475947423)
--(axis cs:108.8,-107.581138830084)
--(axis cs:110.08,-107.636660026534)
--(axis cs:111.36,-109.273320053068)
--(axis cs:112.64,-110.366479394838)
--(axis cs:113.92,-108.738612787526)
--(axis cs:115.2,-108.008318915758)
--(axis cs:116.48,-106.588854382)
--(axis cs:117.76,-104.540175425099)
--(axis cs:119.04,-104.494427191)
--(axis cs:120.32,-104.636660026534)
--(axis cs:121.6,-105.588854382)
--(axis cs:122.88,-105.683239697419)
--(axis cs:124.16,-105.494427191)
--(axis cs:125.44,-106.147722557505)
--(axis cs:126.72,-108.91657508881)
--(axis cs:128,-110.080350850198)
--(axis cs:129.28,-108.849390153192)
--(axis cs:130.56,-112.007680962081)
--(axis cs:131.84,-111.809361307176)
--(axis cs:133.12,-112.414213562373)
--(axis cs:134.4,-113.870828693387)
--(axis cs:135.68,-114.494427191)
--(axis cs:136.96,-114.29544511501)
--(axis cs:138.24,-115)
--(axis cs:139.52,-115.790994448736)
--(axis cs:140.8,-114.816496580928)
--(axis cs:142.08,-115.707106781187)
--(axis cs:143.36,-116)
--(axis cs:144.64,-116.036660026534)
--(axis cs:145.92,-116.75)
--(axis cs:147.2,-117.196845502136)
--(axis cs:148.48,-114.082482904639)
--(axis cs:149.76,-112.541451884327)
--(axis cs:151.04,-110.366501646121)
--(axis cs:152.32,-108.75)
--(axis cs:153.6,-108.224744871392)
--(axis cs:154.88,-111.653429642777)
--(axis cs:156.16,-115.443248541803)
--(axis cs:157.44,-109.244016935856)
--(axis cs:158.72,-118.236078811195)
--(axis cs:160,-119.62132034356)
--(axis cs:162.56,-120.207106781187)
--(axis cs:162.56,-118.792893218813)
--(axis cs:162.56,-118.792893218813)
--(axis cs:160,-115.37867965644)
--(axis cs:158.72,-112.263921188805)
--(axis cs:157.44,-108.089316397477)
--(axis cs:156.16,-107.056751458197)
--(axis cs:154.88,-104.846570357223)
--(axis cs:153.6,-105.775255128608)
--(axis cs:152.32,-105.75)
--(axis cs:151.04,-103.633498353879)
--(axis cs:149.76,-104.458548115673)
--(axis cs:148.48,-105.917517095361)
--(axis cs:147.2,-109.803154497864)
--(axis cs:145.92,-111.75)
--(axis cs:144.64,-114.363339973466)
--(axis cs:143.36,-114)
--(axis cs:142.08,-114.292893218813)
--(axis cs:140.8,-113.183503419072)
--(axis cs:139.52,-113.209005551264)
--(axis cs:138.24,-113)
--(axis cs:136.96,-112.10455488499)
--(axis cs:135.68,-112.705572809)
--(axis cs:134.4,-110.129171306613)
--(axis cs:133.12,-109.585786437627)
--(axis cs:131.84,-105.390638692824)
--(axis cs:130.56,-106.792319037919)
--(axis cs:129.28,-104.750609846808)
--(axis cs:128,-105.519649149802)
--(axis cs:126.72,-105.88342491119)
--(axis cs:125.44,-105.052277442495)
--(axis cs:124.16,-103.705572809)
--(axis cs:122.88,-102.716760302581)
--(axis cs:121.6,-102.011145618)
--(axis cs:120.32,-102.963339973466)
--(axis cs:119.04,-102.705572809)
--(axis cs:117.76,-102.259824574901)
--(axis cs:116.48,-103.011145618)
--(axis cs:115.2,-103.191681084242)
--(axis cs:113.92,-103.261387212474)
--(axis cs:112.64,-104.433520605162)
--(axis cs:111.36,-105.926679946932)
--(axis cs:110.08,-105.963339973466)
--(axis cs:108.8,-104.418861169916)
--(axis cs:107.52,-102.084524052577)
--(axis cs:106.24,-100.390638692824)
--(axis cs:104.96,-100.7639320225)
--(axis cs:103.68,-100.090019920398)
--(axis cs:102.4,-98.7668498223794)
--(axis cs:101.12,-99.2598245749009)
--(axis cs:99.84,-96.5834097875415)
--(axis cs:98.56,-95.8900199203978)
--(axis cs:97.28,-97.2764615938329)
--(axis cs:96,-98.0583592135001)
--(axis cs:94.72,-97.7752551286084)
--(axis cs:93.44,-96.5055728090001)
--(axis cs:92.16,-94.7055728090001)
--(axis cs:90.88,-94.6547921200883)
--(axis cs:89.6,-95.6506411310382)
--(axis cs:88.32,-96.2598245749009)
--(axis cs:87.04,-96.7055728090001)
--(axis cs:85.76,-95.7100200804023)
--(axis cs:84.48,-95.4091097699793)
--(axis cs:83.2,-96.8834249111897)
--(axis cs:81.92,-97.8834249111897)
--(axis cs:80.64,-98.5055728090001)
--(axis cs:79.36,-97.5055728090001)
--(axis cs:78.08,-96.2598245749009)
--(axis cs:76.8,-94.7266799469319)
--(axis cs:75.52,-93.0900199203978)
--(axis cs:74.24,-91.6855176995205)
--(axis cs:72.96,-90.6088350084374)
--(axis cs:71.68,-91.4125327227373)
--(axis cs:70.4,-91.2679491924311)
--(axis cs:69.12,-90.2679491924311)
--(axis cs:67.84,-90.4111456180002)
--(axis cs:66.56,-91.2928932188134)
--(axis cs:65.28,-90.9633399734659)
--(axis cs:64,-89.5568323274845)
--(axis cs:62.72,-88.4598245749008)
--(axis cs:61.44,-86.3263558646672)
--(axis cs:60.16,-84.8764615938329)
--(axis cs:58.88,-84.5504098636046)
--(axis cs:57.6,-85.5167184270003)
--(axis cs:56.32,-85.6547921200883)
--(axis cs:55.04,-86.7752551286084)
--(axis cs:53.76,-87.8522774424948)
--(axis cs:52.48,-86.3263558646672)
--(axis cs:51.2,-88.0583592135001)
--(axis cs:49.92,-87.8961595189595)
--(axis cs:48.64,-87.7527864045)
--(axis cs:47.36,-87.3527864045)
--(axis cs:46.08,-85.7752551286084)
--(axis cs:44.8,-84.8764615938329)
--(axis cs:43.52,-84.0320516611321)
--(axis cs:42.24,-82.3263558646672)
--(axis cs:40.96,-79.6981487827787)
--(axis cs:39.68,-80.8125327227373)
--(axis cs:38.4,-80.5568323274845)
--(axis cs:37.12,-79)
--(axis cs:35.84,-77.3906386928238)
--(axis cs:34.56,-78.1568323274845)
--(axis cs:33.28,-76.3263558646672)
--(axis cs:32,-74.6335206051617)
--(axis cs:30.72,-71.5358983848623)
--(axis cs:29.44,-73.7167603025809)
--(axis cs:28.16,-74.0834249111897)
--(axis cs:26.88,-74.7167603025809)
--(axis cs:25.6,-74.1668498223794)
--(axis cs:24.32,-77.4506411310382)
--(axis cs:23.04,-77.5196491498017)
--(axis cs:21.76,-80.8764615938329)
--(axis cs:20.48,-80.9266799469318)
--(axis cs:19.2,-82.5568323274845)
--(axis cs:17.92,-83.7167603025809)
--(axis cs:16.64,-84.8961595189595)
--(axis cs:15.36,-85.5857864376269)
--(axis cs:14.08,-86.5055728090001)
--(axis cs:12.8,-86.7752551286084)
--(axis cs:11.52,-87.7266799469319)
--(axis cs:10.24,-88.8834249111897)
--(axis cs:8.96,-89.5857864376269)
--(axis cs:7.68,-89.8522774424948)
--(axis cs:6.4,-90.0522774424948)
--(axis cs:5.12,-90.1045548849897)
--(axis cs:3.84,-89.3527864045)
--(axis cs:2.56,-88.5055728090001)
--(axis cs:1.28,-86.8834249111897)
--(axis cs:0,-84.5190279418224)
--cycle;
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:174.08,-117.267949192431)
--(axis cs:174.08,-120.732050807569)
--(axis cs:175.36,-117.849944811757)
--(axis cs:176.64,-119.242640687119)
--(axis cs:177.92,-114.934658438426)
--(axis cs:179.2,-113.707372593841)
--(axis cs:179.2,-101.492627406159)
--(axis cs:179.2,-101.492627406159)
--(axis cs:177.92,-102.565341561574)
--(axis cs:176.64,-110.757359312881)
--(axis cs:175.36,-112.81672185491)
--(axis cs:174.08,-117.267949192431)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 -87.2
1.28 -87.2
2.56 -87.8
3.84 -88.6
5.12 -89.6
6.4 -90.6
7.68 -90.6
8.96 -91
10.24 -91
11.52 -90.8
12.8 -90.8
14.08 -89.2
15.36 -88.6
16.64 -87.4
17.92 -86.8
19.2 -86
20.48 -84.8
21.76 -84.4
23.04 -83.4
24.32 -82.4
25.6 -81.8
26.88 -80
28.16 -79.4
29.44 -78.4
30.72 -76.8
32 -76.2
33.28 -75.6
34.56 -75.4
35.84 -75.8
37.12 -75.6
38.4 -77
39.68 -79.2
40.96 -78.4
42.24 -80.6
43.52 -82
44.8 -82.6
46.08 -83.4
47.36 -84
48.64 -84.8
49.92 -85.4
51.2 -86.4
52.48 -87.4
53.76 -86.8
55.04 -86.8
56.32 -87.4
57.6 -87.6
58.88 -87.6
60.16 -88
61.44 -88.8
62.72 -89.4
64 -89.6
65.28 -89.6
66.56 -89.4
67.84 -88.4
69.12 -89.2
70.4 -88.6
71.68 -89.6
72.96 -90.2
74.24 -90.4
75.52 -91.2
76.8 -92
78.08 -92.6
79.36 -94
80.64 -94.2
81.92 -94.6
83.2 -95.2
84.48 -96.4
85.76 -94.8
87.04 -95
88.32 -94.6
89.6 -94.8
90.88 -95.4
92.16 -95
93.44 -95.2
94.72 -96.2
96 -97.6
97.28 -98.2
98.56 -98.8
99.84 -98.6
101.12 -97.8
102.4 -98.4
103.68 -98.6
104.96 -99.2
106.24 -99.4
107.52 -99.2
108.8 -98.8
110.08 -99.4
111.36 -100
112.64 -100.8
113.92 -101.6
115.2 -101.6
116.48 -100.6
117.76 -101.2
119.04 -100.8
120.32 -101.2
121.6 -100.4
122.88 -101.2
124.16 -100.8
125.44 -101
126.72 -102.4
128 -103.4
129.28 -104.2
130.56 -104.2
131.84 -106
133.12 -107
134.4 -106.4
135.68 -106.8
136.96 -108
138.24 -108.4
139.52 -108.6
140.8 -109.4
142.08 -109
143.36 -107.25
144.64 -107.75
145.92 -109
147.2 -107.25
148.48 -108.4
149.76 -107.25
151.04 -106.2
152.32 -105.5
153.6 -106.25
154.88 -106.4
156.16 -107.666666666667
157.44 -108.4
158.72 -110.25
160 -109.75
161.28 -112
162.56 -112
163.84 -112.333333333333
165.12 -113.5
166.4 -115.333333333333
167.68 -116
168.96 -115.333333333333
170.24 -114.5
171.52 -113
172.8 -113.333333333333
174.08 -112.333333333333
175.36 -112
176.64 -107
177.92 -109.666666666667
179.2 -111
};
\addlegendentry{Avg DL}

\addplot [semithick, darkorange25512714, dash pattern=on 3pt off 1pt]
table {%
0 -87.4
1.28 -88.4
2.56 -89.4
3.84 -89.8
5.12 -91.2
6.4 -90.6
7.68 -90.4
8.96 -91
10.24 -90.4
11.52 -89.4
12.8 -88
14.08 -87.4
15.36 -87
16.64 -86.2
17.92 -85.2
19.2 -84.2
20.48 -82.6
21.76 -82.8
23.04 -79.8
24.32 -79.4
25.6 -77.2
26.88 -76.2
28.16 -75.6
29.44 -75.2
30.72 -75
32 -77.6
33.28 -78.4
34.56 -79.8
35.84 -80.6
37.12 -81
38.4 -82.2
39.68 -83.2
40.96 -82.4
42.24 -84.4
43.52 -86.2
44.8 -86.8
46.08 -87
47.36 -87.8
48.64 -88.2
49.92 -89.2
51.2 -89.4
52.48 -88.4
53.76 -88.4
55.04 -88
56.32 -88
57.6 -88.2
58.88 -87.6
60.16 -86.8
61.44 -88.4
62.72 -89.6
64 -91.2
65.28 -91.8
66.56 -92
67.84 -92.2
69.12 -92
70.4 -93
71.68 -93.8
72.96 -94
74.24 -94.8
75.52 -95.6
76.8 -96.4
78.08 -97.4
79.36 -98.4
80.64 -99.4
81.92 -99.4
83.2 -98.4
84.48 -97.6
85.76 -98.2
87.04 -97.6
88.32 -97.4
89.6 -97.6
90.88 -97
92.16 -95.6
93.44 -97.4
94.72 -99
96 -99.4
97.28 -99.2
98.56 -98.4
99.84 -98.4
101.12 -100.4
102.4 -101.8
103.68 -102.6
104.96 -103
106.24 -103.6
107.52 -105
108.8 -106
110.08 -106.8
111.36 -107.6
112.64 -107.4
113.92 -106
115.2 -105.6
116.48 -104.8
117.76 -103.4
119.04 -103.6
120.32 -103.8
121.6 -103.8
122.88 -104.2
124.16 -104.6
125.44 -105.6
126.72 -107.4
128 -107.8
129.28 -106.8
130.56 -109.4
131.84 -108.6
133.12 -111
134.4 -112
135.68 -113.6
136.96 -113.2
138.24 -114
139.52 -114.5
140.8 -114
142.08 -115
143.36 -115
144.64 -115.2
145.92 -114.25
147.2 -113.5
148.48 -110
149.76 -108.5
151.04 -107
152.32 -107.25
153.6 -107
154.88 -108.25
156.16 -111.25
157.44 -108.666666666667
158.72 -115.25
160 -117.5
162.56 -119.5
163.84 -120
170.24 -120
171.52 -120
172.8 -118
174.08 -119
175.36 -115.333333333333
176.64 -115
177.92 -108.75
179.2 -107.6
};
\addlegendentry{Avg UL}

\addlegendimage{area legend,draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{Sd DL}

\addlegendimage{area legend,draw=darkorange25512714, fill=darkorange25512714, opacity=0.2}
\addlegendentry{Sd UL}

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/mobility_1RU_1phone_DL_LINE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=1,
x grid style={darkgray176},
xlabel={Time (s)},
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={color=black},
xtick={0,25,50,75,100,125,150,175},
xticklabels={0,25,50,75,100,125,150,175},
y grid style={darkgray176},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ytick style={font=\footnotesize},
xtick style={font=\footnotesize},
ylabel={DL Throughput (Mbps)},
ymin=0, ymax=350,
ytick pos=left,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addplot [semithick, red]
table {%
0 256.730176
1 300.905984
2 298.5952
3 292.38016
4 290.439616
5 299.133632
6 282.325248
7 288.67328
8 306.391232
9 284.219008
10 302.099136
11 318.953856
12 306.692416
13 313.874048
14 296.747328
15 291.152256
16 321.201152
17 261.7984
18 274.013952
19 294.053824
20 294.164096
21 293.341632
22 297.338112
23 329.593984
24 337.343232
25 291.10592
26 305.35424
27 293.665984
28 201.306752
29 269.79136
30 297.674048
31 292.194816
32 305.226816
33 262.829376
34 289.07872
35 258.635968
36 280.10112
37 284.074432
38 282.580096
39 284.242624
40 291.852864
41 288.140416
42 283.970176
43 285.412608
44 289.246464
45 282.20384
46 307.039488
47 281.60704
48 299.475584
49 303.65696
50 327.108992
51 279.765184
52 311.563264
53 312.61184
54 333.358336
55 311.85888
56 314.905024
57 325.823168
58 317.6912
59 337.488256
60 310.254272
61 327.062656
62 301.02784
63 309.669056
64 317.674048
65 336.254336
66 324.456256
67 314.829952
68 296.399808
69 305.887104
70 288.777536
71 299.585408
72 274.575552
73 288.140416
74 274.36704
75 289.640768
76 276.498496
77 292.049792
78 290.12128
79 297.656896
80 294.56352
81 306.362048
82 290.503552
83 306.477888
84 266.640512
85 252.658624
86 287.758144
87 267.312384
88 276.718592
89 265.615552
90 256.16256
91 253.16832
92 220.663616
93 144.151296
94 148.512896
95 226.131264
96 253.9616
97 257.906176
98 261.659392
99 267.99584
100 270.880256
101 264.4048
102 269.640768
103 234.101056
104 217.582272
105 250.353408
106 267.914752
107 282.522176
108 295.00416
109 254.239616
110 272.8032
111 242.175104
112 243.240832
113 245.876416
114 251.436288
115 235.96608
116 239.464448
117 249.282112
118 249.6176
119 236.134272
120 244.53824
121 223.472512
122 222.598144
123 229.0736
124 164.643392
125 112.30688
126 166.8272
127 209.566144
128 192.184128
129 182.285824
130 180.948096
131 179.847168
132 166.218816
133 169.972032
134 178.405184
135 177.316288
136 182.048576
137 176.279296
138 199.355072
139 209.004096
140 208.523584
141 214.657536
142 206.693312
143 207.301248
144 209.693568
145 203.82048
146 182.019392
147 179.8416
148 179.169728
149 183.884416
150 167.527808
151 115.399808
152 34.531904
153 21.534656
154 18.117376
155 12.39488
156 12.116864
157 15.46464
158 16.229184
159 12.186368
160 7.216832
161 6.336448
162 6.961984
163 6.846144
164 7.47168
165 7.344256
166 6.799808
167 8.711168
168 7.286336
169 4.726272
170 4.795776
171 4.876864
172 5.120128
173 4.622016
174 4.147072
175 4.471424
176 6.185856
177 5.421312
178 8.769088
179 8.722752
};
\addlegendentry{Run 1}
\addplot [semithick, green01270]
table {%
0 310.399296
1 298.253248
2 298.490496
3 292.982528
4 178.034496
5 286.08448
6 236.23808
7 240.344832
8 240.113152
9 222.910912
10 232.884736
11 215.433664
12 246.582592
13 240.669184
14 236.667136
15 230.944192
16 224.880192
17 238.28288
18 272.189248
19 256.075904
20 273.55616
21 266.727616
22 286.964416
23 281.25952
24 294.98656
25 296.208896
26 224.694848
27 225.974656
28 243.472512
29 253.145152
30 246.455616
31 259.081728
32 264.022528
33 160.693248
34 0
35 3.41728
36 26.110336
37 173.488
38 320.615936
39 312.976512
40 314.575104
41 296.075456
42 290.793152
43 193.128448
44 218.856512
45 208.986944
46 229.258944
47 214.582016
48 224.358912
49 236.163008
50 242.540224
51 230.700928
52 267.12704
53 254.118208
54 243.576768
55 209.467904
56 239.527936
57 232.236032
58 262.03008
59 241.445312
60 261.265536
61 251.14112
62 261.966592
63 252.942208
64 271.847744
65 259.724864
66 273.399552
67 271.859328
68 276.689408
69 281.89664
70 204.272256
71 178.74112
72 208.8016
73 182.558272
74 179.01312
75 187.54496
76 212.04512
77 211.031744
78 218.827328
79 234.066304
80 219.45888
81 250.202816
82 232.670656
83 254.401792
84 218.520576
85 21.859008
86 106.781312
87 250.689344
88 254.738176
89 290.97248
90 282.0704
91 271.111936
92 295.849792
93 277.094848
94 268.876224
95 249.994304
96 202.557824
97 226.247104
98 249.612032
99 258.114688
100 264.1152
101 205.09472
102 188.280768
103 258.236096
104 266.710016
105 273.417152
106 267.683072
107 264.532224
108 272.849536
109 238.873664
110 235.891008
111 259.05856
112 251.222208
113 267.613568
114 215.439232
115 215.954944
116 231.425152
117 228.314624
118 234.164992
119 224.063296
120 229.82656
121 232.166528
122 228.818752
123 234.413824
124 232.757312
125 237.64576
126 217.4896
127 210.643456
128 220.44352
129 216.209792
130 217.81952
131 202.940096
132 142.182016
133 183.884416
134 175.764032
135 183.444224
136 179.03072
137 181.75296
138 174.466624
139 177.246784
140 167.840576
141 166.380992
142 183.502144
143 181.312768
144 184.672128
145 202.448
146 147.991168
147 180.721984
148 116.685632
149 201.15616
150 122.188032
151 172.288832
152 173.655744
153 182.448
154 137.548416
155 175.827968
156 174.692288
157 181.208512
158 172.42784
159 145.78464
160 72.51584
161 32.759552
162 18.603904
163 20.457344
164 12.197952
165 12.035776
166 11.46816
167 9.90432
168 7.390592
169 5.61824
170 8.201472
171 5.108544
172 6.730304
173 6.31328
174 5.919424
175 5.96576
176 8.699584
177 20.237248
178 42.409024
179 16.831552
};
\addlegendentry{Run 2}
\addplot [semithick, blue]
table {%
0 303.031424
1 303.767232
2 282.12832
3 284.201856
4 294.865152
5 312.269888
6 295.756672
7 320.76096
8 293.874496
9 313.735488
10 315.29888
11 311.655936
12 278.850048
13 299.92736
14 325.74208
15 295.733504
16 297.731968
17 300.639552
18 292.200832
19 301.791936
20 189.734336
21 279.278656
22 262.51104
23 263.194048
24 282.134336
25 275.113984
26 289.820096
27 279.510336
28 283.59392
29 273.747072
30 289.148224
31 280.935168
32 294.418944
33 274.36704
34 302.910016
35 289.449408
36 309.026368
37 293.700736
38 262.180672
39 294.615872
40 292.530752
41 297.407616
42 293.225792
43 313.434304
44 277.407616
45 169.18432
46 223.51328
47 259.296256
48 249.473024
49 258.96032
50 272.8032
51 252.044672
52 270.897856
53 245.713792
54 286.229056
55 258.693888
56 261.306304
57 289.327552
58 270.915008
59 276.208896
60 275.363264
61 286.00896
62 290.996096
63 294.412928
64 246.773952
65 232.583552
66 281.114944
67 256.811264
68 284.769472
69 265.250432
70 281.89664
71 287.213696
72 271.552128
73 279.284672
74 262.093568
75 264.161536
76 232.323136
77 212.039104
78 247.85728
79 248.389696
80 229.722304
81 251.766656
82 254.952256
83 268.910976
84 269.27008
85 268.192768
86 279.07616
87 282.910016
88 262.418368
89 275.27616
90 280.999104
91 283.466048
92 278.734208
93 181.880384
94 151.40288
95 227.272512
96 243.449344
97 125.830976
98 91.096576
99 225.505728
100 253.128
101 218.265728
102 221.822016
103 224.347328
104 214.147392
105 228.952192
106 210.255168
107 215.323392
108 209.739904
109 199.082624
110 178.115584
111 184.116096
112 178.903296
113 180.461568
114 159.72576
115 151.599808
116 145.6688
117 159.51168
118 144.012288
119 128.83168
120 136.49984
121 124.203648
122 175.468864
123 205.331968
124 207.070016
125 194.234496
126 182.204736
127 158.677632
128 161.411456
129 178.91488
130 182.668096
131 178.839808
132 123.29408
133 68.727872
134 11.75776
135 8.815424
136 5.919424
137 6.046848
138 4.737856
139 6.151104
140 5.525568
141 5.687744
142 5.351808
143 5.317056
144 5.351808
145 4.969536
146 6.0816
147 5.305472
148 5.745664
149 4.57568
150 8.178304
151 10.842624
152 11.0048
153 4.761024
154 5.398144
155 4.622016
156 5.282304
157 4.552512
158 5.351808
159 6.822976
160 8.22464
161 7.87712
162 6.0816
163 4.668352
164 4.51776
165 5.826752
166 3.892224
167 4.0544
168 4.193408
169 2.409472
170 3.231936
171 3.903808
172 3.058176
173 3.695296
174 5.143296
175 4.008064
176 4.830528
177 2.224128
178 3.93856
179 1.67968
};
\addlegendentry{Run 3}
\addplot [semithick, darkturquoise0191191]
table {%
0 295.687168
1 311.22176
2 298.44416
3 312.177216
4 313.961152
5 300.95232
6 261.022272
7 195.607424
8 251.789824
9 270.683328
10 248.106112
11 273.932864
12 267.0112
13 242.991552
14 245.939904
15 255.438784
16 228.037056
17 282.435072
18 255.960064
19 267.051968
20 263.275136
21 217.640192
22 216.279296
23 218.873664
24 214.5936
25 247.480576
26 215.149632
27 229.47904
28 235.745984
29 247.156224
30 226.918976
31 260.269312
32 251.998336
33 270.915008
34 259.238336
35 276.996608
36 265.702208
37 296.538816
38 290.851072
39 312.1888
40 287.236864
41 299.759616
42 305.487232
43 311.985856
44 296.417408
45 309.460544
46 306.362048
47 301.334592
48 305.041472
49 309.443392
50 302.0528
51 307.891136
52 296.938688
53 321.473152
54 298.253248
55 308.65568
56 286.460736
57 259.510784
58 282.933184
59 314.071424
60 295.577344
61 294.690944
62 323.981312
63 228.66816
64 286.391232
65 283.379392
66 264.630912
67 287.619136
68 254.36704
69 267.64832
70 259.551104
71 282.973952
72 260.315648
73 260.315648
74 288.158016
75 286.605312
76 261.086208
77 253.74752
78 260.96992
79 297.506304
80 309.298368
81 281.989312
82 190.44096
83 0
84 0.625536
85 5.456064
86 18.569152
87 145.877312
88 286.652096
89 294.650624
90 275.861376
91 260.79616
92 195.48
93 253.892544
94 276.446144
95 275.722368
96 253.388416
97 218.72352
98 194.628352
99 192.17856
100 209.056448
101 234.077888
102 223.142592
103 224.428416
104 173.273472
105 161.909568
106 114.809024
107 180.501888
108 176.099968
109 185.98112
110 193.533888
111 197.15968
112 182.980864
113 204.11008
114 205.55808
115 213.371712
116 223.391424
117 153.117312
118 114.896128
119 131.321792
120 155.851136
121 171.79072
122 208.24
123 229.878464
124 249.745472
125 225.760576
126 236.029568
127 227.266496
128 239.487616
129 227.312832
130 203.264448
131 207.017664
132 200.820224
133 130.864448
134 129.207936
135 96.90016
136 85.397248
137 83.445568
138 93.094592
139 91.247168
140 82.385408
141 86.984256
142 83.149952
143 19.17152
144 40.497664
145 106.005184
146 118.50432
147 99.981504
148 108.009216
149 158.341696
150 140.838272
151 136.088832
152 141.49856
153 154.872512
154 158.648448
155 123.89088
156 143.375168
157 142.332608
158 150.059136
159 162.430848
160 173.620992
161 114.252992
162 77.126272
163 28.832576
164 19.391616
165 6.151104
166 7.518016
167 6.0816
168 3.845888
169 4.378752
170 4.610432
171 4.86528
172 3.266688
173 4.008064
174 3.695296
175 4.86528
176 3.64896
177 3.521536
178 3.799552
179 4.019648
};
\addlegendentry{Run 4}
\addplot [semithick, goldenrod1911910]
table {%
0 274.801664
1 277.47712
2 278.606784
3 295.849792
4 279.56224
5 308.748352
6 163.247744
7 292.1888
8 268.662144
9 260.170624
10 287.92032
11 303.738496
12 283.55872
13 274.031104
14 284.468288
15 275.936896
16 295.79744
17 277.471552
18 309.286784
19 282.000896
20 292.119744
21 283.883072
22 301.450432
23 266.02656
24 295.948032
25 247.8976
26 282.719104
27 274.899904
28 254.488896
29 246.125248
30 266.368512
31 251.806976
32 277.883008
33 257.807488
34 272.33984
35 255.722816
36 290.242688
37 266.165568
38 280.64
39 281.797952
40 278.931136
41 284.798656
42 276.371072
43 300.35552
44 323.934976
45 306.848576
46 292.583104
47 282.9216
48 216.840896
49 220.049664
50 257.964096
51 247.78176
52 264.451136
53 252.612288
54 258.937152
55 252.438528
56 271.52896
57 254.523648
58 247.55008
59 290.12128
60 266.292992
61 284.120768
62 269.687104
63 277.923328
64 286.437568
65 300.292032
66 266.802688
67 274.639488
68 261.861888
69 272.172096
70 260.251712
71 275.23584
72 271.621632
73 287.92032
74 250.399744
75 262.817792
76 272.235584
77 272.05024
78 273.579328
79 275.780288
80 268.204352
81 261.97216
82 248.337792
83 260.796608
84 249.409088
85 248.673728
86 275.64128
87 270.243136
88 273.278144
89 271.291712
90 274.170112
91 281.29984
92 265.076672
93 286.808256
94 295.577344
95 244.260224
96 224.590592
97 223.617536
98 203.06752
99 171.165184
100 222.783488
101 216.85248
102 245.575232
103 240.327232
104 245.19296
105 240.9296
106 213.284608
107 200.530624
108 194.194176
109 215.601408
110 201.364672
111 186.456064
112 179.575168
113 182.540672
114 179.66784
115 170.354304
116 175.347008
117 179.239232
118 170.319552
119 168.02592
120 153.864704
121 129.769536
122 169.416
123 130.354752
124 141.255296
125 139.274432
126 158.735552
127 135.06944
128 141.510144
129 175.335424
130 183.270464
131 183.571648
132 181.590784
133 179.563584
134 177.223616
135 165.975552
136 156.372416
137 145.124352
138 150.893184
139 149.074496
140 146.65344
141 149.4336
142 146.896704
143 148.541632
144 108.206144
145 24.616
146 16.39136
147 13.923968
148 11.93152
149 11.23648
150 13.472192
151 12.1632
152 8.548992
153 19.264192
154 31.207296
155 24.164224
156 13.182592
157 15.615232
158 7.193664
159 8.989184
160 15.256128
161 5.96576
162 6.649216
163 6.707136
164 7.100992
165 7.436928
166 6.058432
167 5.954176
168 5.780416
169 4.784192
170 9.220864
171 5.073792
172 3.289856
173 4.529344
174 4.853696
175 4.355584
176 5.120128
177 4.74944
178 4.378752
179 3.567872
};
\addlegendentry{Run 5}
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/mobility_1RU_1phone_UL_LINE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=1,
x grid style={darkgray176},
xlabel={Time (s)},
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={color=black},
xtick={0,25,50,75,100,125,150,175},
xticklabels={0,25,50,75,100,125,150,175},
y grid style={darkgray176},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ytick style={font=\footnotesize},
xtick style={font=\footnotesize},
ylabel={UL Throughput (Mbps)},
ymin=0, ymax=60,
ytick pos=left,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, red]
table {%
0 29.360128
1 30.408704
2 30.408704
3 29.360128
4 16.777216
5 18.874368
6 28.311552
7 29.360128
8 28.311552
9 27.262976
10 32.505856
11 36.70016
12 28.311552
13 23.068672
14 24.117248
15 14.680064
16 42.991616
17 30.408704
18 31.45728
19 39.845888
20 32.505856
21 37.748736
22 38.797312
23 28.311552
24 38.797312
25 46.137344
26 44.040192
27 42.991616
28 41.94304
29 46.137344
30 46.137344
31 45.088768
32 40.894464
33 38.797312
34 39.845888
35 35.651584
36 38.797312
37 33.554432
38 38.797312
39 36.70016
40 35.651584
41 27.262976
42 36.70016
43 33.554432
44 37.748736
45 37.748736
46 27.262976
47 24.117248
48 23.068672
49 32.505856
50 17.825792
51 29.360128
52 37.748736
53 36.70016
54 31.45728
55 34.603008
56 31.45728
57 36.70016
58 24.117248
59 27.262976
60 18.874368
61 34.603008
62 34.603008
63 20.97152
64 29.360128
65 24.117248
66 19.922944
67 16.777216
68 18.874368
69 13.631488
70 30.408704
71 23.068672
72 15.72864
73 12.582912
74 26.2144
75 15.72864
76 4.194304
77 10.48576
78 6.291456
79 3.145728
80 4.194304
81 3.145728
82 8.388608
83 20.97152
84 8.388608
85 9.437184
86 19.922944
87 24.117248
88 10.48576
89 32.505856
90 31.45728
91 18.874368
92 14.680064
93 2.097152
94 2.097152
95 2.097152
96 12.582912
97 29.360128
98 5.24288
99 4.194304
100 2.097152
101 3.145728
102 3.145728
103 4.194304
104 3.145728
105 2.097152
106 2.097152
107 1.048576
108 2.097152
109 1.048576
110 0
111 1.048576
112 2.097152
113 1.048576
114 1.048576
115 1.048576
116 1.048576
117 2.097152
118 2.097152
119 3.145728
120 2.097152
121 2.097152
122 2.097152
123 2.097152
124 1.048576
125 1.048576
126 2.097152
127 2.097152
128 2.097152
129 2.097152
130 1.048576
131 1.048576
132 1.048576
133 0
134 1.048576
135 0
136 1.048576
137 1.048576
138 0
139 1.048576
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 1.048576
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 1.048576
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 1.048576
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
};
\addlegendentry{Run 1}
\addplot [semithick, green01270]
table {%
0 30.408704
1 33.554432
2 38.797312
3 26.2144
4 28.311552
5 24.117248
6 24.117248
7 25.165824
8 35.651584
9 29.360128
10 35.651584
11 38.797312
12 34.603008
13 32.505856
14 33.554432
15 28.311552
16 33.554432
17 36.70016
18 37.748736
19 33.554432
20 33.554432
21 36.70016
22 44.040192
23 45.088768
24 46.137344
25 50.331648
26 51.380224
27 51.380224
28 50.331648
29 44.040192
30 41.94304
31 39.845888
32 37.748736
33 35.651584
34 34.603008
35 37.748736
36 36.70016
37 36.70016
38 35.651584
39 35.651584
40 37.748736
41 30.408704
42 32.505856
43 35.651584
44 34.603008
45 33.554432
46 27.262976
47 23.068672
48 24.117248
49 36.70016
50 19.922944
51 32.505856
52 26.2144
53 33.554432
54 33.554432
55 28.311552
56 35.651584
57 26.2144
58 31.45728
59 32.505856
60 32.505856
61 24.117248
62 17.825792
63 27.262976
64 24.117248
65 27.262976
66 20.97152
67 32.505856
68 20.97152
69 22.020096
70 40.894464
71 31.45728
72 25.165824
73 18.874368
74 17.825792
75 17.825792
76 11.534336
77 5.24288
78 5.24288
79 5.24288
80 3.145728
81 5.24288
82 20.97152
83 7.340032
84 5.24288
85 11.534336
86 15.72864
87 8.388608
88 12.582912
89 13.631488
90 7.340032
91 8.388608
92 5.24288
93 13.631488
94 15.72864
95 14.680064
96 17.825792
97 8.388608
98 3.145728
99 5.24288
100 5.24288
101 5.24288
102 6.291456
103 7.340032
104 4.194304
105 0
106 0
107 0
108 0
109 0
110 0
111 6.291456
112 2.097152
113 1.048576
114 0
115 2.097152
116 0
117 0
118 1.048576
119 0
120 0
121 13.631488
122 3.145728
123 3.145728
124 3.145728
125 2.097152
126 2.097152
127 1.048576
128 1.048576
129 1.048576
130 1.048576
131 0
132 0
133 1.048576
134 0
135 0
136 1.048576
137 0
138 1.048576
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 1.048576
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 1.048576
174 0
175 0
176 0
177 0
178 0
179 0
};
\addlegendentry{Run 2}
\addplot [semithick, blue]
table {%
0 28.311552
1 27.262976
2 31.45728
3 34.603008
4 37.748736
5 33.554432
6 29.360128
7 34.603008
8 16.777216
9 27.262976
10 19.922944
11 23.068672
12 32.505856
13 40.894464
14 29.360128
15 28.311552
16 30.408704
17 23.068672
18 19.922944
19 35.651584
20 29.360128
21 30.408704
22 41.94304
23 40.894464
24 42.991616
25 42.991616
26 44.040192
27 44.040192
28 40.894464
29 44.040192
30 46.137344
31 39.845888
32 35.651584
33 36.70016
34 38.797312
35 37.748736
36 35.651584
37 36.70016
38 36.70016
39 30.408704
40 38.797312
41 34.603008
42 32.505856
43 32.505856
44 28.311552
45 31.45728
46 28.311552
47 27.262976
48 29.360128
49 30.408704
50 29.360128
51 24.117248
52 26.2144
53 28.311552
54 28.311552
55 30.408704
56 32.505856
57 31.45728
58 34.603008
59 32.505856
60 31.45728
61 30.408704
62 34.603008
63 31.45728
64 19.922944
65 30.408704
66 25.165824
67 25.165824
68 35.651584
69 26.2144
70 25.165824
71 28.311552
72 20.97152
73 25.165824
74 22.020096
75 20.97152
76 16.777216
77 23.068672
78 24.117248
79 17.825792
80 3.145728
81 4.194304
82 18.874368
83 6.291456
84 3.145728
85 2.097152
86 7.340032
87 11.534336
88 8.388608
89 20.97152
90 11.534336
91 11.534336
92 5.24288
93 19.922944
94 19.922944
95 9.437184
96 4.194304
97 4.194304
98 6.291456
99 10.48576
100 15.72864
101 9.437184
102 4.194304
103 5.24288
104 9.437184
105 9.437184
106 2.097152
107 5.24288
108 1.048576
109 2.097152
110 0
111 2.097152
112 1.048576
113 1.048576
114 1.048576
115 1.048576
116 1.048576
117 2.097152
118 2.097152
119 1.048576
120 0
121 0
122 0
123 30.408704
124 5.24288
125 1.048576
126 0
127 1.048576
128 1.048576
129 1.048576
130 1.048576
131 1.048576
132 1.048576
133 1.048576
134 1.048576
135 2.097152
136 1.048576
137 1.048576
138 0
139 1.048576
140 0
141 1.048576
142 0
143 1.048576
144 0
145 1.048576
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 1.048576
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 1.048576
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 1.048576
178 0
179 0
};
\addlegendentry{Run 3}
\addplot [semithick, darkturquoise0191191]
table {%
0 30.408704
1 33.554432
2 27.262976
3 32.505856
4 25.165824
5 27.262976
6 19.922944
7 25.165824
8 27.262976
9 27.262976
10 31.45728
11 35.651584
12 23.068672
13 32.505856
14 32.505856
15 28.311552
16 31.45728
17 34.603008
18 39.845888
19 35.651584
20 36.70016
21 31.45728
22 33.554432
23 37.748736
24 42.991616
25 44.040192
26 41.94304
27 42.991616
28 40.894464
29 42.991616
30 40.894464
31 41.94304
32 39.845888
33 39.845888
34 40.894464
35 38.797312
36 36.70016
37 35.651584
38 35.651584
39 36.70016
40 39.845888
41 34.603008
42 32.505856
43 33.554432
44 31.45728
45 33.554432
46 29.360128
47 29.360128
48 32.505856
49 32.505856
50 26.2144
51 26.2144
52 26.2144
53 30.408704
54 33.554432
55 34.603008
56 30.408704
57 30.408704
58 30.408704
59 25.165824
60 36.70016
61 38.797312
62 30.408704
63 30.408704
64 33.554432
65 31.45728
66 19.922944
67 18.874368
68 24.117248
69 23.068672
70 20.97152
71 31.45728
72 22.020096
73 14.680064
74 19.922944
75 33.554432
76 14.680064
77 17.825792
78 14.680064
79 17.825792
80 12.582912
81 3.145728
82 5.24288
83 3.145728
84 8.388608
85 11.534336
86 15.72864
87 4.194304
88 7.340032
89 10.48576
90 18.874368
91 6.291456
92 17.825792
93 27.262976
94 12.582912
95 8.388608
96 9.437184
97 13.631488
98 6.291456
99 8.388608
100 32.505856
101 13.631488
102 3.145728
103 5.24288
104 23.068672
105 13.631488
106 9.437184
107 2.097152
108 2.097152
109 3.145728
110 1.048576
111 1.048576
112 1.048576
113 1.048576
114 1.048576
115 2.097152
116 1.048576
117 2.097152
118 2.097152
119 2.097152
120 3.145728
121 3.145728
122 1.048576
123 3.145728
124 1.048576
125 2.097152
126 2.097152
127 2.097152
128 1.048576
129 1.048576
130 2.097152
131 2.097152
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
};
\addlegendentry{Run 4}
\addplot [semithick, goldenrod1911910]
table {%
0 29.360128
1 19.922944
2 16.777216
3 22.020096
4 27.262976
5 23.068672
6 31.45728
7 26.2144
8 18.874368
9 32.505856
10 34.603008
11 37.748736
12 10.48576
13 36.70016
14 35.651584
15 39.845888
16 34.603008
17 31.45728
18 37.748736
19 30.408704
20 34.603008
21 35.651584
22 38.797312
23 40.894464
24 42.991616
25 37.748736
26 45.088768
27 46.137344
28 45.088768
29 46.137344
30 46.137344
31 45.088768
32 44.040192
33 37.748736
34 32.505856
35 30.408704
36 35.651584
37 32.505856
38 36.70016
39 35.651584
40 32.505856
41 30.408704
42 26.2144
43 37.748736
44 31.45728
45 26.2144
46 31.45728
47 31.45728
48 26.2144
49 31.45728
50 34.603008
51 25.165824
52 35.651584
53 36.70016
54 34.603008
55 30.408704
56 39.845888
57 36.70016
58 33.554432
59 36.70016
60 35.651584
61 28.311552
62 25.165824
63 26.2144
64 28.311552
65 19.922944
66 22.020096
67 33.554432
68 34.603008
69 31.45728
70 20.97152
71 23.068672
72 14.680064
73 18.874368
74 34.603008
75 16.777216
76 13.631488
77 23.068672
78 8.388608
79 7.340032
80 7.340032
81 4.194304
82 5.24288
83 10.48576
84 6.291456
85 3.145728
86 8.388608
87 20.97152
88 12.582912
89 5.24288
90 12.582912
91 17.825792
92 19.922944
93 23.068672
94 28.311552
95 7.340032
96 4.194304
97 8.388608
98 5.24288
99 9.437184
100 14.680064
101 10.48576
102 3.145728
103 4.194304
104 3.145728
105 3.145728
106 6.291456
107 6.291456
108 3.145728
109 4.194304
110 5.24288
111 4.194304
112 1.048576
113 1.048576
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 11.534336
123 24.117248
124 17.825792
125 12.582912
126 5.24288
127 1.048576
128 1.048576
129 1.048576
130 1.048576
131 1.048576
132 1.048576
133 1.048576
134 1.048576
135 0
136 1.048576
137 1.048576
138 1.048576
139 0
140 0
141 0
142 1.048576
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 1.048576
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 1.048576
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 1.048576
173 0
174 0
175 0
176 0
177 0
178 0
179 0
};
\addlegendentry{Run 5}
\end{axis}

\end{tikzpicture}


==> figures/fig_tex/operation_bar_plot.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=6cm,
        xlabel={Time [Hours]},
        ylabel={Operation},
        ymin=0, ymax=3,
        xmin=0, xmax=24, % Adjust limits based on your data
        ytick={0.5, 1.5, 2.5},
        yticklabels={UL iPerf, Disconnect, DL iPerf},
        xtick={0, 10, 20}, % Adjust ticks based on your data
        grid=both,
        grid style={dashed, gray!30},
        bar width=1pt, % Adjust bar width
        legend pos=north west,
    ]

        % UL iPerf
        \addplot[ybar, fill=blue, opacity=0.7] table [x index=0, y expr=1] {operation_bar_data.dat};

        % Disconnect
        \addplot[ybar, fill=red, opacity=0.7] table [x index=0, y expr=2] {operation_bar_data.dat};

        % DL iPerf
        \addplot[ybar, fill=yellow, opacity=0.7] table [x index=0, y expr=3] {operation_bar_data.dat};

        % Add legend
        \legend{UL iPerf, Disconnect, DL iPerf}
    \end{axis}
\end{tikzpicture}
\end{document}


==> figures/fig_tex/slicing_xapp_complete.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time [s]},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=420,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=darkslategray38},
ylabel={DL Throughput [Mbps]},
legend columns=2,
]

\addlegendimage{thick, steelblue31119180}
\addlegendentry{Slice 0}

\addlegendimage{thick, darkorange25512714, dashed}
\addlegendentry{Slice 1}

\addplot [thick, steelblue31119180]
table {%
0           51.16651875000002
1.28        51.175531249999956
2.56        51.175656250000024
3.84        51.175456250000025
5.12        51.17534374999995
6.40        51.17534374999995
7.68        51.1667062500001
8.96        51.175562499999955
10.24       51.175593749999955
11.52       51.175343750000096
12.80       51.17540624999995
14.08       51.175312499999954
15.36       51.1660812500001
16.64       51.18469999999996
17.92       51.16629999999996
19.20       51.175312500000096
20.48       51.175456249999954
21.76       51.175312499999954
23.04       51.184762499999955
24.32       51.166424999999954
25.60       51.16617500000024
26.88       51.185043749999956
28.16       51.16626874999996
29.44       51.17537499999995
30.72       51.17543749999996
32.00       51.18466874999996
33.28       51.16620624999995
34.56       51.16630000000024
35.84       51.17534374999995
37.12       51.184762499999955
38.40       51.16648749999995
39.68       51.17543749999996
40.96       51.18463749999996
42.24       51.157631250000236
43.52       51.18582499999996
44.80       51.166643749999956
46.08       51.17599999999995
47.36       51.18491874999996
48.64       51.16658124999996
49.92       51.175406250000236
51.20       51.17543749999996
52.48       51.175674999999956
53.76       51.17599999999995
55.04       51.17565624999995
56.32       51.166143749999954
57.60       51.17537499999995
58.88       51.17543749999996
60.16       51.17537499999995
61.44       51.17540624999995
62.72       11.681506250000119
64.00       5.359018749999995
65.28       6.0253312499999945
66.56       6.325574999999994
67.84       4.512581249999997
69.12       4.033349999999996
70.40       3.9702062499999964
71.68       5.258674999999996
72.96       5.896081249999995
74.24       6.0809562499999945
75.52       5.898743749999994
76.80       6.1174499999999945
78.08       6.232162499999994
79.36       5.991087500000061
80.64       6.052531249999994
81.92       6.017318749999994
83.20       6.374749999999994
84.48       5.777781249999994
85.76       5.322499999999995
87.04       6.662393749999994
88.32       6.207043749999994
89.60       5.663531249999996
90.88       5.7135562499999955
92.16       5.265793749999995
93.44       5.730631249999996
94.72       6.123731249999994
96.00       5.629556250000058
97.28       4.771118749999995
98.56       4.837618749999995
99.84       5.2943312499999955
101.12      5.786181249999994
102.40      5.690643749999995
103.68      5.969549999999995
104.96      6.032343749999995
106.24      5.617456249999996
107.52      5.757793749999995
108.80      5.663824999999996
110.08      5.784849999999994
111.36      5.885718750000061
112.64      5.6282624999999955
113.92      5.115024999999996
115.20      5.056687499999995
116.48      5.480699999999995
117.76      5.509881249999995
119.04      5.605056249999995
120.32      5.356393749999995
121.60      5.247193749999996
122.88      56.76382499999993
124.16      51.17549999999996
125.44      51.17534374999995
126.72      51.17534374999995
128.00      51.166049999999956
129.28      51.17537499999995
130.56      51.17534374999995
131.84      51.17534374999995
133.12      51.175312499999954
134.40      51.175624999999954
135.68      51.185106249999954
136.96      51.15700625000109
138.24      51.17534374999995
139.52      51.17537499999995
140.80      51.17543749999996
142.08      51.18544999999995
143.36      51.16629999999996
144.64      51.166049999999956
145.92      51.18460624999995
147.20      51.166049999999956
148.48      51.17534374999995
149.76      51.17543749999996
151.04      51.17537499999995
152.32      51.175312499999954
153.60      51.175312499999954
154.88      51.17537499999995
156.16      51.166049999999956
157.44      51.18491874999996
158.72      51.16620624999995
160.00      51.17540624999995
161.28      51.17534374999995
162.56      51.18457499999995
163.84      51.16620624999995
165.12      51.175562499999955
166.40      51.166393749999955
167.68      51.175531249999956
168.96      51.17531250000109
170.24      51.17534374999995
171.52      51.18457499999995
172.80      51.15681874999996
174.08      51.175593749999955
175.36      51.17565624999995
176.64      51.175312499999954
177.92      51.17540624999995
179.20      51.17537499999995
180.48      51.175312499999954
181.76      51.17540624999995
183.04      51.16620624999995
184.32      51.175562499999955
185.60      51.184793749999955
186.88      51.166081249999955
188.16      51.18460624999995
189.44      51.166081249999955
190.72      51.17546874999996
192.00      51.166081249999955
193.28      51.17534374999995
194.56      51.175312499999954
195.84      51.17534374999995
197.12      51.17534374999995
198.40      51.17534374999995
199.68      51.17540624999995
200.96      51.17534374999995
202.24      51.17540625000109
203.52      51.166112499999954
204.80      51.17543749999996
206.08      51.175312499999954
207.36      51.17537499999995
208.64      51.184824999999954
209.92      51.166112499999954
211.20      51.16626874999996
212.48      51.17549999999996
213.76      51.17540624999995
215.04      51.17537499999995
216.32      51.175312499999954
217.60      51.17534374999995
218.88      51.17543749999996
220.16      51.166081249999955
221.44      51.17546874999996
222.72      51.175531249999956
224.00      51.18457499999995
225.28      51.166143749999954
226.56      51.175312499999954
227.84      51.17549999999996
229.12      51.17546874999996
230.40      51.166049999999956
231.68      51.175531249999956
232.96      51.17549999999996
234.24      51.17543750000109
235.52      51.17549999999996
236.80      51.17537499999995
238.08      51.17540624999995
239.36      51.166112499999954
240.64      51.036406249999956
241.92      51.314687499999955
243.20      51.175531249999956
244.48      51.17558124999996
245.76      51.175468749998814
247.04      15.267406250000326
248.32      4.908937499999887
249.60      5.534587500000118
250.88      5.671275000000121
252.16      5.577474999999872
253.44      5.678193750000121
254.72      5.6292562499998695
256.00      5.408037500000115
257.28      5.5919624999998705
258.56      5.527875000000118
259.84      5.6621374999998695
261.12      5.596162500000119
262.40      5.397874999999876
263.68      5.660918750000121
264.96      5.66206249999987
266.24      5.774943750000123
267.52      6.135268749999859
268.80      6.085412500000129
270.08      5.6768499999998685
271.36      5.701075000000121
272.64      5.846199999999865
273.92      5.955787500000127
275.20      5.823112499999866
276.48      5.807556250000124
277.76      6.073831249999859
279.04      6.172387500000132
280.32      6.05980624999986
281.60      5.6310375000001205
282.88      5.279274999999878
284.16      5.070100000000108
285.44      5.17453750000011
286.72      5.3108687499998775
288.00      5.421106250000116
289.28      5.328524999999877
290.56      5.435225000000115
291.84      5.410093749999875
293.12      5.506500000000117
294.40      5.537912499999872
295.68      5.582231250000119
296.96      5.876081249999864
298.24      6.019881250000129
299.52      4.938562499999886
300.80      6.113956250000131
302.08      6.09717499999986
303.36      4.961806250000106
304.64      54.616193749998
306.08      51.17531250000109
307.36      51.17534374999882
308.64      51.10121250000109
310.08      51.24947499999882
311.36      51.17534375000109
312.64      51.16608124999882
313.92      51.17534375000109
315.20      51.175374999998816
316.48      51.17531250000109
317.76      51.17534375000109
319.04      51.17531249999882
320.32      51.17537500000109
321.60      51.17531249999882
322.88      51.17546875000109
324.16      51.16614374999882
325.44      51.175562500001085
326.72      51.17553124999881
328.00      51.18466875000109
329.28      51.16604999999881
330.56      51.166050000001086
331.84      51.17531249999882
333.12      51.18466875000109
334.40      51.16608124999882
335.68      51.17534375000109
336.96      51.17534374999882
338.24      51.17531250000109
339.52      51.17531249999882
340.80      51.17537500000109
342.08      51.175437499998814
343.36      51.16708125000109
344.64      51.175718749998815
345.92      51.17534375000109
347.20      51.17534374999882
348.48      51.17534375000109
349.76      51.17531250000109
351.04      51.16604999999881
352.32      51.17562500000109
353.60      51.175687499998816
354.88      51.184762500001085
356.16      51.16608124999882
357.44      51.166987500001085
358.72      51.19483749999881
360.00      51.166050000001086
361.28      51.16608124999882
362.56      51.17540625000109
363.84      51.175437499998814
365.12      51.17531250000109
366.40      51.175374999998816
367.68      51.166081250001085
368.96      51.184574999998816
370.24      51.17531250000109
371.52      51.16604999999881
372.80      51.203131250001086
374.08      51.147556249998814
375.36      51.17540625000109
376.64      51.175374999998816
377.92      51.166050000001086
379.20      51.17531249999882
380.48      51.17543750000109
381.76      51.17531249999882
383.04      51.16617500000109
384.32      51.18470000000109
385.60      51.175374999998816
386.88      51.17531250000109
388.16      51.16608124999882
389.44      51.17531250000109
390.72      51.175374999998816
392.00      51.17537500000109
393.28      51.175406249998815
394.56      51.17534375000109
395.84      51.17531249999882
397.12      51.17531250000109
398.40      51.166206249998815
399.68      51.17531250000109
401.92      51.175437499998814
403.20      51.13826250000109
405.44      51.212487499998815
407.04      51.17546875000109
408.32      51.17531249999882
409.60      51.166050000001086
410.88      51.175406249998815
412.16      51.17540625000109
413.44      51.175374999998816
414.72      51.17543750000109
416.00      51.18560624999881
417.28      51.15760000000109
418.56      51.18470000000109
419.84      51.16614374999882
};

\addplot [thick, darkorange25512714, dashed]
table {%
0       51.192637499999954
1.28    51.196649999999956
2.56    51.168549999999954
3.84    51.177343749999956
5.12    51.168174999999955
6.40    51.186606249999954
7.68    51.177031249999956
8.96    51.177343749999956
10.24   51.17749999999995
11.52   51.168206249999955
12.80   51.16811250000109
14.08   51.18673124999996
15.36   51.15881874999995
16.64   51.196056249999955
17.92   51.17749999999995
19.20   51.15888124999996
20.48   51.18669999999995
21.76   51.17753124999996
23.04   51.176781249999955
24.32   51.17728124999996
25.60   51.177374999999955
26.88   51.17746874999995
28.16   51.17731249999996
29.44   51.17746874999995
30.72   51.158974999999955
32.00   51.177093749999955
33.28   51.186293749999955
34.56   51.17746874999995
35.84   51.168206249999955
37.12   51.186543749999956
38.40   51.177374999999955
39.68   51.168237499999954
40.96   51.168143749999956
42.24   51.16717499999996
43.52   51.167643749999954
44.80   51.204631250001086
46.08   51.158749999999955
47.36   51.186543749999956
48.64   51.177374999999955
49.92   51.16804999999996
51.20   51.18641874999996
52.48   51.177062499999955
53.76   51.17728124999996
55.04   51.177374999999955
56.32   51.17756249999996
57.60   51.17721874999995
58.88   51.16811249999996
60.16   51.17728124999996
61.44   51.17721874999995
62.72   51.16804999999996
64.00   51.17731249999996
65.28   51.186574999999955
66.56   51.17731249999996
67.84   51.16795624999995
69.12   51.177374999999955
70.40   51.17731249999996
71.68   51.17631249999995
72.96   51.177343749999956
74.24   51.17728124999996
75.52   51.15878749999995
76.80   51.24767499999996
78.08   51.16801875000109
79.36   51.17728124999996
80.64   51.177343749999956
81.92   51.16804999999996
83.20   51.186574999999955
84.48   51.149493749999955
85.76   51.19586874999995
87.04   51.149493749999955
88.32   51.20509999999995
89.60   51.14023124999996
90.88   51.214487499999954
92.16   51.168143749999956
93.44   51.16808124999996
94.72   51.19586874999995
96.00   51.16804999999996
97.28   51.177343749999956
98.56   51.17721874999995
99.84   51.17718749999995
101.12  51.16776874999996
102.40  51.16804999999996
103.68  51.16804999999996
104.96  51.23894999999995
106.24  51.168824999999956
107.52  51.195949999999954
108.80  51.13103124999996
110.08  51.22365625000109
111.36  51.17724999999996
112.64  51.14041874999995
113.92  51.186543749999956
115.20  51.19583749999995
116.48  51.16808124999996
117.76  51.18669999999995
119.04  51.177343749999956
120.32  51.17731249999996
121.60  16.46668124999962
122.88  3.4959875000000746
124.16  4.235418749999902
125.44  3.9127750000000834
126.72  3.7355000000000795
128.00  3.9203249999999095
129.28  3.7887437500000805
130.56  3.970168749999908
131.84  3.4878250000000746
133.12  4.491056249999897
134.40  4.6576562500001
135.68  4.100606249999905
136.96  3.9625437500000844
138.24  4.064156249999906
139.52  3.8689437500000823
140.80  3.620399999999916
142.08  4.125762500000088
143.36  3.9607312499999088
144.64  3.883675000000083
145.92  4.132018749999904
147.20  3.7740687500000805
148.48  3.3764999999999223
149.76  4.109237500000088
151.04  3.9331249999999094
152.32  4.058812500000086
153.60  3.9079562499999096
154.88  4.050200000000086
156.16  4.016149999999907
157.44  4.388356250000093
158.72  4.718193749999891
160.00  3.8126062500000817
161.28  3.8631000000000824
162.56  3.92158124999991
163.84  4.024000000000085
165.12  3.516674999999919
166.40  4.262156250000091
167.68  3.939968749999909
168.96  3.879393750000083
170.24  3.939606249999909
171.52  3.962656250000084
172.80  3.775312499999913
174.08  3.6236250000000774
175.36  3.8329749999999114
176.64  3.6881187500000787
177.92  3.9159124999999095
179.20  3.799125000000081
180.48  36.63494374999915
181.76  57.01667500000188
183.04  51.15891249999881
184.32  51.16836250000109
185.60  51.20547499999881
186.88  51.168737500001086
188.16  51.186762499998814
189.44  51.168206250001084
190.72  51.177468749998816
192.00  51.17743750000109
193.28  51.17753125000109
194.56  51.17737499999882
195.84  51.17743750000109
197.12  51.168081249998814
198.40  51.17740625000109
199.68  51.16823749999882
200.96  51.18660625000109
202.24  51.177468749998816
203.52  51.15903750000109
204.80  51.195868749998816
206.08  51.15875625000109
207.36  51.187324999998815
208.64  51.18075625000109
209.92  51.177562499998814
211.20  51.17740625000109
212.48  51.14007499999882
213.76  51.2144875000011
215.04  51.17731249999881
216.32  51.17743750000109
217.60  51.14980624999882
218.88  51.19599375000109
220.16  51.177562499998814
221.44  51.17756250000109
222.72  51.17737499999882
224.00  51.177375000001085
225.28  51.16811250000109
226.56  51.159099999998816
227.84  51.19590000000109
229.12  51.17737499999882
230.40  51.17743750000109
231.68  51.17737499999882
232.96  51.158943750001086
234.24  51.17737499999882
235.52  51.11256875000109
236.80  51.25150624999881
238.08  51.15910000000109
239.36  51.196181249998816
240.64  51.17712500000109
241.92  51.177562499998814
243.20  51.167300000001084
244.48  51.17740624999882
245.76  51.15881875000109
247.04  51.18660624999882
248.32  51.187225000001085
249.60  51.17740624999882
250.88  51.15878750000109
252.16  51.19583749999882
253.44  51.16811250000109
254.72  51.17796249999881
256.00  51.16805000000109
257.28  51.158818749998815
258.56  51.2063687500011
259.84  51.17740625000109
261.12  51.17731249999881
262.40  51.16808125000109
263.68  51.17743749999882
264.96  51.16805000000109
266.24  51.168049999998814
267.52  51.19580625000109
268.80  51.17734374999881
270.08  51.16938125000109
271.36  51.17734374999881
272.64  51.177343750001086
273.92  51.17737499999882
275.20  51.16811250000109
276.48  51.17734374999881
277.76  51.15878750000109
279.04  51.205099999998815
280.32  51.16870000000109
281.60  51.17728124999881
282.88  51.177375000001085
284.16  51.17731249999881
285.44  51.16808125000109
286.72  51.18660624999882
288.00  51.17731250000109
289.28  51.158818749998815
290.56  51.186575000001085
291.84  51.18061250000109
293.12  51.17728124999881
294.40  51.17731250000109
295.68  51.158818749998815
296.96  51.17731250000109
298.24  51.168049999998814
299.52  51.20510000000109
300.80  51.168049999998814
302.08  51.177343750001086
303.36  16.106831249999626
304.64  3.474968750000074
305.92  3.6456687499999156
307.20  3.8241562500000814
308.48  3.8455312499999112
309.76  3.835300000000082
311.04  3.8744562499999105
312.32  3.792556250000081
313.60  3.1830874999999264
314.88  3.8214000000000814
316.16  3.6765999999999153
317.44  3.879037500000083
318.72  3.9767874999999084
320.00  3.942356250000084
321.28  3.664743749999915
322.56  3.7493937500000802
323.84  3.7749937500000805
325.12  3.8364937499999114
326.40  3.844975000000082
327.68  4.139581249999905
328.96  3.898181250000083
330.24  3.1926687499999264
331.52  3.8958062500000827
332.80  3.8652124999999105
334.08  3.6773000000000784
335.36  3.8767374999999107
336.64  3.7329250000000798
337.92  3.90797499999991
339.20  3.8344000000000817
340.48  3.379643749999922
341.76  3.622962500000077
343.04  4.069262499999906
344.32  3.878168750000083
345.60  4.037831249999907
346.88  3.265662500000069
348.16  3.807149999999912
349.44  3.8756000000000825
350.72  3.9844437499999077
352.00  3.936081250000084
353.28  4.0812187499999055
354.56  3.7266187500000796
355.84  3.6905625000000786
357.12  3.3103749999999237
358.40  3.889293750000083
359.68  3.957749999999909
360.96  58.97660625000222
362.24  51.17813749999882
363.52  51.17746875000109
364.80  51.168081249998814
366.08  51.26571875000109
367.36  51.177562499998814
368.64  51.17746875000109
369.92  51.177562499998814
371.20  51.14968125000109
372.48  51.20503749999882
373.76  51.16811250000109
375.04  51.17737499999882
376.32  51.17743750000109
377.60  51.177375000001085
378.88  51.17746874999654
380.16  51.17740625000109
381.44  51.168143750001086
382.72  51.15872500000109
384.00  51.18663749999654
385.28  51.18666875000109
386.56  51.17731250000109
387.84  51.177343750001086
389.12  51.17740625000109
390.40  51.177374999996545
391.68  51.168175000001085
392.96  51.17731250000109
394.24  51.177375000001085
395.52  51.17743749999654
396.80  51.16808125000109
398.08  51.18660625000109
399.36  51.17980000000109
400.64  51.15894374999655
401.92  51.18691875000109
403.20  51.17740625000109
404.48  51.17753125000109
405.76  51.177406249996544
407.04  51.14968125000109
408.32  51.20538125000109
409.60  51.16830000000109
410.88  51.17718749999654
412.16  51.17721875000109
413.44  51.177093750001085
414.72  51.16025625000109
416.00  51.19646249999654
417.28  51.159225000001086
418.56  51.17005000000109
419.84  51.195743750001085
};

\end{axis}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
axis y line*=right,
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
% xlabel=\textcolor{darkslategray38}{Time [s]},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=420,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=-1, ymax=3,
ytick pos=right,
ytick={0,1,2},
ytick style={color=darkslategray38},
ylabel={Policy}
]

\addplot [thick, black]
table {%
0         0
1.28      0
2.56      0
3.84      0
5.12      0
7.68      0
8.96      0
10.24     0
11.52     0
12.80     0
14.08     0
15.36     0
16.64     0
17.92     0
19.20     0
20.48     0
21.76     0
23.04     0
24.32     0
25.60     0
26.88     0
28.16     0
29.44     0
30.72     0
32.00     0
33.28     0
34.56     0
35.84     0
37.12     0
38.40     0
39.68     0
40.96     0
42.24     0
43.52     0
44.80     0
46.08     0
47.36     0
48.64     0
49.92     0
51.20     0
52.48     0
53.76     0
55.04     0
56.32     0
57.60     0
58.88     0
60.16     1
61.44     1
62.72     1
64.00     1
65.28     1
66.56     1
67.84     1
69.12     1
70.40     1
71.68     1
72.96     1
74.24     1
75.52     1
76.80     1
78.08     1
79.36     1
80.64     1
81.92     1
83.20     1
84.48     1
85.76     1
87.04     1
88.32     1
89.60     1
90.88     1
92.16     1
93.44     1
94.72     1
96.00     1
97.28     1
98.56     1
99.84     1
101.12    1
102.40    1
103.68    1
104.96    1
106.24    1
107.52    1
108.80    1
110.08    1
111.36    1
112.64    1
113.92    1
115.20    1
116.48    1
117.76    1
119.04    1
120.32    1
121.60    2
122.88    2
124.16    2
125.44    2
126.72    2
128.00    2
129.28    2
130.56    2
131.84    2
133.12    2
134.40    2
135.68    2
136.96    2
138.24    2
139.52    2
140.80    2
142.08    2
143.36    2
144.64    2
145.92    2
147.20    2
148.48    2
149.76    2
151.04    2
152.32    2
153.60    2
154.88    2
156.16    2
157.44    2
158.72    2
160.00    2
161.28    2
162.56    2
163.84    2
165.12    2
166.40    2
167.68    2
168.96    2
170.24    2
171.52    2
172.80    2
174.08    2
175.36    2
176.64    2
177.92    2
179.20    2
180.48    0
181.76    0
183.04    0
184.32    0
185.60    0
186.88    0
188.16    0
189.44    0
190.72    0
192.00    0
193.28    0
194.56    0
195.84    0
197.12    0
198.40    0
199.68    0
200.96    0
202.24    0
203.52    0
204.80    0
206.08    0
207.36    0
208.64    0
209.92    0
211.20    0
212.48    0
213.76    0
215.04    0
216.32    0
217.60    0
218.88    0
220.16    0
221.44    0
222.72    0
224.00    0
225.28    0
226.56    0
227.84    0
229.12    0
230.40    0
231.68    0
232.96    0
234.24    0
235.52    0
236.80    0
238.08    0
239.36    0
240.64    0
241.92    0
243.20    0
244.48    0
245.76    0
247.04    1
248.32    1
249.60    1
250.88    1
252.16    1
253.44    1
254.72    1
256.00    1
257.28    1
258.56    1
259.84    1
261.12    1
262.40    1
263.68    1
264.96    1
266.24    1
267.52    1
268.80    1
270.08    1
271.36    1
272.64    1
273.92    1
275.20    1
276.48    1
277.76    1
279.04    1
280.32    1
281.60    1
282.88    1
284.16    1
285.44    1
286.72    1
288.00    1
289.28    1
290.56    1
291.84    1
293.12    1
294.40    1
295.68    1
296.96    1
298.24    1
299.52    1
300.80    1
302.08    1
303.36    1
304.64    2
305.92    2
307.20    2
308.48    2
309.76    2
311.04    2
312.32    2
313.60    2
314.88    2
316.16    2
317.44    2
318.72    2
320.00    2
321.28    2
322.56    2
323.84    2
325.12    2
326.40    2
327.68    2
328.96    2
330.24    2
331.52    2
332.80    2
334.08    2
335.36    2
336.64    2
337.92    2
339.20    2
340.48    2
341.76    2
343.04    2
344.32    2
345.60    2
346.88    2
348.16    2
349.44    2
350.72    2
352.00    2
353.28    2
354.56    2
355.84    2
357.12    2
358.40    2
359.68    2
360.96    0
362.24    0
363.52    0
364.80    0
366.08    0
367.36    0
368.64    0
369.92    0
371.20    0
372.48    0
373.76    0
375.04    0
376.32    0
377.60    0
378.88    0
380.16    0
381.44    0
382.72    0
384.00    0
385.28    0
386.56    0
387.84    0
389.12    0
390.40    0
391.68    0
392.96    0
394.24    0
395.52    0
396.80    0
398.08    0
399.36    0
400.64    0
401.92    0
403.20    0
404.48    0
405.76    0
407.04    0
408.32    0
409.60    0
410.88    0
412.16    0
413.44    0
414.72    0
416.00    0
417.28    0
418.56    0
419.84    0
};

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/slicing_xapp_policy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time [s]},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=420,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=-1, ymax=3,
ytick={0,1,2},
ytick style={color=darkslategray38},
ylabel={Policy},
legend columns=2,
]

\addplot [thick, black]
table {%
0         0
1.28      0
2.56      0
3.84      0
5.12      0
7.68      0
8.96      0
10.24     0
11.52     0
12.80     0
14.08     0
15.36     0
16.64     0
17.92     0
19.20     0
20.48     0
21.76     0
23.04     0
24.32     0
25.60     0
26.88     0
28.16     0
29.44     0
30.72     0
32.00     0
33.28     0
34.56     0
35.84     0
37.12     0
38.40     0
39.68     0
40.96     0
42.24     0
43.52     0
44.80     0
46.08     0
47.36     0
48.64     0
49.92     0
51.20     0
52.48     0
53.76     0
55.04     0
56.32     0
57.60     0
58.88     0
60.16     1
61.44     1
62.72     1
64.00     1
65.28     1
66.56     1
67.84     1
69.12     1
70.40     1
71.68     1
72.96     1
74.24     1
75.52     1
76.80     1
78.08     1
79.36     1
80.64     1
81.92     1
83.20     1
84.48     1
85.76     1
87.04     1
88.32     1
89.60     1
90.88     1
92.16     1
93.44     1
94.72     1
96.00     1
97.28     1
98.56     1
99.84     1
101.12    1
102.40    1
103.68    1
104.96    1
106.24    1
107.52    1
108.80    1
110.08    1
111.36    1
112.64    1
113.92    1
115.20    1
116.48    1
117.76    1
119.04    1
120.32    1
121.60    2
122.88    2
124.16    2
125.44    2
126.72    2
128.00    2
129.28    2
130.56    2
131.84    2
133.12    2
134.40    2
135.68    2
136.96    2
138.24    2
139.52    2
140.80    2
142.08    2
143.36    2
144.64    2
145.92    2
147.20    2
148.48    2
149.76    2
151.04    2
152.32    2
153.60    2
154.88    2
156.16    2
157.44    2
158.72    2
160.00    2
161.28    2
162.56    2
163.84    2
165.12    2
166.40    2
167.68    2
168.96    2
170.24    2
171.52    2
172.80    2
174.08    2
175.36    2
176.64    2
177.92    2
179.20    2
180.48    0
181.76    0
183.04    0
184.32    0
185.60    0
186.88    0
188.16    0
189.44    0
190.72    0
192.00    0
193.28    0
194.56    0
195.84    0
197.12    0
198.40    0
199.68    0
200.96    0
202.24    0
203.52    0
204.80    0
206.08    0
207.36    0
208.64    0
209.92    0
211.20    0
212.48    0
213.76    0
215.04    0
216.32    0
217.60    0
218.88    0
220.16    0
221.44    0
222.72    0
224.00    0
225.28    0
226.56    0
227.84    0
229.12    0
230.40    0
231.68    0
232.96    0
234.24    0
235.52    0
236.80    0
238.08    0
239.36    0
240.64    0
241.92    0
243.20    0
244.48    0
245.76    0
247.04    1
248.32    1
249.60    1
250.88    1
252.16    1
253.44    1
254.72    1
256.00    1
257.28    1
258.56    1
259.84    1
261.12    1
262.40    1
263.68    1
264.96    1
266.24    1
267.52    1
268.80    1
270.08    1
271.36    1
272.64    1
273.92    1
275.20    1
276.48    1
277.76    1
279.04    1
280.32    1
281.60    1
282.88    1
284.16    1
285.44    1
286.72    1
288.00    1
289.28    1
290.56    1
291.84    1
293.12    1
294.40    1
295.68    1
296.96    1
298.24    1
299.52    1
300.80    1
302.08    1
303.36    1
304.64    2
305.92    2
307.20    2
308.48    2
309.76    2
311.04    2
312.32    2
313.60    2
314.88    2
316.16    2
317.44    2
318.72    2
320.00    2
321.28    2
322.56    2
323.84    2
325.12    2
326.40    2
327.68    2
328.96    2
330.24    2
331.52    2
332.80    2
334.08    2
335.36    2
336.64    2
337.92    2
339.20    2
340.48    2
341.76    2
343.04    2
344.32    2
345.60    2
346.88    2
348.16    2
349.44    2
350.72    2
352.00    2
353.28    2
354.56    2
355.84    2
357.12    2
358.40    2
359.68    2
360.96    0
362.24    0
363.52    0
364.80    0
366.08    0
367.36    0
368.64    0
369.92    0
371.20    0
372.48    0
373.76    0
375.04    0
376.32    0
377.60    0
378.88    0
380.16    0
381.44    0
382.72    0
384.00    0
385.28    0
386.56    0
387.84    0
389.12    0
390.40    0
391.68    0
392.96    0
394.24    0
395.52    0
396.80    0
398.08    0
399.36    0
400.64    0
401.92    0
403.20    0
404.48    0
405.76    0
407.04    0
408.32    0
409.60    0
410.88    0
412.16    0
413.44    0
414.72    0
416.00    0
417.28    0
418.56    0
419.84    0
};

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/slicing_xapp_th.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time [s]},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=420,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=darkslategray38},
ylabel={DL Throughput [Mbps]},
legend columns=3,
]

\addlegendimage{thick, steelblue31119180}
\addlegendentry{Slice 1}

\addlegendimage{thick, darkorange25512714, dashed}
\addlegendentry{Slice 2}

\addlegendimage{thick, black}
\addlegendentry{Policy}

\addplot [thick, steelblue31119180]
table {%
0       51.192637499999954
1.28    51.196649999999956
2.56    51.168549999999954
3.84    51.177343749999956
5.12    51.168174999999955
6.40    51.186606249999954
7.68    51.177031249999956
8.96    51.177343749999956
10.24   51.17749999999995
11.52   51.168206249999955
12.80   51.16811250000109
14.08   51.18673124999996
15.36   51.15881874999995
16.64   51.196056249999955
17.92   51.17749999999995
19.20   51.15888124999996
20.48   51.18669999999995
21.76   51.17753124999996
23.04   51.176781249999955
24.32   51.17728124999996
25.60   51.177374999999955
26.88   51.17746874999995
28.16   51.17731249999996
29.44   51.17746874999995
30.72   51.158974999999955
32.00   51.177093749999955
33.28   51.186293749999955
34.56   51.17746874999995
35.84   51.168206249999955
37.12   51.186543749999956
38.40   51.177374999999955
39.68   51.168237499999954
40.96   51.168143749999956
42.24   51.16717499999996
43.52   51.167643749999954
44.80   51.204631250001086
46.08   51.158749999999955
47.36   51.186543749999956
48.64   51.177374999999955
49.92   51.16804999999996
51.20   51.18641874999996
52.48   51.177062499999955
53.76   51.17728124999996
55.04   51.177374999999955
56.32   51.17756249999996
57.60   51.17721874999995
58.88   51.16811249999996
60.16   51.17728124999996
61.44   51.17721874999995
62.72   51.16804999999996
64.00   51.17731249999996
65.28   51.186574999999955
66.56   51.17731249999996
67.84   51.16795624999995
69.12   51.177374999999955
70.40   51.17731249999996
71.68   51.17631249999995
72.96   51.177343749999956
74.24   51.17728124999996
75.52   51.15878749999995
76.80   51.24767499999996
78.08   51.16801875000109
79.36   51.17728124999996
80.64   51.177343749999956
81.92   51.16804999999996
83.20   51.186574999999955
84.48   51.149493749999955
85.76   51.19586874999995
87.04   51.149493749999955
88.32   51.20509999999995
89.60   51.14023124999996
90.88   51.214487499999954
92.16   51.168143749999956
93.44   51.16808124999996
94.72   51.19586874999995
96.00   51.16804999999996
97.28   51.177343749999956
98.56   51.17721874999995
99.84   51.17718749999995
101.12  51.16776874999996
102.40  51.16804999999996
103.68  51.16804999999996
104.96  51.23894999999995
106.24  51.168824999999956
107.52  51.195949999999954
108.80  51.13103124999996
110.08  51.22365625000109
111.36  51.17724999999996
112.64  51.14041874999995
113.92  51.186543749999956
115.20  51.19583749999995
116.48  51.16808124999996
117.76  51.18669999999995
119.04  51.177343749999956
120.32  51.17731249999996
121.60  16.46668124999962
122.88  3.4959875000000746
124.16  4.235418749999902
125.44  3.9127750000000834
126.72  3.7355000000000795
128.00  3.9203249999999095
129.28  3.7887437500000805
130.56  3.970168749999908
131.84  3.4878250000000746
133.12  4.491056249999897
134.40  4.6576562500001
135.68  4.100606249999905
136.96  3.9625437500000844
138.24  4.064156249999906
139.52  3.8689437500000823
140.80  3.620399999999916
142.08  4.125762500000088
143.36  3.9607312499999088
144.64  3.883675000000083
145.92  4.132018749999904
147.20  3.7740687500000805
148.48  3.3764999999999223
149.76  4.109237500000088
151.04  3.9331249999999094
152.32  4.058812500000086
153.60  3.9079562499999096
154.88  4.050200000000086
156.16  4.016149999999907
157.44  4.388356250000093
158.72  4.718193749999891
160.00  3.8126062500000817
161.28  3.8631000000000824
162.56  3.92158124999991
163.84  4.024000000000085
165.12  3.516674999999919
166.40  4.262156250000091
167.68  3.939968749999909
168.96  3.879393750000083
170.24  3.939606249999909
171.52  3.962656250000084
172.80  3.775312499999913
174.08  3.6236250000000774
175.36  3.8329749999999114
176.64  3.6881187500000787
177.92  3.9159124999999095
179.20  3.799125000000081
180.48  36.63494374999915
181.76  57.01667500000188
183.04  51.15891249999881
184.32  51.16836250000109
185.60  51.20547499999881
186.88  51.168737500001086
188.16  51.186762499998814
189.44  51.168206250001084
190.72  51.177468749998816
192.00  51.17743750000109
193.28  51.17753125000109
194.56  51.17737499999882
195.84  51.17743750000109
197.12  51.168081249998814
198.40  51.17740625000109
199.68  51.16823749999882
200.96  51.18660625000109
202.24  51.177468749998816
203.52  51.15903750000109
204.80  51.195868749998816
206.08  51.15875625000109
207.36  51.187324999998815
208.64  51.18075625000109
209.92  51.177562499998814
211.20  51.17740625000109
212.48  51.14007499999882
213.76  51.2144875000011
215.04  51.17731249999881
216.32  51.17743750000109
217.60  51.14980624999882
218.88  51.19599375000109
220.16  51.177562499998814
221.44  51.17756250000109
222.72  51.17737499999882
224.00  51.177375000001085
225.28  51.16811250000109
226.56  51.159099999998816
227.84  51.19590000000109
229.12  51.17737499999882
230.40  51.17743750000109
231.68  51.17737499999882
232.96  51.158943750001086
234.24  51.17737499999882
235.52  51.11256875000109
236.80  51.25150624999881
238.08  51.15910000000109
239.36  51.196181249998816
240.64  51.17712500000109
241.92  51.177562499998814
243.20  51.167300000001084
244.48  51.17740624999882
245.76  51.15881875000109
247.04  51.18660624999882
248.32  51.187225000001085
249.60  51.17740624999882
250.88  51.15878750000109
252.16  51.19583749999882
253.44  51.16811250000109
254.72  51.17796249999881
256.00  51.16805000000109
257.28  51.158818749998815
258.56  51.2063687500011
259.84  51.17740625000109
261.12  51.17731249999881
262.40  51.16808125000109
263.68  51.17743749999882
264.96  51.16805000000109
266.24  51.168049999998814
267.52  51.19580625000109
268.80  51.17734374999881
270.08  51.16938125000109
271.36  51.17734374999881
272.64  51.177343750001086
273.92  51.17737499999882
275.20  51.16811250000109
276.48  51.17734374999881
277.76  51.15878750000109
279.04  51.205099999998815
280.32  51.16870000000109
281.60  51.17728124999881
282.88  51.177375000001085
284.16  51.17731249999881
285.44  51.16808125000109
286.72  51.18660624999882
288.00  51.17731250000109
289.28  51.158818749998815
290.56  51.186575000001085
291.84  51.18061250000109
293.12  51.17728124999881
294.40  51.17731250000109
295.68  51.158818749998815
296.96  51.17731250000109
298.24  51.168049999998814
299.52  51.20510000000109
300.80  51.168049999998814
302.08  51.177343750001086
303.36  16.106831249999626
304.64  3.474968750000074
305.92  3.6456687499999156
307.20  3.8241562500000814
308.48  3.8455312499999112
309.76  3.835300000000082
311.04  3.8744562499999105
312.32  3.792556250000081
313.60  3.1830874999999264
314.88  3.8214000000000814
316.16  3.6765999999999153
317.44  3.879037500000083
318.72  3.9767874999999084
320.00  3.942356250000084
321.28  3.664743749999915
322.56  3.7493937500000802
323.84  3.7749937500000805
325.12  3.8364937499999114
326.40  3.844975000000082
327.68  4.139581249999905
328.96  3.898181250000083
330.24  3.1926687499999264
331.52  3.8958062500000827
332.80  3.8652124999999105
334.08  3.6773000000000784
335.36  3.8767374999999107
336.64  3.7329250000000798
337.92  3.90797499999991
339.20  3.8344000000000817
340.48  3.379643749999922
341.76  3.622962500000077
343.04  4.069262499999906
344.32  3.878168750000083
345.60  4.037831249999907
346.88  3.265662500000069
348.16  3.807149999999912
349.44  3.8756000000000825
350.72  3.9844437499999077
352.00  3.936081250000084
353.28  4.0812187499999055
354.56  3.7266187500000796
355.84  3.6905625000000786
357.12  3.3103749999999237
358.40  3.889293750000083
359.68  3.957749999999909
360.96  58.97660625000222
362.24  51.17813749999882
363.52  51.17746875000109
364.80  51.168081249998814
366.08  51.26571875000109
367.36  51.177562499998814
368.64  51.17746875000109
369.92  51.177562499998814
371.20  51.14968125000109
372.48  51.20503749999882
373.76  51.16811250000109
375.04  51.17737499999882
376.32  51.17743750000109
377.60  51.177375000001085
378.88  51.17746874999654
380.16  51.17740625000109
381.44  51.168143750001086
382.72  51.15872500000109
384.00  51.18663749999654
385.28  51.18666875000109
386.56  51.17731250000109
387.84  51.177343750001086
389.12  51.17740625000109
390.40  51.177374999996545
391.68  51.168175000001085
392.96  51.17731250000109
394.24  51.177375000001085
395.52  51.17743749999654
396.80  51.16808125000109
398.08  51.18660625000109
399.36  51.17980000000109
400.64  51.15894374999655
401.92  51.18691875000109
403.20  51.17740625000109
404.48  51.17753125000109
405.76  51.177406249996544
407.04  51.14968125000109
408.32  51.20538125000109
409.60  51.16830000000109
410.88  51.17718749999654
412.16  51.17721875000109
413.44  51.177093750001085
414.72  51.16025625000109
416.00  51.19646249999654
417.28  51.159225000001086
418.56  51.17005000000109
419.84  51.195743750001085
};

\addplot [thick, darkorange25512714, dashed]
table {%
0           51.16651875000002
1.28        51.175531249999956
2.56        51.175656250000024
3.84        51.175456250000025
5.12        51.17534374999995
6.40        51.17534374999995
7.68        51.1667062500001
8.96        51.175562499999955
10.24       51.175593749999955
11.52       51.175343750000096
12.80       51.17540624999995
14.08       51.175312499999954
15.36       51.1660812500001
16.64       51.18469999999996
17.92       51.16629999999996
19.20       51.175312500000096
20.48       51.175456249999954
21.76       51.175312499999954
23.04       51.184762499999955
24.32       51.166424999999954
25.60       51.16617500000024
26.88       51.185043749999956
28.16       51.16626874999996
29.44       51.17537499999995
30.72       51.17543749999996
32.00       51.18466874999996
33.28       51.16620624999995
34.56       51.16630000000024
35.84       51.17534374999995
37.12       51.184762499999955
38.40       51.16648749999995
39.68       51.17543749999996
40.96       51.18463749999996
42.24       51.157631250000236
43.52       51.18582499999996
44.80       51.166643749999956
46.08       51.17599999999995
47.36       51.18491874999996
48.64       51.16658124999996
49.92       51.175406250000236
51.20       51.17543749999996
52.48       51.175674999999956
53.76       51.17599999999995
55.04       51.17565624999995
56.32       51.166143749999954
57.60       51.17537499999995
58.88       51.17543749999996
60.16       51.17537499999995
61.44       51.17540624999995
62.72       11.681506250000119
64.00       5.359018749999995
65.28       6.0253312499999945
66.56       6.325574999999994
67.84       4.512581249999997
69.12       4.033349999999996
70.40       3.9702062499999964
71.68       5.258674999999996
72.96       5.896081249999995
74.24       6.0809562499999945
75.52       5.898743749999994
76.80       6.1174499999999945
78.08       6.232162499999994
79.36       5.991087500000061
80.64       6.052531249999994
81.92       6.017318749999994
83.20       6.374749999999994
84.48       5.777781249999994
85.76       5.322499999999995
87.04       6.662393749999994
88.32       6.207043749999994
89.60       5.663531249999996
90.88       5.7135562499999955
92.16       5.265793749999995
93.44       5.730631249999996
94.72       6.123731249999994
96.00       5.629556250000058
97.28       4.771118749999995
98.56       4.837618749999995
99.84       5.2943312499999955
101.12      5.786181249999994
102.40      5.690643749999995
103.68      5.969549999999995
104.96      6.032343749999995
106.24      5.617456249999996
107.52      5.757793749999995
108.80      5.663824999999996
110.08      5.784849999999994
111.36      5.885718750000061
112.64      5.6282624999999955
113.92      5.115024999999996
115.20      5.056687499999995
116.48      5.480699999999995
117.76      5.509881249999995
119.04      5.605056249999995
120.32      5.356393749999995
121.60      5.247193749999996
122.88      56.76382499999993
124.16      51.17549999999996
125.44      51.17534374999995
126.72      51.17534374999995
128.00      51.166049999999956
129.28      51.17537499999995
130.56      51.17534374999995
131.84      51.17534374999995
133.12      51.175312499999954
134.40      51.175624999999954
135.68      51.185106249999954
136.96      51.15700625000109
138.24      51.17534374999995
139.52      51.17537499999995
140.80      51.17543749999996
142.08      51.18544999999995
143.36      51.16629999999996
144.64      51.166049999999956
145.92      51.18460624999995
147.20      51.166049999999956
148.48      51.17534374999995
149.76      51.17543749999996
151.04      51.17537499999995
152.32      51.175312499999954
153.60      51.175312499999954
154.88      51.17537499999995
156.16      51.166049999999956
157.44      51.18491874999996
158.72      51.16620624999995
160.00      51.17540624999995
161.28      51.17534374999995
162.56      51.18457499999995
163.84      51.16620624999995
165.12      51.175562499999955
166.40      51.166393749999955
167.68      51.175531249999956
168.96      51.17531250000109
170.24      51.17534374999995
171.52      51.18457499999995
172.80      51.15681874999996
174.08      51.175593749999955
175.36      51.17565624999995
176.64      51.175312499999954
177.92      51.17540624999995
179.20      51.17537499999995
180.48      51.175312499999954
181.76      51.17540624999995
183.04      51.16620624999995
184.32      51.175562499999955
185.60      51.184793749999955
186.88      51.166081249999955
188.16      51.18460624999995
189.44      51.166081249999955
190.72      51.17546874999996
192.00      51.166081249999955
193.28      51.17534374999995
194.56      51.175312499999954
195.84      51.17534374999995
197.12      51.17534374999995
198.40      51.17534374999995
199.68      51.17540624999995
200.96      51.17534374999995
202.24      51.17540625000109
203.52      51.166112499999954
204.80      51.17543749999996
206.08      51.175312499999954
207.36      51.17537499999995
208.64      51.184824999999954
209.92      51.166112499999954
211.20      51.16626874999996
212.48      51.17549999999996
213.76      51.17540624999995
215.04      51.17537499999995
216.32      51.175312499999954
217.60      51.17534374999995
218.88      51.17543749999996
220.16      51.166081249999955
221.44      51.17546874999996
222.72      51.175531249999956
224.00      51.18457499999995
225.28      51.166143749999954
226.56      51.175312499999954
227.84      51.17549999999996
229.12      51.17546874999996
230.40      51.166049999999956
231.68      51.175531249999956
232.96      51.17549999999996
234.24      51.17543750000109
235.52      51.17549999999996
236.80      51.17537499999995
238.08      51.17540624999995
239.36      51.166112499999954
240.64      51.036406249999956
241.92      51.314687499999955
243.20      51.175531249999956
244.48      51.17558124999996
245.76      51.175468749998814
247.04      15.267406250000326
248.32      4.908937499999887
249.60      5.534587500000118
250.88      5.671275000000121
252.16      5.577474999999872
253.44      5.678193750000121
254.72      5.6292562499998695
256.00      5.408037500000115
257.28      5.5919624999998705
258.56      5.527875000000118
259.84      5.6621374999998695
261.12      5.596162500000119
262.40      5.397874999999876
263.68      5.660918750000121
264.96      5.66206249999987
266.24      5.774943750000123
267.52      6.135268749999859
268.80      6.085412500000129
270.08      5.6768499999998685
271.36      5.701075000000121
272.64      5.846199999999865
273.92      5.955787500000127
275.20      5.823112499999866
276.48      5.807556250000124
277.76      6.073831249999859
279.04      6.172387500000132
280.32      6.05980624999986
281.60      5.6310375000001205
282.88      5.279274999999878
284.16      5.070100000000108
285.44      5.17453750000011
286.72      5.3108687499998775
288.00      5.421106250000116
289.28      5.328524999999877
290.56      5.435225000000115
291.84      5.410093749999875
293.12      5.506500000000117
294.40      5.537912499999872
295.68      5.582231250000119
296.96      5.876081249999864
298.24      6.019881250000129
299.52      4.938562499999886
300.80      6.113956250000131
302.08      6.09717499999986
303.36      4.961806250000106
304.64      54.616193749998
306.08      51.17531250000109
307.36      51.17534374999882
308.64      51.10121250000109
310.08      51.24947499999882
311.36      51.17534375000109
312.64      51.16608124999882
313.92      51.17534375000109
315.20      51.175374999998816
316.48      51.17531250000109
317.76      51.17534375000109
319.04      51.17531249999882
320.32      51.17537500000109
321.60      51.17531249999882
322.88      51.17546875000109
324.16      51.16614374999882
325.44      51.175562500001085
326.72      51.17553124999881
328.00      51.18466875000109
329.28      51.16604999999881
330.56      51.166050000001086
331.84      51.17531249999882
333.12      51.18466875000109
334.40      51.16608124999882
335.68      51.17534375000109
336.96      51.17534374999882
338.24      51.17531250000109
339.52      51.17531249999882
340.80      51.17537500000109
342.08      51.175437499998814
343.36      51.16708125000109
344.64      51.175718749998815
345.92      51.17534375000109
347.20      51.17534374999882
348.48      51.17534375000109
349.76      51.17531250000109
351.04      51.16604999999881
352.32      51.17562500000109
353.60      51.175687499998816
354.88      51.184762500001085
356.16      51.16608124999882
357.44      51.166987500001085
358.72      51.19483749999881
360.00      51.166050000001086
361.28      51.16608124999882
362.56      51.17540625000109
363.84      51.175437499998814
365.12      51.17531250000109
366.40      51.175374999998816
367.68      51.166081250001085
368.96      51.184574999998816
370.24      51.17531250000109
371.52      51.16604999999881
372.80      51.203131250001086
374.08      51.147556249998814
375.36      51.17540625000109
376.64      51.175374999998816
377.92      51.166050000001086
379.20      51.17531249999882
380.48      51.17543750000109
381.76      51.17531249999882
383.04      51.16617500000109
384.32      51.18470000000109
385.60      51.175374999998816
386.88      51.17531250000109
388.16      51.16608124999882
389.44      51.17531250000109
390.72      51.175374999998816
392.00      51.17537500000109
393.28      51.175406249998815
394.56      51.17534375000109
395.84      51.17531249999882
397.12      51.17531250000109
398.40      51.166206249998815
399.68      51.17531250000109
401.92      51.175437499998814
403.20      51.13826250000109
405.44      51.212487499998815
407.04      51.17546875000109
408.32      51.17531249999882
409.60      51.166050000001086
410.88      51.175406249998815
412.16      51.17540625000109
413.44      51.175374999998816
414.72      51.17543750000109
416.00      51.18560624999881
417.28      51.15760000000109
418.56      51.18470000000109
419.84      51.16614374999882
};


\end{axis}

\end{tikzpicture}


==> figures/fig_tex/static_2phone_2RU_DL_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, 
draw opacity=1, 
text opacity=1, 
draw=lightgray204, 
font=\footnotesize,
at={(0.67, 1.39)}},
x grid style={darkgray176},
%xmajorticks=false,
xmin=-0.49, xmax=5.89,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
% xticklabel style={rotate=45.0},
% xticklabels={15\&10,17\&8,19\&6,21\&4,23\&2,25\&0},
% xticklabels={25\&0,23\&2,21\&4,19\&6,17\&8,15\&10},
xticklabels={0\&25,2\&23,4\&21,6\&19,8\&17,10\&15},
y grid style={darkgray176},
ylabel={DL TH [Mbps]},
xlabel={Location Pair: UE1 \& UE2},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=350,
ytick pos=left,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,233.86456832);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,291.89891328);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,285.713666133333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,286.180349866667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,197.37538432);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,176.3935744);

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,291.741805226667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,311.55290112);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,266.541028693333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,179.292514986667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,49.80736);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,11.7059211636364);

% \addlegendentry{UE2}
\path [draw=black, line width=1pt]
(axis cs:0,230.547928827315)
--(axis cs:0,237.181207812685);

\path [draw=black, line width=1pt]
(axis cs:1,288.8207988582)
--(axis cs:1,294.9770277018);

\path [draw=black, line width=1pt]
(axis cs:2,282.98840323712)
--(axis cs:2,288.438929029546);

\path [draw=black, line width=1pt]
(axis cs:3,282.045078669539)
--(axis cs:3,290.315621063794);

\path [draw=black, line width=1pt]
(axis cs:4,193.352877110513)
--(axis cs:4,201.397891529487);

\path [draw=black, line width=1pt]
(axis cs:5,166.642034928531)
--(axis cs:5,186.145113871469);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 230.547928827315
1 288.8207988582
2 282.98840323712
3 282.045078669539
4 193.352877110513
5 166.642034928531
};
% \addlegendentry{UE2}
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 237.181207812685
1 294.9770277018
2 288.438929029546
3 290.315621063794
4 201.397891529487
5 186.145113871469
};
% \addlegendentry{UE2}


\path [draw=black, line width=1pt]
(axis cs:0.4,289.430103281427)
--(axis cs:0.4,294.053507171906);

\path [draw=black, line width=1pt]
(axis cs:1.4,306.152562756234)
--(axis cs:1.4,316.953239483766);

\path [draw=black, line width=1pt]
(axis cs:2.4,263.856146802523)
--(axis cs:2.4,269.225910584144);

\path [draw=black, line width=1pt]
(axis cs:3.4,177.173672478772)
--(axis cs:3.4,181.411357494562);

\path [draw=black, line width=1pt]
(axis cs:4.4,48.6648455686547)
--(axis cs:4.4,50.9498744313453);

\path [draw=black, line width=1pt]
(axis cs:5.4,7.21392651935996)
--(axis cs:5.4,16.1979158079128);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 289.430103281427
1.4 306.152562756234
2.4 263.856146802523
3.4 177.173672478772
4.4 48.6648455686547
5.4 7.21392651935996
};
% \addlegendentry{UE2}
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 294.053507171906
1.4 316.953239483766
2.4 269.225910584144
3.4 181.411357494562
4.4 50.9498744313453
5.4 16.1979158079128
};

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/static_2phone_2RU_UL_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize,at={(0.67, 1.39)}},
x grid style={darkgray176},
%xmajorticks=false,
xmin=-0.49, xmax=5.89,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
% xticklabel style={rotate=45.0},
% xticklabels={25\&0,23\&2,21\&4,19\&6,17\&8,15\&10},
xticklabels={0\&25,2\&23,4\&21,6\&19,8\&17,10\&15},
y grid style={darkgray176},
ylabel={UL TH [Mbps]},
xlabel={Location Pair: UE1 \& UE2},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=40,
%yticklabels={0,10,20,30,40},
ytick pos=left,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,31.9885585066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,34.1066820266667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,32.5617800533333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,33.93191936);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,32.1842926933333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,26.4940202666667);

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,31.85573888);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,32.8344098133333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,30.70230528);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,30.6463812266667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,17.3364565333333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,15.1554184533333);

\path [draw=black, line width=1pt]
(axis cs:0.4,31.513056012484)
--(axis cs:0.4,32.198421747516);

\path [draw=black, line width=1pt]
(axis cs:1.4,32.4809834366442)
--(axis cs:1.4,33.1878361900225);

\path [draw=black, line width=1pt]
(axis cs:2.4,29.9925850167168)
--(axis cs:2.4,31.4120255432832);

\path [draw=black, line width=1pt]
(axis cs:3.4,29.9176908246676)
--(axis cs:3.4,31.3750716286657);

\path [draw=black, line width=1pt]
(axis cs:4.4,16.3248632855358)
--(axis cs:4.4,18.3480497811309);

\path [draw=black, line width=1pt]
(axis cs:5.4,14.1746933344082)
--(axis cs:5.4,16.1361435722584);

\path [draw=black, line width=1pt]
(axis cs:0,31.3367893521494)
--(axis cs:0,32.6403276611839);

\path [draw=black, line width=1pt]
(axis cs:1,33.8468768830825)
--(axis cs:1,34.3664871702508);

\path [draw=black, line width=1pt]
(axis cs:2,31.8263617954621)
--(axis cs:2,33.2971983112046);

\path [draw=black, line width=1pt]
(axis cs:3,33.1077024863186)
--(axis cs:3,34.7561362336814);

\path [draw=black, line width=1pt]
(axis cs:4,31.7343581731514)
--(axis cs:4,32.6342272135153);

\path [draw=black, line width=1pt]
(axis cs:5,25.7266767289913)
--(axis cs:5,27.2613638043421);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 31.513056012484
1.4 32.4809834366442
2.4 29.9925850167168
3.4 29.9176908246676
4.4 16.3248632855358
5.4 14.1746933344082
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 32.198421747516
1.4 33.1878361900225
2.4 31.4120255432832
3.4 31.3750716286657
4.4 18.3480497811309
5.4 16.1361435722584
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 31.3367893521494
1 33.8468768830825
2 31.8263617954621
3 33.1077024863186
4 31.7343581731514
5 25.7266767289913
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 32.6403276611839
1 34.3664871702508
2 33.2971983112046
3 34.7561362336814
4 32.6342272135153
5 27.2613638043421
};

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/throughput_combined_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend columns=2,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize,at={(0.78, 1.39)}},
% x grid style={darkgray176},
% %xmajorticks=false,
% xmin=-0.49, xmax=5.89,
% xtick style={color=black},
% xtick={0.13,1.16,2.2,3.2,4.2,5.5},
% % xticklabel style={rotate=45.0},
% xticklabels={15\&10,17\&8,19\&6,21\&4,23\&2,25\&0},
% y grid style={darkgray176},
% ylabel={UL TH [Mbps]},
% xlabel={Location Pair: Phone1 \& Phone2},
% ylabel style={font=\scriptsize},
% xlabel style={font=\scriptsize},
% ymin=0, ymax=50,
% ytick pos=left,
% ytick style={color=black},
% xmajorgrids,
% ymajorgrids
% ]

\begin{axis}[
width=1\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.47)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize
},
xlabel=\textcolor{black}{DL Throughput [Mbps]},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend columns=4,
]
%\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
%\addlegendentry{Phone 1}
%\addlegendentry{DL per run}

\addplot [semithick, steelblue31119180]
table {%
-inf 0
0 0.0015220700152207
0.608770955882353 0.0030441400304414
0.955311805555556 0.0045662100456621
1.216765 0.0060882800608828
1.68803125 0.0076103500761035
2.0062 0.0091324200913242
2.38963125 0.0106544901065449
3.059103125 0.0121765601217656
3.35249583333333 0.0136986301369863
3.77386875 0.015220700152207
3.8271390625 0.0167427701674277
4.03299375 0.0182648401826484
4.5290875 0.0197869101978691
4.772825 0.0213089802130898
5.0285625 0.0228310502283105
5.36450625 0.0243531202435312
5.520859375 0.0258751902587519
5.522421875 0.0273972602739726
5.53383125 0.0289193302891933
5.716940625 0.030441400304414
5.76871875 0.0319634703196347
5.889334375 0.0334855403348554
6.23501875 0.0350076103500761
6.26596875 0.0365296803652968
6.66495625 0.0380517503805175
6.7597625 0.0395738203957382
6.8616 0.0410958904109589
6.98895 0.0426179604261796
7.0047875 0.0441400304414003
7.3840125 0.045662100456621
7.56318125 0.0471841704718417
8.05229375 0.0487062404870624
8.729846875 0.0502283105022831
8.83765 0.0517503805175038
8.9092625 0.0532724505327245
9.82304375 0.0547945205479452
9.84186875 0.0563165905631659
10.7890125 0.0578386605783866
10.84058125 0.0593607305936073
10.96155625 0.060882800608828
12.48969375 0.0624048706240487
12.58291875 0.0639269406392694
12.61533125 0.0654490106544901
12.78978125 0.0669710806697108
12.95674375 0.0684931506849315
12.98933125 0.0700152207001522
13.3715 0.0715372907153729
13.60225625 0.0730593607305936
13.8433125 0.0745814307458143
14.47724375 0.076103500761035
14.85600625 0.0776255707762557
15.39419375 0.0791476407914764
15.702575 0.0806697108066971
16.53774375 0.0821917808219178
16.553525 0.0837138508371385
16.74245 0.0852359208523592
17.25978125 0.0867579908675799
18.66430625 0.0882800608828006
20.44059375 0.0898021308980213
21.38715 0.091324200913242
25.3843 0.0928462709284627
28.57269375 0.0943683409436834
29.62428125 0.0958904109589041
34.4459375 0.0974124809741248
38.61333125 0.0989345509893455
39.87496875 0.100456621004566
42.284971875 0.101978691019787
43.2113 0.103500761035008
56.6651875 0.105022831050228
64.341025 0.106544901065449
68.47125625 0.10806697108067
76.61355625 0.10958904109589
78.815625 0.111111111111111
84.52851875 0.112633181126332
85.16385625 0.114155251141553
91.0758875 0.115677321156773
96.0435625 0.117199391171994
96.60535 0.118721461187215
96.8082125 0.120243531202435
104.12789375 0.121765601217656
106.2975625 0.123287671232877
115.313425 0.124809741248097
116.09691875 0.126331811263318
117.5535125 0.127853881278539
118.3376125 0.12937595129376
118.93455 0.13089802130898
119.36071875 0.132420091324201
119.7893875 0.133942161339422
121.27776875 0.135464231354642
122.23675 0.136986301369863
125.9393625 0.138508371385084
129.49155625 0.140030441400304
130.75503125 0.141552511415525
136.5437875 0.143074581430746
138.7473 0.144596651445967
141.5374625 0.146118721461187
142.5354375 0.147640791476408
142.8004875 0.149162861491629
144.24123125 0.150684931506849
146.215525 0.15220700152207
147.5688125 0.153729071537291
147.7462875 0.155251141552511
148.759775 0.156773211567732
149.50435625 0.158295281582953
149.97746875 0.159817351598174
150.03386875 0.161339421613394
151.45691875 0.162861491628615
152.8074375 0.164383561643836
152.98341875 0.165905631659056
153.80066875 0.167427701674277
154.29371875 0.168949771689498
154.59775625 0.170471841704718
155.21610625 0.171993911719939
156.0899125 0.17351598173516
156.3216625 0.175038051750381
156.45669375 0.176560121765601
156.53883125 0.178082191780822
156.9554 0.179604261796043
157.03599375 0.181126331811263
157.07925625 0.182648401826484
157.5554375 0.184170471841705
158.6133875 0.185692541856925
160.2388125 0.187214611872146
161.59419375 0.188736681887367
162.35215 0.190258751902588
163.11809375 0.191780821917808
164.0395 0.193302891933029
164.06926875 0.19482496194825
166.3009 0.19634703196347
167.09126875 0.197869101978691
167.61820625 0.199391171993912
167.89090625 0.200913242009132
168.9387 0.202435312024353
171.29595625 0.203957382039574
171.538425 0.205479452054795
172.4584875 0.207001522070015
173.876875 0.208523592085236
175.0324125 0.210045662100457
176.8456 0.211567732115677
176.92811875 0.213089802130898
178.70893125 0.214611872146119
179.08671875 0.216133942161339
179.2164875 0.21765601217656
179.576725 0.219178082191781
179.7437375 0.220700152207002
180.0661375 0.222222222222222
180.72630625 0.223744292237443
181.81584375 0.225266362252664
182.86739375 0.226788432267884
182.93041875 0.228310502283105
182.96975 0.229832572298326
183.807925 0.231354642313546
183.89773125 0.232876712328767
184.231275 0.234398782343988
184.42124375 0.235920852359209
185.20938125 0.237442922374429
185.6496375 0.23896499238965
185.69064375 0.240487062404871
185.97625 0.242009132420091
186.45990625 0.243531202435312
186.5335375 0.245053272450533
186.5335375 0.246575342465753
186.7642125 0.248097412480974
186.93395625 0.249619482496195
187.16445625 0.251141552511416
187.42385 0.252663622526636
187.833875 0.254185692541857
188.27903125 0.255707762557078
188.50329375 0.257229832572298
188.576925 0.258751902587519
188.6887 0.26027397260274
189.13085625 0.26179604261796
189.184025 0.263318112633181
189.42703125 0.264840182648402
189.47914375 0.266362252663623
189.58455 0.267884322678843
189.653 0.269406392694064
189.76513125 0.270928462709285
189.8390875 0.272450532724505
190.16434375 0.273972602739726
190.32241875 0.275494672754947
190.39605 0.277016742770167
190.5818125 0.278538812785388
190.5914 0.280060882800609
190.87970625 0.28158295281583
191.30249375 0.28310502283105
192.0471375 0.284627092846271
192.40331875 0.286149162861492
194.3726625 0.287671232876712
195.3125875 0.289193302891933
195.63091875 0.290715372907154
197.0591875 0.292237442922374
197.97273125 0.293759512937595
198.5968 0.295281582952816
198.70228125 0.296803652968037
198.715875 0.298325722983257
199.82425625 0.299847792998478
201.04131875 0.301369863013699
201.129925 0.302891933028919
201.39740625 0.30441400304414
201.7263875 0.305936073059361
202.341075 0.307458143074581
202.518925 0.308980213089802
204.04885 0.310502283105023
204.81738125 0.312024353120244
205.2250125 0.313546423135464
206.02245625 0.315068493150685
206.7972625 0.316590563165906
207.89909375 0.318112633181126
208.185 0.319634703196347
211.536575 0.321156773211568
211.98424375 0.322678843226788
213.08921875 0.324200913242009
213.1189125 0.32572298325723
213.51075 0.327245053272451
214.43174375 0.328767123287671
214.89236875 0.330289193302892
216.123025 0.331811263318113
216.13163125 0.333333333333333
216.6786375 0.334855403348554
217.38151875 0.336377473363775
217.82858125 0.337899543378995
217.8595875 0.339421613394216
218.33833125 0.340943683409437
218.42019375 0.342465753424658
218.46910625 0.343987823439878
218.6874875 0.345509893455099
218.9422125 0.34703196347032
219.1263375 0.34855403348554
219.27528125 0.350076103500761
219.8628875 0.351598173515982
219.93578125 0.353120243531202
221.99958125 0.354642313546423
222.80150625 0.356164383561644
223.23878125 0.357686453576865
223.38575 0.359208523592085
223.45575 0.360730593607306
223.6438125 0.362252663622527
224.31285625 0.363774733637747
224.40853125 0.365296803652968
224.91988125 0.366818873668189
225.2534625 0.368340943683409
226.35163125 0.36986301369863
226.65905 0.371385083713851
226.87304375 0.372907153729072
227.0896625 0.374429223744292
227.43801875 0.375951293759513
229.11400625 0.377473363774734
229.5289625 0.378995433789954
230.2021625 0.380517503805175
230.32834375 0.382039573820396
231.20196875 0.383561643835616
231.35318125 0.385083713850837
231.37375625 0.386605783866058
232.0043625 0.388127853881279
232.1458875 0.389649923896499
232.18911875 0.39117199391172
232.73810625 0.392694063926941
233.1187375 0.394216133942161
233.1557625 0.395738203957382
233.336325 0.397260273972603
233.52926875 0.398782343987823
233.8961 0.400304414003044
234.4493375 0.401826484018265
235.5344625 0.403348554033486
235.57686875 0.404870624048706
235.651375 0.406392694063927
235.7228375 0.407914764079148
235.85158125 0.409436834094368
235.942375 0.410958904109589
236.45125625 0.41248097412481
236.8481375 0.41400304414003
237.016375 0.415525114155251
237.52814375 0.417047184170472
239.17999375 0.418569254185693
239.55669375 0.420091324200913
239.7539625 0.421613394216134
239.94776875 0.423135464231355
240.34890625 0.424657534246575
240.49210625 0.426179604261796
240.754675 0.427701674277017
241.57294375 0.429223744292237
241.5804 0.430745814307458
241.6178375 0.432267884322679
241.6399125 0.4337899543379
242.333525 0.43531202435312
242.64851875 0.436834094368341
243.71824375 0.438356164383562
244.31030625 0.439878234398782
244.5431875 0.441400304414003
244.750475 0.442922374429224
245.48211875 0.444444444444444
246.18166875 0.445966514459665
246.2752375 0.447488584474886
246.79770625 0.449010654490107
247.18355625 0.450532724505327
248.00303125 0.452054794520548
248.0408125 0.453576864535769
248.3055625 0.455098934550989
248.38813125 0.45662100456621
249.1250375 0.458143074581431
249.24670625 0.459665144596651
250.22765 0.461187214611872
250.37075625 0.462709284627093
250.46301875 0.464231354642314
251.24275 0.465753424657534
251.28075625 0.467275494672755
251.34423125 0.468797564687976
251.4312 0.470319634703196
251.9225 0.471841704718417
252.2569 0.473363774733638
252.51934375 0.474885844748858
253.02083125 0.476407914764079
253.13985625 0.4779299847793
253.61468125 0.479452054794521
253.8210875 0.480974124809741
254.79224375 0.482496194824962
255.07441875 0.484018264840183
255.08305 0.485540334855403
255.21531875 0.487062404870624
255.49354375 0.488584474885845
256.39378125 0.490106544901065
256.41723125 0.491628614916286
256.76089375 0.493150684931507
257.00375 0.494672754946728
257.44241875 0.496194824961948
257.44713125 0.497716894977169
257.65869375 0.49923896499239
257.77546875 0.50076103500761
257.7763125 0.502283105022831
257.78280625 0.503805175038052
257.9207625 0.505327245053272
258.2662 0.506849315068493
259.1408625 0.508371385083714
259.37701875 0.509893455098934
259.51668125 0.511415525114155
260.0215125 0.512937595129376
260.26238125 0.514459665144597
260.58931875 0.515981735159817
261.22671875 0.517503805175038
261.42756875 0.519025875190259
261.5160875 0.52054794520548
261.67961875 0.5220700152207
262.26863125 0.523592085235921
262.43425625 0.525114155251142
262.79175 0.526636225266362
263.3580375 0.528158295281583
263.9336375 0.529680365296804
264.31545625 0.531202435312024
265.259875 0.532724505327245
265.3440625 0.534246575342466
265.4847 0.535768645357686
265.5665 0.537290715372907
265.87363125 0.538812785388128
266.0012125 0.540334855403348
266.381325 0.541856925418569
266.9550625 0.54337899543379
266.955925 0.544901065449011
267.0503125 0.546423135464231
267.64608125 0.547945205479452
267.70694375 0.549467275494673
267.78686875 0.550989345509894
267.994425 0.552511415525114
268.429175 0.554033485540335
268.4604125 0.555555555555556
269.07270625 0.557077625570776
269.27770625 0.558599695585997
269.71876875 0.560121765601218
270.02025 0.561643835616438
270.330225 0.563165905631659
270.46249375 0.56468797564688
270.80040625 0.5662100456621
270.863775 0.567732115677321
270.95286875 0.569254185692542
271.01775 0.570776255707762
271.14584375 0.572298325722983
271.22605 0.573820395738204
271.3461625 0.575342465753425
271.43296875 0.576864535768645
271.77398125 0.578386605783866
271.8466375 0.579908675799087
272.001275 0.581430745814308
272.0557625 0.582952815829528
272.162725 0.584474885844749
272.28945 0.58599695585997
272.496 0.58751902587519
272.76939375 0.589041095890411
272.7874125 0.590563165905632
273.01966875 0.592085235920852
273.106975 0.593607305936073
273.27610625 0.595129375951294
273.7938375 0.596651445966514
273.79788125 0.598173515981735
273.977475 0.599695585996956
274.36665 0.601217656012176
274.4992125 0.602739726027397
274.5655625 0.604261796042618
274.9143625 0.605783866057839
275.377 0.607305936073059
275.8143875 0.60882800608828
276.34514375 0.610350076103501
276.44388125 0.611872146118722
276.46220625 0.613394216133942
276.6242375 0.614916286149163
277.01073125 0.616438356164384
277.21370625 0.617960426179604
277.71741875 0.619482496194825
277.805025 0.621004566210046
277.935925 0.622526636225266
278.0091125 0.624048706240487
278.09725625 0.625570776255708
278.15803125 0.627092846270928
278.21974375 0.628614916286149
278.533225 0.63013698630137
278.566275 0.63165905631659
278.6362 0.633181126331811
278.67564375 0.634703196347032
279.032 0.636225266362253
279.07713125 0.637747336377473
279.1163125 0.639269406392694
279.29220625 0.640791476407915
279.409 0.642313546423136
279.5884875 0.643835616438356
280.0655625 0.645357686453577
280.0705625 0.646879756468798
280.2477 0.648401826484018
280.5180375 0.649923896499239
280.71408125 0.65144596651446
281.13098125 0.65296803652968
281.1342375 0.654490106544901
281.31234375 0.656012176560122
281.442225 0.657534246575342
281.68234375 0.659056316590563
282.15294375 0.660578386605784
282.4544 0.662100456621004
282.4809375 0.663622526636225
282.5227375 0.665144596651446
282.64933125 0.666666666666667
282.7387125 0.668188736681887
282.9444375 0.669710806697108
283.11824375 0.671232876712329
283.21145 0.67275494672755
283.318625 0.67427701674277
283.45440625 0.675799086757991
284.0032375 0.677321156773212
284.1268125 0.678843226788432
284.1840125 0.680365296803653
284.2716 0.681887366818874
284.29376875 0.683409436834094
284.32293125 0.684931506849315
284.65510625 0.686453576864536
284.7924125 0.687975646879756
284.9527875 0.689497716894977
284.963225 0.691019786910198
285.1221375 0.692541856925418
285.17685 0.694063926940639
285.64829375 0.69558599695586
285.81040625 0.697108066971081
285.81733125 0.698630136986301
285.876075 0.700152207001522
285.89339375 0.701674277016743
285.9389125 0.703196347031964
285.98076875 0.704718417047184
286.04139375 0.706240487062405
286.1865375 0.707762557077626
286.274775 0.709284627092846
287.09346875 0.710806697108067
287.2347 0.712328767123288
287.33453125 0.713850837138508
287.52305 0.715372907153729
287.67913125 0.71689497716895
287.99495 0.71841704718417
288.411425 0.719939117199391
288.44844375 0.721461187214612
288.642375 0.722983257229832
288.76918125 0.724505327245053
288.89516875 0.726027397260274
288.9021375 0.727549467275495
288.91524375 0.729071537290715
289.1073125 0.730593607305936
289.64983125 0.732115677321157
289.7316375 0.733637747336378
289.78345 0.735159817351598
289.84324375 0.736681887366819
289.9768625 0.73820395738204
289.993825 0.73972602739726
290.01990625 0.741248097412481
290.27494375 0.742770167427702
290.4479875 0.744292237442922
290.8721625 0.745814307458143
291.3058125 0.747336377473364
291.3132125 0.748858447488584
291.369625 0.750380517503805
291.51054375 0.751902587519026
291.769575 0.753424657534246
291.95854375 0.754946727549467
292.01134375 0.756468797564688
292.09225625 0.757990867579909
292.1270375 0.759512937595129
292.71400625 0.76103500761035
292.96938125 0.762557077625571
292.9946125 0.764079147640792
293.227725 0.765601217656012
293.90416875 0.767123287671233
294.0144 0.768645357686454
294.2403 0.770167427701674
294.30094375 0.771689497716895
294.72273125 0.773211567732116
294.8070125 0.774733637747336
294.96144375 0.776255707762557
295.28635 0.777777777777778
295.381725 0.779299847792998
295.4971375 0.780821917808219
295.6312125 0.78234398782344
295.6429 0.78386605783866
295.93915 0.785388127853881
296.143975 0.786910197869102
296.36413125 0.788432267884323
297.22943125 0.789954337899543
297.4432 0.791476407914764
298.1564875 0.792998477929985
298.45463125 0.794520547945206
298.67500625 0.796042617960426
298.6967625 0.797564687975647
298.877625 0.799086757990868
298.96533125 0.800608828006088
299.03466875 0.802130898021309
299.15978125 0.80365296803653
299.3031625 0.80517503805175
299.54526875 0.806697108066971
299.7338625 0.808219178082192
299.74693125 0.809741248097412
299.84654375 0.811263318112633
300.1890375 0.812785388127854
300.7606625 0.814307458143074
300.9091375 0.815829528158295
301.20333125 0.817351598173516
301.66701875 0.818873668188737
301.6915875 0.820395738203957
301.7433 0.821917808219178
301.7481125 0.823439878234399
301.7626 0.82496194824962
302.06945 0.82648401826484
302.09626875 0.828006088280061
302.1112125 0.829528158295282
302.416575 0.831050228310502
302.4360375 0.832572298325723
302.68811875 0.834094368340944
302.831175 0.835616438356164
303.1118375 0.837138508371385
303.35625625 0.838660578386606
304.671975 0.840182648401826
304.68368125 0.841704718417047
305.06158125 0.843226788432268
305.10849375 0.844748858447488
305.2420875 0.846270928462709
305.50750625 0.84779299847793
305.910475 0.849315068493151
306.55923125 0.850837138508371
306.63579375 0.852359208523592
306.64433125 0.853881278538813
306.75116875 0.855403348554034
306.82605 0.856925418569254
307.0113875 0.858447488584475
307.151775 0.859969558599696
307.36873125 0.861491628614916
307.4343625 0.863013698630137
307.49683125 0.864535768645358
307.97543125 0.866057838660578
308.0665 0.867579908675799
308.26624375 0.86910197869102
308.28298125 0.87062404870624
308.41075 0.872146118721461
308.6624875 0.873668188736682
308.67265625 0.875190258751902
308.75971875 0.876712328767123
308.80586875 0.878234398782344
308.90179375 0.879756468797565
309.14330625 0.881278538812785
309.3100375 0.882800608828006
309.33609375 0.884322678843227
309.7848625 0.885844748858448
310.07505625 0.887366818873668
310.0781 0.888888888888889
310.44535 0.89041095890411
310.57894375 0.89193302891933
310.58465 0.893455098934551
311.02365 0.894977168949772
311.09993125 0.896499238964992
311.225075 0.898021308980213
311.42590625 0.899543378995434
311.66223125 0.901065449010654
311.8653 0.902587519025875
312.22469375 0.904109589041096
312.41568125 0.905631659056316
313.07093125 0.907153729071537
313.11763125 0.908675799086758
313.382725 0.910197869101979
313.571525 0.911719939117199
313.6117875 0.91324200913242
313.62051875 0.914764079147641
313.73875625 0.916286149162862
314.42066875 0.917808219178082
314.47800625 0.919330289193303
314.6604375 0.920852359208524
315.2053125 0.922374429223744
315.75539375 0.923896499238965
315.797875 0.925418569254186
315.90779375 0.926940639269406
315.95276875 0.928462709284627
316.0472 0.929984779299848
316.15466875 0.931506849315068
316.279375 0.933028919330289
316.45526875 0.93455098934551
316.82431875 0.93607305936073
316.9356375 0.937595129375951
317.43488125 0.939117199391172
318.11813125 0.940639269406393
318.176825 0.942161339421613
318.2912 0.943683409436834
318.3443375 0.945205479452055
318.36229375 0.946727549467276
318.44746875 0.948249619482496
319.95865 0.949771689497717
320.074575 0.951293759512938
320.35461875 0.952815829528158
320.66931875 0.954337899543379
320.81719375 0.9558599695586
322.1839875 0.95738203957382
322.6694875 0.958904109589041
322.71835625 0.960426179604262
322.743775 0.961948249619482
322.85586875 0.963470319634703
323.24098125 0.964992389649924
323.406975 0.966514459665144
323.44391875 0.968036529680365
323.6051125 0.969558599695586
323.91588125 0.971080669710807
325.46 0.972602739726027
325.54173125 0.974124809741248
326.3194625 0.975646879756469
326.49980625 0.97716894977169
327.32176875 0.97869101978691
327.33996875 0.980213089802131
328.319175 0.981735159817352
329.744025 0.983257229832572
330.2182125 0.984779299847793
331.800825 0.986301369863014
334.4997375 0.987823439878234
336.99795625 0.989345509893455
338.06770625 0.990867579908676
340.1036 0.992389649923896
340.4442625 0.993911719939117
340.98693125 0.995433789954338
346.76365625 0.996955859969558
347.1992125 0.998477929984779
347.8459125 1
};
\addlegendentry{Avg DL TH}

\addplot [semithick, steelblue31119180, opacity=0.5, dashed]
table {%
-inf 0
1.216765 0.00763358778625954
3.059103125 0.0152671755725191
6.7597625 0.0229007633587786
6.8616 0.0305343511450382
7.0047875 0.0381679389312977
7.3840125 0.0458015267175573
7.56318125 0.0534351145038168
9.82304375 0.0610687022900763
12.61533125 0.0687022900763359
12.78978125 0.0763358778625954
12.95674375 0.083969465648855
13.60225625 0.0916030534351145
13.8433125 0.099236641221374
14.47724375 0.106870229007634
16.53774375 0.114503816793893
28.57269375 0.122137404580153
38.61333125 0.129770992366412
68.47125625 0.137404580152672
141.5374625 0.145038167938931
147.5688125 0.152671755725191
149.50435625 0.16030534351145
150.03386875 0.16793893129771
151.45691875 0.175572519083969
154.29371875 0.183206106870229
154.59775625 0.190839694656489
155.21610625 0.198473282442748
156.3216625 0.206106870229008
156.45669375 0.213740458015267
156.53883125 0.221374045801527
157.03599375 0.229007633587786
158.6133875 0.236641221374046
163.11809375 0.244274809160305
176.8456 0.251908396946565
179.576725 0.259541984732824
179.7437375 0.267175572519084
180.72630625 0.274809160305344
182.93041875 0.282442748091603
185.6496375 0.290076335877863
186.5335375 0.297709923664122
187.42385 0.305343511450382
188.576925 0.312977099236641
189.184025 0.320610687022901
190.32241875 0.32824427480916
190.87970625 0.33587786259542
194.3726625 0.343511450381679
201.04131875 0.351145038167939
206.02245625 0.358778625954198
206.7972625 0.366412213740458
211.536575 0.374045801526718
213.51075 0.381679389312977
226.35163125 0.389312977099237
227.0896625 0.396946564885496
229.5289625 0.404580152671756
230.32834375 0.412213740458015
231.37375625 0.419847328244275
250.22765 0.427480916030534
251.34423125 0.435114503816794
251.4312 0.442748091603053
255.21531875 0.450381679389313
257.44241875 0.458015267175573
257.44713125 0.465648854961832
259.51668125 0.473282442748092
260.0215125 0.480916030534351
261.42756875 0.488549618320611
262.79175 0.49618320610687
267.64608125 0.50381679389313
270.46249375 0.511450381679389
271.14584375 0.519083969465649
271.3461625 0.526717557251908
271.43296875 0.534351145038168
272.0557625 0.541984732824427
272.162725 0.549618320610687
272.28945 0.557251908396947
272.496 0.564885496183206
272.7874125 0.572519083969466
273.27610625 0.580152671755725
278.09725625 0.587786259541985
278.533225 0.595419847328244
279.032 0.603053435114504
279.1163125 0.610687022900763
279.5884875 0.618320610687023
280.0655625 0.625954198473282
281.68234375 0.633587786259542
282.4809375 0.641221374045801
282.64933125 0.648854961832061
282.9444375 0.656488549618321
283.21145 0.66412213740458
284.1840125 0.67175572519084
284.2716 0.679389312977099
284.32293125 0.687022900763359
284.7924125 0.694656488549618
284.9527875 0.702290076335878
285.1221375 0.709923664122137
285.17685 0.717557251908397
285.876075 0.725190839694656
285.89339375 0.732824427480916
285.9389125 0.740458015267176
285.98076875 0.748091603053435
286.04139375 0.755725190839695
286.274775 0.763358778625954
287.09346875 0.770992366412214
288.411425 0.778625954198473
289.1073125 0.786259541984733
289.993825 0.793893129770992
290.8721625 0.801526717557252
291.3132125 0.809160305343511
291.769575 0.816793893129771
292.9946125 0.82442748091603
295.93915 0.83206106870229
296.143975 0.83969465648855
296.36413125 0.847328244274809
297.22943125 0.854961832061069
297.4432 0.862595419847328
298.45463125 0.870229007633588
298.6967625 0.877862595419847
298.877625 0.885496183206107
298.96533125 0.893129770992366
299.15978125 0.900763358778626
299.7338625 0.908396946564885
299.84654375 0.916030534351145
301.6915875 0.923664122137405
302.4360375 0.931297709923664
303.1118375 0.938931297709924
307.0113875 0.946564885496183
308.6624875 0.954198473282443
308.90179375 0.961832061068702
311.225075 0.969465648854962
311.8653 0.977099236641221
313.6117875 0.984732824427481
322.743775 0.99236641221374
331.800825 1
};
\addlegendentry{Run DL TH}

\addplot [semithick, steelblue31119180, opacity=0.5, dashed, forget plot]
table {%
-inf 0
0.608770955882353 0.00847457627118644
1.68803125 0.0169491525423729
5.520859375 0.0254237288135593
5.522421875 0.0338983050847458
5.53383125 0.0423728813559322
5.716940625 0.0508474576271186
6.26596875 0.0593220338983051
8.05229375 0.0677966101694915
8.729846875 0.076271186440678
12.58291875 0.0847457627118644
14.85600625 0.0932203389830508
42.284971875 0.101694915254237
76.61355625 0.110169491525424
122.23675 0.11864406779661
130.75503125 0.127118644067797
136.5437875 0.135593220338983
144.24123125 0.144067796610169
146.215525 0.152542372881356
156.9554 0.161016949152542
157.5554375 0.169491525423729
160.2388125 0.177966101694915
162.35215 0.186440677966102
164.06926875 0.194915254237288
168.9387 0.203389830508475
171.29595625 0.211864406779661
178.70893125 0.220338983050847
185.97625 0.228813559322034
187.833875 0.23728813559322
188.6887 0.245762711864407
189.76513125 0.254237288135593
189.8390875 0.26271186440678
195.3125875 0.271186440677966
198.5968 0.279661016949153
201.7263875 0.288135593220339
211.98424375 0.296610169491525
213.1189125 0.305084745762712
216.13163125 0.313559322033898
219.8628875 0.322033898305085
223.6438125 0.330508474576271
226.65905 0.338983050847458
231.20196875 0.347457627118644
233.52926875 0.355932203389831
234.4493375 0.364406779661017
236.8481375 0.372881355932203
239.7539625 0.38135593220339
248.3055625 0.389830508474576
251.24275 0.398305084745763
253.8210875 0.406779661016949
255.08305 0.415254237288136
257.00375 0.423728813559322
257.77546875 0.432203389830508
257.78280625 0.440677966101695
259.1408625 0.449152542372881
265.259875 0.457627118644068
266.381325 0.466101694915254
268.429175 0.474576271186441
272.001275 0.483050847457627
273.79788125 0.491525423728814
274.36665 0.5
274.4992125 0.508474576271186
274.5655625 0.516949152542373
276.46220625 0.525423728813559
276.6242375 0.533898305084746
277.71741875 0.542372881355932
278.0091125 0.550847457627119
278.15803125 0.559322033898305
278.21974375 0.567796610169491
278.566275 0.576271186440678
278.67564375 0.584745762711864
279.07713125 0.593220338983051
279.409 0.601694915254237
281.31234375 0.610169491525424
283.45440625 0.61864406779661
284.0032375 0.627118644067797
285.81733125 0.635593220338983
287.2347 0.644067796610169
287.67913125 0.652542372881356
288.89516875 0.661016949152542
288.9021375 0.669491525423729
290.01990625 0.677966101694915
291.3058125 0.686440677966102
291.51054375 0.694915254237288
292.09225625 0.703389830508475
292.1270375 0.711864406779661
292.71400625 0.720338983050847
293.90416875 0.728813559322034
294.0144 0.73728813559322
294.72273125 0.745762711864407
295.381725 0.754237288135593
295.4971375 0.76271186440678
295.6429 0.771186440677966
299.03466875 0.779661016949152
299.54526875 0.788135593220339
300.1890375 0.796610169491525
300.7606625 0.805084745762712
301.20333125 0.813559322033898
302.68811875 0.822033898305085
302.831175 0.830508474576271
303.35625625 0.838983050847458
306.75116875 0.847457627118644
307.49683125 0.85593220338983
307.97543125 0.864406779661017
308.28298125 0.872881355932203
308.41075 0.88135593220339
308.67265625 0.889830508474576
309.3100375 0.898305084745763
310.0781 0.906779661016949
311.02365 0.915254237288136
311.66223125 0.923728813559322
313.73875625 0.932203389830508
315.797875 0.940677966101695
316.0472 0.949152542372881
316.9356375 0.957627118644068
322.71835625 0.966101694915254
323.406975 0.974576271186441
327.33996875 0.983050847457627
330.2182125 0.991525423728814
340.98693125 1
};

\addplot [semithick, steelblue31119180, opacity=0.5, dashed, forget plot]
table {%
-inf 0
4.03299375 0.0072463768115942
6.23501875 0.0144927536231884
6.66495625 0.0217391304347826
6.98895 0.0289855072463768
8.83765 0.036231884057971
9.84186875 0.0434782608695652
12.48969375 0.0507246376811594
13.3715 0.0579710144927536
15.702575 0.0652173913043478
16.553525 0.072463768115942
20.44059375 0.0797101449275362
21.38715 0.0869565217391304
34.4459375 0.0942028985507246
39.87496875 0.101449275362319
43.2113 0.108695652173913
116.09691875 0.115942028985507
117.5535125 0.123188405797101
129.49155625 0.130434782608696
147.7462875 0.13768115942029
166.3009 0.144927536231884
167.61820625 0.152173913043478
171.538425 0.159420289855072
172.4584875 0.166666666666667
173.876875 0.173913043478261
179.2164875 0.181159420289855
182.96975 0.188405797101449
183.807925 0.195652173913043
183.89773125 0.202898550724638
184.231275 0.210144927536232
184.42124375 0.217391304347826
185.20938125 0.22463768115942
186.45990625 0.231884057971014
186.5335375 0.239130434782609
186.93395625 0.246376811594203
189.13085625 0.253623188405797
189.58455 0.260869565217391
189.653 0.268115942028985
190.16434375 0.27536231884058
190.5818125 0.282608695652174
190.5914 0.289855072463768
191.30249375 0.297101449275362
198.70228125 0.304347826086956
198.715875 0.311594202898551
201.39740625 0.318840579710145
202.341075 0.326086956521739
202.518925 0.333333333333333
204.04885 0.340579710144927
208.185 0.347826086956522
217.38151875 0.355072463768116
217.82858125 0.36231884057971
218.46910625 0.369565217391304
219.93578125 0.376811594202899
221.99958125 0.384057971014493
222.80150625 0.391304347826087
223.23878125 0.398550724637681
223.38575 0.405797101449275
224.31285625 0.41304347826087
224.40853125 0.420289855072464
224.91988125 0.427536231884058
225.2534625 0.434782608695652
226.87304375 0.442028985507246
229.11400625 0.449275362318841
232.0043625 0.456521739130435
233.1187375 0.463768115942029
233.336325 0.471014492753623
233.8961 0.478260869565217
235.5344625 0.485507246376812
235.57686875 0.492753623188406
235.7228375 0.5
235.942375 0.507246376811594
237.52814375 0.514492753623188
239.17999375 0.521739130434783
239.94776875 0.528985507246377
240.34890625 0.536231884057971
240.49210625 0.543478260869565
241.57294375 0.550724637681159
241.5804 0.557971014492754
242.333525 0.565217391304348
244.750475 0.572463768115942
245.48211875 0.579710144927536
246.18166875 0.58695652173913
246.79770625 0.594202898550725
248.00303125 0.601449275362319
248.0408125 0.608695652173913
248.38813125 0.615942028985507
249.1250375 0.623188405797101
250.37075625 0.630434782608696
251.28075625 0.63768115942029
253.02083125 0.644927536231884
253.13985625 0.652173913043478
256.76089375 0.659420289855073
257.65869375 0.666666666666667
257.7763125 0.673913043478261
260.58931875 0.681159420289855
261.67961875 0.688405797101449
262.26863125 0.695652173913044
263.9336375 0.702898550724638
264.31545625 0.710144927536232
266.0012125 0.717391304347826
266.9550625 0.72463768115942
266.955925 0.731884057971015
268.4604125 0.739130434782609
269.07270625 0.746376811594203
270.02025 0.753623188405797
270.80040625 0.760869565217391
270.95286875 0.768115942028986
271.22605 0.77536231884058
271.77398125 0.782608695652174
271.8466375 0.789855072463768
273.106975 0.797101449275362
273.7938375 0.804347826086957
274.9143625 0.811594202898551
275.377 0.818840579710145
275.8143875 0.826086956521739
278.6362 0.833333333333333
279.29220625 0.840579710144928
281.13098125 0.847826086956522
282.4544 0.855072463768116
283.318625 0.86231884057971
284.1268125 0.869565217391304
284.65510625 0.876811594202899
285.81040625 0.884057971014493
286.1865375 0.891304347826087
287.33453125 0.898550724637681
287.52305 0.905797101449275
289.84324375 0.91304347826087
293.227725 0.920289855072464
301.66701875 0.927536231884058
304.68368125 0.934782608695652
305.10849375 0.942028985507246
308.80586875 0.949275362318841
310.57894375 0.956521739130435
311.09993125 0.963768115942029
313.571525 0.971014492753623
313.62051875 0.978260869565217
315.90779375 0.985507246376812
318.3443375 0.992753623188406
340.1036 1
};

\addplot [semithick, steelblue31119180, opacity=0.5, dashed, forget plot]
table {%
-inf 0
0 0.0072992700729927
0.955311805555556 0.0145985401459854
2.0062 0.0218978102189781
3.77386875 0.0291970802919708
4.5290875 0.0364963503649635
4.772825 0.0437956204379562
5.0285625 0.0510948905109489
5.889334375 0.0583941605839416
8.9092625 0.0656934306569343
12.98933125 0.072992700729927
16.74245 0.0802919708029197
18.66430625 0.0875912408759124
64.341025 0.0948905109489051
78.815625 0.102189781021898
84.52851875 0.109489051094891
85.16385625 0.116788321167883
91.0758875 0.124087591240876
96.0435625 0.131386861313869
96.60535 0.138686131386861
96.8082125 0.145985401459854
104.12789375 0.153284671532847
106.2975625 0.160583941605839
115.313425 0.167883211678832
118.3376125 0.175182481751825
118.93455 0.182481751824818
119.36071875 0.18978102189781
121.27776875 0.197080291970803
125.9393625 0.204379562043796
138.7473 0.211678832116788
142.5354375 0.218978102189781
142.8004875 0.226277372262774
148.759775 0.233576642335766
149.97746875 0.240875912408759
152.8074375 0.248175182481752
152.98341875 0.255474452554745
156.0899125 0.262773722627737
161.59419375 0.27007299270073
164.0395 0.277372262773723
167.09126875 0.284671532846715
167.89090625 0.291970802919708
175.0324125 0.299270072992701
185.69064375 0.306569343065693
189.42703125 0.313868613138686
189.47914375 0.321167883211679
195.63091875 0.328467153284672
197.97273125 0.335766423357664
199.82425625 0.343065693430657
201.129925 0.35036496350365
205.2250125 0.357664233576642
214.43174375 0.364963503649635
214.89236875 0.372262773722628
216.6786375 0.37956204379562
217.8595875 0.386861313868613
218.42019375 0.394160583941606
219.27528125 0.401459854014598
223.45575 0.408759124087591
230.2021625 0.416058394160584
232.1458875 0.423357664233577
232.18911875 0.430656934306569
232.73810625 0.437956204379562
233.1557625 0.445255474452555
235.651375 0.452554744525547
235.85158125 0.45985401459854
236.45125625 0.467153284671533
237.016375 0.474452554744526
239.55669375 0.481751824817518
241.6178375 0.489051094890511
241.6399125 0.496350364963504
242.64851875 0.503649635036496
243.71824375 0.510948905109489
247.18355625 0.518248175182482
250.46301875 0.525547445255474
251.9225 0.532846715328467
254.79224375 0.54014598540146
255.07441875 0.547445255474453
255.49354375 0.554744525547445
256.41723125 0.562043795620438
258.2662 0.569343065693431
260.26238125 0.576642335766423
261.5160875 0.583941605839416
263.3580375 0.591240875912409
265.3440625 0.598540145985401
265.5665 0.605839416058394
267.0503125 0.613138686131387
267.70694375 0.62043795620438
267.994425 0.627737226277372
269.71876875 0.635036496350365
270.330225 0.642335766423358
270.863775 0.64963503649635
271.01775 0.656934306569343
276.44388125 0.664233576642336
277.01073125 0.671532846715328
277.21370625 0.678832116788321
277.805025 0.686131386861314
280.5180375 0.693430656934306
281.1342375 0.700729927007299
281.442225 0.708029197080292
282.5227375 0.715328467153285
284.29376875 0.722627737226277
284.963225 0.72992700729927
285.64829375 0.737226277372263
288.76918125 0.744525547445255
289.7316375 0.751824817518248
290.4479875 0.759124087591241
291.95854375 0.766423357664234
292.96938125 0.773722627737226
294.30094375 0.781021897810219
299.3031625 0.788321167883212
301.7626 0.795620437956204
302.09626875 0.802919708029197
302.1112125 0.81021897810219
305.50750625 0.817518248175182
305.910475 0.824817518248175
307.151775 0.832116788321168
307.36873125 0.839416058394161
310.07505625 0.846715328467153
310.44535 0.854014598540146
310.58465 0.861313868613139
312.41568125 0.868613138686131
313.07093125 0.875912408759124
313.382725 0.883211678832117
314.42066875 0.890510948905109
315.2053125 0.897810218978102
315.95276875 0.905109489051095
316.279375 0.912408759124088
316.45526875 0.91970802919708
317.43488125 0.927007299270073
318.176825 0.934306569343066
318.36229375 0.941605839416058
320.074575 0.948905109489051
320.66931875 0.956204379562044
320.81719375 0.963503649635036
322.6694875 0.970802919708029
323.24098125 0.978102189781022
323.44391875 0.985401459854015
323.6051125 0.992700729927007
323.91588125 1
};

\addplot [semithick, steelblue31119180, opacity=0.5, dashed, forget plot]
table {%
-inf 0
2.38963125 0.0075187969924812
3.35249583333333 0.0150375939849624
3.8271390625 0.0225563909774436
5.36450625 0.0300751879699248
5.76871875 0.037593984962406
10.7890125 0.0451127819548872
10.84058125 0.0526315789473684
10.96155625 0.0601503759398496
15.39419375 0.0676691729323308
17.25978125 0.075187969924812
25.3843 0.0827067669172932
29.62428125 0.0902255639097744
56.6651875 0.0977443609022556
119.7893875 0.105263157894737
153.80066875 0.112781954887218
157.07925625 0.120300751879699
176.92811875 0.12781954887218
179.08671875 0.135338345864662
180.0661375 0.142857142857143
181.81584375 0.150375939849624
182.86739375 0.157894736842105
186.7642125 0.165413533834586
187.16445625 0.172932330827068
188.27903125 0.180451127819549
188.50329375 0.18796992481203
190.39605 0.195488721804511
192.0471375 0.203007518796992
192.40331875 0.210526315789474
197.0591875 0.218045112781955
204.81738125 0.225563909774436
207.89909375 0.233082706766917
213.08921875 0.240601503759398
216.123025 0.24812030075188
218.33833125 0.255639097744361
218.6874875 0.263157894736842
218.9422125 0.270676691729323
219.1263375 0.278195488721804
227.43801875 0.285714285714286
231.35318125 0.293233082706767
240.754675 0.300751879699248
244.31030625 0.308270676691729
244.5431875 0.315789473684211
246.2752375 0.323308270676692
249.24670625 0.330827067669173
252.2569 0.338345864661654
252.51934375 0.345864661654135
253.61468125 0.353383458646617
256.39378125 0.360902255639098
257.9207625 0.368421052631579
259.37701875 0.37593984962406
261.22671875 0.383458646616541
262.43425625 0.390977443609023
265.4847 0.398496240601504
265.87363125 0.406015037593985
267.78686875 0.413533834586466
269.27770625 0.421052631578947
272.76939375 0.428571428571429
273.01966875 0.43609022556391
273.977475 0.443609022556391
276.34514375 0.451127819548872
277.935925 0.458646616541353
280.0705625 0.466165413533835
280.2477 0.473684210526316
280.71408125 0.481203007518797
282.15294375 0.488721804511278
282.7387125 0.496240601503759
283.11824375 0.503759398496241
287.99495 0.511278195488722
288.44844375 0.518796992481203
288.642375 0.526315789473684
288.91524375 0.533834586466165
289.64983125 0.541353383458647
289.78345 0.548872180451128
289.9768625 0.556390977443609
290.27494375 0.56390977443609
291.369625 0.571428571428571
292.01134375 0.578947368421053
294.2403 0.586466165413534
294.8070125 0.593984962406015
294.96144375 0.601503759398496
295.28635 0.609022556390977
295.6312125 0.616541353383459
298.1564875 0.62406015037594
298.67500625 0.631578947368421
299.74693125 0.639097744360902
300.9091375 0.646616541353384
301.7433 0.654135338345865
301.7481125 0.661654135338346
302.06945 0.669172932330827
302.416575 0.676691729323308
304.671975 0.684210526315789
305.06158125 0.691729323308271
305.2420875 0.699248120300752
306.55923125 0.706766917293233
306.63579375 0.714285714285714
306.64433125 0.721804511278195
306.82605 0.729323308270677
307.4343625 0.736842105263158
308.0665 0.744360902255639
308.26624375 0.75187969924812
308.75971875 0.759398496240602
309.14330625 0.766917293233083
309.33609375 0.774436090225564
309.7848625 0.781954887218045
311.42590625 0.789473684210526
312.22469375 0.796992481203008
313.11763125 0.804511278195489
314.47800625 0.81203007518797
314.6604375 0.819548872180451
315.75539375 0.827067669172932
316.15466875 0.834586466165413
316.82431875 0.842105263157895
318.11813125 0.849624060150376
318.2912 0.857142857142857
318.44746875 0.864661654135338
319.95865 0.87218045112782
320.35461875 0.879699248120301
322.1839875 0.887218045112782
322.85586875 0.894736842105263
325.46 0.902255639097744
325.54173125 0.909774436090226
326.3194625 0.917293233082707
326.49980625 0.924812030075188
327.32176875 0.932330827067669
328.319175 0.93984962406015
329.744025 0.947368421052632
334.4997375 0.954887218045113
336.99795625 0.962406015037594
338.06770625 0.969924812030075
340.4442625 0.977443609022556
346.76365625 0.984962406015037
347.1992125 0.992481203007519
347.8459125 1
};

\addlegendimage{semithick, darkorange25512714}
\addlegendentry{Avg UL TH}

\addlegendimage{semithick, darkorange25512714, opacity=0.5, dashed}
\addlegendentry{Run UL TH}

\end{axis}

\begin{axis}[
width=1\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.515,1.47)},
  anchor=south west,
  draw=lightgray204,
  %font=\footnotesize
   font=\scriptsize
},
% xmajorgrids,
xlabel=\textcolor{black}{UL Throughput [Mbps]},
xlabel style={font=\scriptsize},
xmin=0, xmax=50,
xtick pos=right,
xtick style={color=black},
ymin=0, ymax=1
]

\addplot [semithick, darkorange25512714, forget plot]
table {%
-inf 0
0.0045966666666666 0.00157232704402516
0.006622794117647 0.00314465408805031
0.0098020833333333 0.00471698113207547
0.01379 0.00628930817610063
0.01765 0.00786163522012579
0.0229833333333333 0.00943396226415094
0.0240229166666667 0.0110062893081761
0.0345125 0.0125786163522013
0.03598125 0.0141509433962264
0.0372104166666667 0.0157232704402516
0.045109375 0.0172955974842767
0.04815 0.0188679245283019
0.058709375 0.020440251572327
0.06985625 0.0220125786163522
0.07049375 0.0235849056603774
0.070725 0.0251572327044025
0.07201875 0.0267295597484277
0.0732625 0.0283018867924528
0.0733375 0.029874213836478
0.0739875 0.0314465408805031
0.0747625 0.0330188679245283
0.075475 0.0345911949685535
0.07640625 0.0361635220125786
0.0768375 0.0377358490566038
0.07845625 0.0393081761006289
0.0798125 0.0408805031446541
0.085775 0.0424528301886792
0.0899 0.0440251572327044
0.0899 0.0455974842767296
0.0899 0.0471698113207547
0.090275 0.0487421383647799
0.0907125 0.050314465408805
0.0915625 0.0518867924528302
0.0916375 0.0534591194968553
0.09216875 0.0550314465408805
0.0926375 0.0566037735849057
0.09275625 0.0581761006289308
0.09426875 0.059748427672956
0.09465 0.0613207547169811
0.09666875 0.0628930817610063
0.0973625 0.0644654088050314
0.097675 0.0660377358490566
0.09825625 0.0676100628930818
0.0995 0.0691823899371069
0.100375 0.0707547169811321
0.10205625 0.0723270440251572
0.10328125 0.0738993710691824
0.1058375 0.0754716981132075
0.1064125 0.0770440251572327
0.10809375 0.0786163522012579
0.1108125 0.080188679245283
0.11085 0.0817610062893082
0.11090625 0.0833333333333333
0.110925 0.0849056603773585
0.11100625 0.0864779874213836
0.1116875 0.0880503144654088
0.11261875 0.089622641509434
0.1138 0.0911949685534591
0.1148625 0.0927672955974843
0.12034375 0.0943396226415094
0.123025 0.0959119496855346
0.12855 0.0974842767295597
0.1318 0.0990566037735849
0.13790625 0.10062893081761
0.14521875 0.102201257861635
0.146525 0.10377358490566
0.147525 0.105345911949686
0.15275 0.106918238993711
0.157875 0.108490566037736
0.15928125 0.110062893081761
0.17273125 0.111635220125786
0.17985625 0.113207547169811
0.1822375 0.114779874213836
0.20639375 0.116352201257862
0.20853125 0.117924528301887
0.21345625 0.119496855345912
0.22855 0.121069182389937
0.250325 0.122641509433962
0.29223125 0.124213836477987
0.307925 0.125786163522013
0.311175 0.127358490566038
0.31828125 0.128930817610063
0.32771875 0.130503144654088
0.34215 0.132075471698113
0.34440625 0.133647798742138
0.34505 0.135220125786164
0.346275 0.136792452830189
0.3519625 0.138364779874214
0.35625 0.139937106918239
0.35788125 0.141509433962264
0.3603625 0.143081761006289
0.37800625 0.144654088050314
0.392925 0.14622641509434
0.45495625 0.147798742138365
0.4554375 0.14937106918239
0.45759375 0.150943396226415
0.46226875 0.15251572327044
0.47128125 0.154088050314465
0.47599375 0.155660377358491
0.48080625 0.157232704402516
0.48619375 0.158805031446541
0.53324375 0.160377358490566
0.5461375 0.161949685534591
0.5779625 0.163522012578616
0.5812625 0.165094339622642
0.63274375 0.166666666666667
0.6593875 0.168238993710692
0.736675 0.169811320754717
0.740625 0.171383647798742
0.7502625 0.172955974842767
0.764846875 0.174528301886792
0.8383 0.176100628930818
0.8663875 0.177672955974843
0.95545625 0.179245283018868
1.0027125 0.180817610062893
1.01805625 0.182389937106918
1.0447125 0.183962264150943
1.07015 0.185534591194969
1.08974375 0.187106918238994
1.096275 0.188679245283019
1.09900625 0.190251572327044
1.10719375 0.191823899371069
1.11405 0.193396226415094
1.12505 0.194968553459119
1.12888125 0.196540880503145
1.13271875 0.19811320754717
1.1380625 0.199685534591195
1.1640875 0.20125786163522
1.1905875 0.202830188679245
1.1961625 0.20440251572327
1.20491875 0.205974842767296
1.22403125 0.207547169811321
1.23421875 0.209119496855346
1.24791875 0.210691823899371
1.26308125 0.212264150943396
1.27455 0.213836477987421
1.27560625 0.215408805031447
1.28568125 0.216981132075472
1.28879375 0.218553459119497
1.292275 0.220125786163522
1.326975 0.221698113207547
1.3765125 0.223270440251572
1.38623125 0.224842767295597
1.4526875 0.226415094339623
1.5088875 0.227987421383648
1.50911875 0.229559748427673
1.50945 0.231132075471698
1.52066875 0.232704402515723
1.54715625 0.234276729559748
1.5481375 0.235849056603774
1.55311875 0.237421383647799
1.565875 0.238993710691824
1.57575 0.240566037735849
1.58765 0.242138364779874
1.6040875 0.243710691823899
1.610025 0.245283018867925
1.6479625 0.24685534591195
1.6513 0.248427672955975
1.6864875 0.25
1.69756875 0.251572327044025
1.7078125 0.25314465408805
1.7179125 0.254716981132075
1.7344375 0.256289308176101
1.73805 0.257861635220126
1.7591 0.259433962264151
1.763375 0.261006289308176
1.81238125 0.262578616352201
1.8249625 0.264150943396226
1.83438125 0.265723270440252
1.8379375 0.267295597484277
1.841025 0.268867924528302
1.8796125 0.270440251572327
1.87991875 0.272012578616352
1.89374375 0.273584905660377
1.93456875 0.275157232704403
1.9633125 0.276729559748428
1.98693125 0.278301886792453
2.02203125 0.279874213836478
2.02704375 0.281446540880503
2.0327875 0.283018867924528
2.06733125 0.284591194968553
2.093475 0.286163522012579
2.12541875 0.287735849056604
2.12853125 0.289308176100629
2.14141875 0.290880503144654
2.15605 0.292452830188679
2.1601625 0.294025157232704
2.18348125 0.29559748427673
2.20488125 0.297169811320755
2.2230125 0.29874213836478
2.275825 0.300314465408805
2.295875 0.30188679245283
2.3355 0.303459119496855
2.33951875 0.30503144654088
2.34001875 0.306603773584906
2.36713125 0.308176100628931
2.37198125 0.309748427672956
2.44991875 0.311320754716981
2.50746875 0.312893081761006
2.5587125 0.314465408805031
2.58545 0.316037735849057
2.684575 0.317610062893082
2.68689375 0.319182389937107
2.8035875 0.320754716981132
2.87536875 0.322327044025157
2.8827375 0.323899371069182
2.8923625 0.325471698113208
2.97575625 0.327044025157233
3.0111625 0.328616352201258
3.0665125 0.330188679245283
3.19553125 0.331761006289308
3.26938125 0.333333333333333
3.30435625 0.334905660377358
3.33955625 0.336477987421384
3.36306875 0.338050314465409
3.3854 0.339622641509434
3.4842875 0.341194968553459
3.54821875 0.342767295597484
3.7076125 0.344339622641509
3.84030625 0.345911949685535
3.86170625 0.34748427672956
3.87643125 0.349056603773585
3.87709375 0.35062893081761
3.888275 0.352201257861635
4.14784375 0.35377358490566
4.28433125 0.355345911949686
4.37518125 0.356918238993711
4.38611875 0.358490566037736
4.3921875 0.360062893081761
4.395175 0.361635220125786
4.40755625 0.363207547169811
4.423475 0.364779874213836
4.564725 0.366352201257862
4.61424375 0.367924528301887
4.66528125 0.369496855345912
4.6817 0.371069182389937
4.79213125 0.372641509433962
4.81704375 0.374213836477987
4.91119375 0.375786163522013
5.201325 0.377358490566038
5.37235 0.378930817610063
5.377075 0.380503144654088
5.4037125 0.382075471698113
5.42046875 0.383647798742138
5.5894 0.385220125786163
5.60195 0.386792452830189
5.67824375 0.388364779874214
5.896575 0.389937106918239
5.90245625 0.391509433962264
6.00075 0.393081761006289
6.00206875 0.394654088050314
6.280775 0.39622641509434
6.30665 0.397798742138365
6.3243875 0.39937106918239
6.33103125 0.400943396226415
6.48179375 0.40251572327044
6.57808125 0.404088050314465
6.6183125 0.405660377358491
6.8187 0.407232704402516
6.82759375 0.408805031446541
6.93218125 0.410377358490566
6.93605625 0.411949685534591
6.97305625 0.413522012578616
6.9950125 0.415094339622641
7.1700875 0.416666666666667
7.2061 0.418238993710692
7.2426875 0.419811320754717
7.42558125 0.421383647798742
7.42900625 0.422955974842767
7.52118125 0.424528301886792
7.78826875 0.426100628930818
7.90939375 0.427672955974843
8.0047875 0.429245283018868
8.10643125 0.430817610062893
8.1566875 0.432389937106918
8.609375 0.433962264150943
8.6403625 0.435534591194969
9.0085875 0.437106918238994
9.0257125 0.438679245283019
9.18063125 0.440251572327044
9.4953375 0.441823899371069
9.67726875 0.443396226415094
10.0559875 0.444968553459119
10.1225 0.446540880503145
10.45566875 0.44811320754717
10.67459375 0.449685534591195
10.83708125 0.45125786163522
10.972575 0.452830188679245
10.98415 0.45440251572327
11.0835 0.455974842767296
11.0914125 0.457547169811321
11.3260375 0.459119496855346
11.76500625 0.460691823899371
11.9551625 0.462264150943396
12.16675 0.463836477987421
12.24364375 0.465408805031446
12.299675 0.466981132075472
12.38606875 0.468553459119497
12.4491375 0.470125786163522
12.56733125 0.471698113207547
12.93138125 0.473270440251572
13.795125 0.474842767295597
13.8588875 0.476415094339623
13.8929 0.477987421383648
14.21944375 0.479559748427673
14.24586875 0.481132075471698
14.4476625 0.482704402515723
14.5373 0.484276729559748
14.7000125 0.485849056603774
15.1706375 0.487421383647799
15.20181875 0.488993710691824
15.2992125 0.490566037735849
15.59574375 0.492138364779874
15.791625 0.493710691823899
15.9630375 0.495283018867924
16.28810625 0.49685534591195
16.41576875 0.498427672955975
16.590825 0.5
16.7742375 0.501572327044025
16.98069375 0.50314465408805
17.00514375 0.504716981132076
17.04481875 0.506289308176101
17.05525625 0.507861635220126
17.09206875 0.509433962264151
17.1893125 0.511006289308176
17.2303625 0.512578616352201
17.2959875 0.514150943396226
17.343075 0.515723270440252
17.4731375 0.517295597484277
17.4951375 0.518867924528302
17.68223125 0.520440251572327
17.69273125 0.522012578616352
17.74499375 0.523584905660377
17.78546875 0.525157232704403
17.8639875 0.526729559748428
18.18433125 0.528301886792453
18.29875 0.529874213836478
18.8813125 0.531446540880503
19.05634375 0.533018867924528
19.1384875 0.534591194968553
19.149975 0.536163522012579
19.32785 0.537735849056604
19.54091875 0.539308176100629
19.59505 0.540880503144654
20.26001875 0.542452830188679
20.2910625 0.544025157232704
20.79233125 0.54559748427673
20.945925 0.547169811320755
21.03359375 0.54874213836478
21.0917625 0.550314465408805
21.1375875 0.55188679245283
21.19610625 0.553459119496855
21.42166875 0.555031446540881
21.45348125 0.556603773584906
21.545325 0.558176100628931
21.8800125 0.559748427672956
21.945075 0.561320754716981
22.03811875 0.562893081761006
22.1290875 0.564465408805031
22.199625 0.566037735849057
22.2941375 0.567610062893082
22.59855 0.569182389937107
22.64104375 0.570754716981132
22.80956875 0.572327044025157
23.02175 0.573899371069182
23.27264375 0.575471698113208
23.2821125 0.577044025157233
23.46055625 0.578616352201258
23.7876 0.580188679245283
24.22006875 0.581761006289308
24.434725 0.583333333333333
24.56564375 0.584905660377358
24.5799125 0.586477987421384
24.60755 0.588050314465409
24.767775 0.589622641509434
24.82705625 0.591194968553459
24.96046875 0.592767295597484
25.083725 0.594339622641509
25.1502375 0.595911949685535
25.1818375 0.59748427672956
25.18215625 0.599056603773585
25.2542125 0.60062893081761
25.4387625 0.602201257861635
25.48321875 0.60377358490566
25.49031875 0.605345911949686
25.56461875 0.606918238993711
25.64623125 0.608490566037736
25.9081875 0.610062893081761
26.0023875 0.611635220125786
26.0968375 0.613207547169811
26.3816875 0.614779874213837
26.42318125 0.616352201257862
26.5828875 0.617924528301887
26.70288125 0.619496855345912
26.83251875 0.621069182389937
26.83508125 0.622641509433962
26.85979375 0.624213836477987
27.003125 0.625786163522013
27.0139 0.627358490566038
27.15144375 0.628930817610063
27.33869375 0.630503144654088
27.36793125 0.632075471698113
27.403425 0.633647798742138
27.4038 0.635220125786163
27.437575 0.636792452830189
27.62386875 0.638364779874214
27.79145625 0.639937106918239
27.8337875 0.641509433962264
27.85456875 0.643081761006289
28.00639375 0.644654088050314
28.14238125 0.64622641509434
28.24748125 0.647798742138365
28.24846875 0.64937106918239
28.51644375 0.650943396226415
28.51713125 0.65251572327044
28.74395625 0.654088050314465
28.83224375 0.655660377358491
28.864225 0.657232704402516
28.942575 0.658805031446541
28.98549375 0.660377358490566
29.03355 0.661949685534591
29.05464375 0.663522012578616
29.0863875 0.665094339622642
29.102075 0.666666666666667
29.10331875 0.668238993710692
29.2450375 0.669811320754717
29.4307 0.671383647798742
29.53521875 0.672955974842767
29.562925 0.674528301886792
29.72755625 0.676100628930818
29.89488125 0.677672955974843
29.97845 0.679245283018868
29.99159375 0.680817610062893
30.04038125 0.682389937106918
30.11296875 0.683962264150943
30.15463125 0.685534591194969
30.22940625 0.687106918238994
30.28486875 0.688679245283019
30.34378125 0.690251572327044
30.4109 0.691823899371069
30.6068375 0.693396226415094
30.71449375 0.694968553459119
30.72661875 0.696540880503145
30.7290125 0.69811320754717
30.96361875 0.699685534591195
31.00034375 0.70125786163522
31.00146875 0.702830188679245
31.15861875 0.70440251572327
31.17191875 0.705974842767296
31.20483125 0.707547169811321
31.2096375 0.709119496855346
31.21305 0.710691823899371
31.2366 0.712264150943396
31.2597 0.713836477987421
31.31463125 0.715408805031447
31.32809375 0.716981132075472
31.44905 0.718553459119497
31.54116875 0.720125786163522
31.5987875 0.721698113207547
31.8305375 0.723270440251572
31.9198875 0.724842767295597
31.926575 0.726415094339623
31.9480625 0.727987421383648
31.97199375 0.729559748427673
31.9720125 0.731132075471698
32.17590625 0.732704402515723
32.18834375 0.734276729559748
32.1951 0.735849056603774
32.23533125 0.737421383647799
32.23934375 0.738993710691824
32.29886875 0.740566037735849
32.3495875 0.742138364779874
32.381825 0.743710691823899
32.38966875 0.745283018867924
32.66031875 0.74685534591195
32.7626625 0.748427672955975
32.7662625 0.75
32.81114375 0.751572327044025
32.9132375 0.75314465408805
32.92275625 0.754716981132075
32.92379375 0.756289308176101
32.97268125 0.757861635220126
33.21941875 0.759433962264151
33.22130625 0.761006289308176
33.35779375 0.762578616352201
33.48761875 0.764150943396226
33.49533125 0.765723270440252
33.50643125 0.767295597484277
33.52575 0.768867924528302
33.534 0.770440251572327
33.6713375 0.772012578616352
33.68715 0.773584905660377
33.70060625 0.775157232704403
33.8575625 0.776729559748428
33.9365 0.778301886792453
34.095 0.779874213836478
34.12370625 0.781446540880503
34.1409125 0.783018867924528
34.146875 0.784591194968553
34.24973125 0.786163522012579
34.297375 0.787735849056604
34.3554875 0.789308176100629
34.3789 0.790880503144654
34.48036875 0.792452830188679
34.49486875 0.794025157232704
34.50858125 0.795597484276729
34.5271125 0.797169811320755
34.5487125 0.79874213836478
34.55561875 0.800314465408805
34.5762 0.80188679245283
34.65385 0.803459119496855
34.81698125 0.80503144654088
34.86224375 0.806603773584906
34.98195625 0.808176100628931
35.05838125 0.809748427672956
35.1428875 0.811320754716981
35.145325 0.812893081761006
35.14955625 0.814465408805031
35.22375 0.816037735849057
35.39880625 0.817610062893082
35.5049375 0.819182389937107
35.5729875 0.820754716981132
35.674725 0.822327044025157
35.71289375 0.823899371069182
35.79488125 0.825471698113208
35.81616875 0.827044025157233
35.8635625 0.828616352201258
35.88323125 0.830188679245283
35.9338625 0.831761006289308
36.0019375 0.833333333333333
36.0335875 0.834905660377358
36.03763125 0.836477987421384
36.10179375 0.838050314465409
36.1833375 0.839622641509434
36.28973125 0.841194968553459
36.3621 0.842767295597484
36.3675375 0.844339622641509
36.3968375 0.845911949685535
36.47955 0.84748427672956
36.488725 0.849056603773585
36.55319375 0.85062893081761
36.66836875 0.852201257861635
36.8536875 0.85377358490566
36.90285625 0.855345911949686
36.97515 0.856918238993711
37.0123125 0.858490566037736
37.0675875 0.860062893081761
37.09355 0.861635220125786
37.13069375 0.863207547169811
37.21470625 0.864779874213837
37.23779375 0.866352201257862
37.28816875 0.867924528301887
37.37491875 0.869496855345912
37.3807375 0.871069182389937
37.500875 0.872641509433962
37.52866875 0.874213836477987
37.59564375 0.875786163522013
37.69138125 0.877358490566038
37.7194875 0.878930817610063
37.77415625 0.880503144654088
37.82503125 0.882075471698113
37.8608375 0.883647798742138
38.0289875 0.885220125786163
38.0963375 0.886792452830189
38.12336875 0.888364779874214
38.14561875 0.889937106918239
38.25030625 0.891509433962264
38.36020625 0.893081761006289
38.56543125 0.894654088050314
38.56981875 0.89622641509434
38.81464375 0.897798742138365
38.92983125 0.89937106918239
38.945275 0.900943396226415
38.9713375 0.90251572327044
39.00745 0.904088050314465
39.0102 0.905660377358491
39.03443125 0.907232704402516
39.1857875 0.908805031446541
39.31585625 0.910377358490566
39.39749375 0.911949685534591
39.41200625 0.913522012578616
39.55045 0.915094339622642
39.577225 0.916666666666667
39.66696875 0.918238993710692
39.68984375 0.919811320754717
39.8346625 0.921383647798742
39.886925 0.922955974842767
39.968025 0.924528301886792
40.14345625 0.926100628930818
40.1552875 0.927672955974843
40.34834375 0.929245283018868
40.46113125 0.930817610062893
40.6910875 0.932389937106918
40.7940875 0.933962264150943
40.92718125 0.935534591194969
41.13191875 0.937106918238994
41.2439125 0.938679245283019
41.35239375 0.940251572327044
41.46141875 0.941823899371069
41.46586875 0.943396226415094
41.67590625 0.944968553459119
41.89918125 0.946540880503145
41.9357 0.94811320754717
42.26490625 0.949685534591195
42.4765125 0.95125786163522
42.511025 0.952830188679245
42.921625 0.95440251572327
42.9231375 0.955974842767296
43.44061875 0.957547169811321
43.77965 0.959119496855346
44.09533125 0.960691823899371
44.11895 0.962264150943396
44.44938125 0.963836477987421
44.561075 0.965408805031447
44.96968125 0.966981132075472
44.97286875 0.968553459119497
45.011975 0.970125786163522
45.46671875 0.971698113207547
45.9335875 0.973270440251572
45.9525125 0.974842767295597
46.008825 0.976415094339623
46.2972 0.977987421383648
46.3964625 0.979559748427673
46.49724375 0.981132075471698
46.98159375 0.982704402515723
47.17988125 0.984276729559748
47.18711875 0.985849056603774
47.7279375 0.987421383647799
48.06389375 0.988993710691824
48.30105 0.990566037735849
48.81345625 0.992138364779874
49.0215625 0.993710691823899
50.3172625 0.995283018867924
51.68986875 0.99685534591195
52.31436875 0.998427672955975
52.461425 1
};
% \addlegendentry{Avg UL TH}

\addplot [semithick, darkorange25512714, opacity=0.5, dashed, forget plot]
table {%
-inf 0
0.0098020833333333 0.008
0.0240229166666667 0.016
0.06985625 0.024
0.07845625 0.032
0.085775 0.04
0.0916375 0.048
0.09216875 0.056
0.100375 0.064
0.311175 0.072
0.31828125 0.08
0.34505 0.088
0.3519625 0.096
0.3603625 0.104
0.4554375 0.112
0.47599375 0.12
0.48619375 0.128
0.95545625 0.136
1.1380625 0.144
1.1640875 0.152
1.20491875 0.16
1.24791875 0.168
1.26308125 0.176
1.27455 0.184
1.27560625 0.192
1.28568125 0.2
1.292275 0.208
1.4526875 0.216
1.565875 0.224
1.57575 0.232
1.610025 0.24
1.81238125 0.248
1.8379375 0.256
1.8796125 0.264
1.93456875 0.272
2.1601625 0.28
2.20488125 0.288
2.68689375 0.296
2.87536875 0.304
2.8923625 0.312
3.33955625 0.32
3.36306875 0.328
3.84030625 0.336
4.40755625 0.344
5.377075 0.352
5.67824375 0.36
6.6183125 0.368
6.82759375 0.376
6.93218125 0.384
6.97305625 0.392
8.6403625 0.4
9.0257125 0.408
10.0559875 0.416
10.98415 0.424
11.3260375 0.432
12.299675 0.44
12.38606875 0.448
12.56733125 0.456
12.93138125 0.464
15.1706375 0.472
16.28810625 0.48
17.00514375 0.488
19.149975 0.496
20.2910625 0.504
21.03359375 0.512
21.1375875 0.52
21.19610625 0.528
21.42166875 0.536
22.03811875 0.544
22.64104375 0.552
22.80956875 0.56
24.5799125 0.568
24.767775 0.576
26.3816875 0.584
26.5828875 0.592
27.003125 0.6
27.0139 0.608
27.4038 0.616
28.00639375 0.624
28.14238125 0.632
28.864225 0.64
29.03355 0.648
29.97845 0.656
30.04038125 0.664
30.34378125 0.672
30.4109 0.68
30.6068375 0.688
31.00146875 0.696
31.15861875 0.704
31.20483125 0.712
31.2366 0.72
31.54116875 0.728
31.8305375 0.736
31.9480625 0.744
32.23533125 0.752
32.381825 0.76
32.7626625 0.768
32.92275625 0.776
33.21941875 0.784
33.35779375 0.792
33.52575 0.8
33.68715 0.808
33.9365 0.816
34.24973125 0.824
34.297375 0.832
34.5271125 0.84
35.14955625 0.848
35.5729875 0.856
37.0123125 0.864
37.13069375 0.872
37.23779375 0.88
37.52866875 0.888
37.8608375 0.896
38.56543125 0.904
38.81464375 0.912
39.00745 0.92
39.03443125 0.928
39.886925 0.936
40.1552875 0.944
42.9231375 0.952
44.09533125 0.96
44.11895 0.968
44.96968125 0.976
44.97286875 0.984
46.2972 0.992
47.17988125 1
};
% \addlegendentry{Run UL TH}

\addplot [semithick, darkorange25512714, opacity=0.5, dashed, forget plot]
table {%
-inf 0
0.006622794117647 0.00833333333333333
0.0229833333333333 0.0166666666666667
0.0372104166666667 0.025
0.07640625 0.0333333333333333
0.090275 0.0416666666666667
0.10328125 0.05
0.1148625 0.0583333333333333
0.1318 0.0666666666666667
0.147525 0.075
0.1822375 0.0833333333333333
0.250325 0.0916666666666667
0.29223125 0.1
0.34215 0.108333333333333
0.346275 0.116666666666667
0.46226875 0.125
0.48080625 0.133333333333333
0.63274375 0.141666666666667
0.6593875 0.15
0.740625 0.158333333333333
0.764846875 0.166666666666667
1.0027125 0.175
1.07015 0.183333333333333
1.08974375 0.191666666666667
1.096275 0.2
1.10719375 0.208333333333333
1.11405 0.216666666666667
1.13271875 0.225
1.23421875 0.233333333333333
1.5088875 0.241666666666667
1.5481375 0.25
1.763375 0.258333333333333
1.89374375 0.266666666666667
1.98693125 0.275
2.02203125 0.283333333333333
2.02704375 0.291666666666667
2.093475 0.3
2.12541875 0.308333333333333
2.15605 0.316666666666667
2.295875 0.325
2.34001875 0.333333333333333
2.8035875 0.341666666666667
3.3854 0.35
3.54821875 0.358333333333333
3.87709375 0.366666666666667
3.888275 0.375
4.28433125 0.383333333333333
4.37518125 0.391666666666667
4.395175 0.4
4.66528125 0.408333333333333
4.6817 0.416666666666667
5.5894 0.425
6.00075 0.433333333333333
6.93605625 0.441666666666667
10.1225 0.45
10.972575 0.458333333333333
11.76500625 0.466666666666667
12.4491375 0.475
14.7000125 0.483333333333333
16.7742375 0.491666666666667
17.04481875 0.5
17.05525625 0.508333333333333
17.2303625 0.516666666666667
17.4731375 0.525
17.74499375 0.533333333333333
17.78546875 0.541666666666667
19.05634375 0.55
19.59505 0.558333333333333
20.26001875 0.566666666666667
20.945925 0.575
21.0917625 0.583333333333333
22.1290875 0.591666666666667
22.199625 0.6
24.434725 0.608333333333333
24.56564375 0.616666666666667
24.60755 0.625
24.96046875 0.633333333333333
25.4387625 0.641666666666667
25.56461875 0.65
26.42318125 0.658333333333333
27.8337875 0.666666666666667
29.0863875 0.675
29.2450375 0.683333333333333
29.53521875 0.691666666666667
30.72661875 0.7
31.2096375 0.708333333333333
31.21305 0.716666666666667
31.2597 0.725
31.44905 0.733333333333333
31.5987875 0.741666666666667
33.22130625 0.75
33.48761875 0.758333333333333
33.49533125 0.766666666666667
33.534 0.775
34.12370625 0.783333333333333
35.05838125 0.791666666666667
35.1428875 0.8
35.79488125 0.808333333333333
35.9338625 0.816666666666667
36.47955 0.825
36.55319375 0.833333333333333
36.90285625 0.841666666666667
37.21470625 0.85
37.28816875 0.858333333333333
37.37491875 0.866666666666667
37.59564375 0.875
38.0963375 0.883333333333333
38.14561875 0.891666666666667
38.36020625 0.9
38.56981875 0.908333333333333
39.55045 0.916666666666667
40.34834375 0.925
40.6910875 0.933333333333333
41.46586875 0.941666666666667
42.26490625 0.95
43.44061875 0.958333333333333
44.44938125 0.966666666666667
45.9335875 0.975
46.98159375 0.983333333333333
47.18711875 0.991666666666667
49.0215625 1
};

\addplot [semithick, darkorange25512714, opacity=0.5, dashed, forget plot]
table {%
-inf 0
0.01379 0.00746268656716418
0.03598125 0.0149253731343284
0.045109375 0.0223880597014925
0.04815 0.0298507462686567
0.07049375 0.0373134328358209
0.0747625 0.0447761194029851
0.0926375 0.0522388059701493
0.09666875 0.0597014925373134
0.097675 0.0671641791044776
0.0995 0.0746268656716418
0.10205625 0.082089552238806
0.10809375 0.0895522388059701
0.1108125 0.0970149253731343
0.110925 0.104477611940299
0.1116875 0.111940298507463
0.12034375 0.119402985074627
0.123025 0.126865671641791
0.13790625 0.134328358208955
0.14521875 0.141791044776119
0.17985625 0.149253731343284
0.20639375 0.156716417910448
0.21345625 0.164179104477612
0.35788125 0.171641791044776
0.37800625 0.17910447761194
0.45495625 0.186567164179104
0.45759375 0.194029850746269
0.47128125 0.201492537313433
0.53324375 0.208955223880597
0.5461375 0.216417910447761
0.5812625 0.223880597014925
0.7502625 0.23134328358209
1.12505 0.238805970149254
1.1961625 0.246268656716418
1.22403125 0.253731343283582
1.326975 0.261194029850746
1.38623125 0.26865671641791
1.50945 0.276119402985075
1.7344375 0.283582089552239
1.8249625 0.291044776119403
1.87991875 0.298507462686567
2.0327875 0.305970149253731
2.14141875 0.313432835820896
2.275825 0.32089552238806
2.33951875 0.328358208955224
2.36713125 0.335820895522388
2.37198125 0.343283582089552
2.44991875 0.350746268656716
2.97575625 0.358208955223881
3.26938125 0.365671641791045
3.30435625 0.373134328358209
3.4842875 0.380597014925373
3.86170625 0.388059701492537
4.564725 0.395522388059702
5.201325 0.402985074626866
5.4037125 0.41044776119403
5.42046875 0.417910447761194
6.280775 0.425373134328358
6.48179375 0.432835820895522
6.9950125 0.440298507462687
7.1700875 0.447761194029851
7.2426875 0.455223880597015
7.42558125 0.462686567164179
8.0047875 0.470149253731343
8.1566875 0.477611940298507
9.18063125 0.485074626865672
9.67726875 0.492537313432836
10.45566875 0.5
14.4476625 0.507462686567164
15.20181875 0.514925373134328
15.59574375 0.522388059701493
15.9630375 0.529850746268657
17.1893125 0.537313432835821
17.2959875 0.544776119402985
17.68223125 0.552238805970149
17.8639875 0.559701492537313
21.45348125 0.567164179104478
22.2941375 0.574626865671642
23.27264375 0.582089552238806
25.1502375 0.58955223880597
25.18215625 0.597014925373134
25.2542125 0.604477611940298
25.64623125 0.611940298507463
26.70288125 0.619402985074627
26.83251875 0.626865671641791
26.83508125 0.634328358208955
26.85979375 0.641791044776119
27.15144375 0.649253731343284
27.36793125 0.656716417910448
28.24748125 0.664179104477612
28.83224375 0.671641791044776
28.98549375 0.67910447761194
29.05464375 0.686567164179104
30.15463125 0.694029850746269
30.28486875 0.701492537313433
31.32809375 0.708955223880597
31.9198875 0.716417910447761
31.97199375 0.723880597014925
32.18834375 0.73134328358209
32.1951 0.738805970149254
32.38966875 0.746268656716418
33.8575625 0.753731343283582
34.095 0.761194029850746
34.3789 0.76865671641791
34.49486875 0.776119402985075
34.50858125 0.783582089552239
34.55561875 0.791044776119403
34.81698125 0.798507462686567
34.86224375 0.805970149253731
35.674725 0.813432835820896
35.71289375 0.82089552238806
36.0019375 0.828358208955224
36.3621 0.835820895522388
36.488725 0.843283582089552
36.8536875 0.850746268656716
36.97515 0.858208955223881
37.09355 0.865671641791045
37.77415625 0.873134328358209
38.0289875 0.880597014925373
38.12336875 0.888059701492537
39.0102 0.895522388059702
39.39749375 0.902985074626866
39.41200625 0.91044776119403
39.68984375 0.917910447761194
39.8346625 0.925373134328358
39.968025 0.932835820895522
40.46113125 0.940298507462687
41.2439125 0.947761194029851
45.011975 0.955223880597015
46.49724375 0.962686567164179
47.7279375 0.970149253731343
50.3172625 0.977611940298508
51.68986875 0.985074626865672
52.31436875 0.992537313432836
52.461425 1
};

\addplot [semithick, darkorange25512714, opacity=0.5, dashed, forget plot]
table {%
-inf 0
0.01765 0.00763358778625954
0.0345125 0.0152671755725191
0.058709375 0.0229007633587786
0.07201875 0.0305343511450382
0.0732625 0.0381679389312977
0.0768375 0.0458015267175573
0.0798125 0.0534351145038168
0.0899 0.0610687022900763
0.0907125 0.0687022900763359
0.0915625 0.0763358778625954
0.09426875 0.083969465648855
0.09465 0.0916030534351145
0.1058375 0.099236641221374
0.1064125 0.106870229007634
0.11085 0.114503816793893
0.1138 0.122137404580153
0.146525 0.129770992366412
0.15275 0.137404580152672
0.15928125 0.145038167938931
0.22855 0.152671755725191
0.307925 0.16030534351145
0.32771875 0.16793893129771
0.34440625 0.175572519083969
0.8383 0.183206106870229
1.01805625 0.190839694656489
1.0447125 0.198473282442748
1.1905875 0.206106870229008
1.52066875 0.213740458015267
1.55311875 0.221374045801527
1.58765 0.229007633587786
1.6479625 0.236641221374046
1.6513 0.244274809160305
1.69756875 0.251908396946565
1.7078125 0.259541984732824
1.7179125 0.267175572519084
1.83438125 0.274809160305344
1.841025 0.282442748091603
1.9633125 0.290076335877863
2.06733125 0.297709923664122
2.12853125 0.305343511450382
2.18348125 0.312977099236641
2.3355 0.320610687022901
2.50746875 0.32824427480916
2.5587125 0.33587786259542
2.58545 0.343511450381679
2.8827375 0.351145038167939
3.0665125 0.358778625954198
3.87643125 0.366412213740458
4.61424375 0.374045801526718
4.91119375 0.381679389312977
5.37235 0.389312977099237
5.60195 0.396946564885496
6.33103125 0.404580152671756
6.57808125 0.412213740458015
7.42900625 0.419847328244275
7.78826875 0.427480916030534
8.609375 0.435114503816794
10.67459375 0.442748091603053
10.83708125 0.450381679389313
11.0835 0.458015267175573
11.0914125 0.465648854961832
12.24364375 0.473282442748092
13.8929 0.480916030534351
14.24586875 0.488549618320611
15.2992125 0.49618320610687
15.791625 0.50381679389313
16.41576875 0.511450381679389
16.590825 0.519083969465649
16.98069375 0.526717557251908
17.69273125 0.534351145038168
18.8813125 0.541984732824427
19.54091875 0.549618320610687
20.79233125 0.557251908396947
21.545325 0.564885496183206
24.22006875 0.572519083969466
24.82705625 0.580152671755725
25.1818375 0.587786259541985
25.49031875 0.595419847328244
25.9081875 0.603053435114504
27.62386875 0.610687022900763
27.79145625 0.618320610687023
27.85456875 0.625954198473282
28.24846875 0.633587786259542
28.51644375 0.641221374045801
28.51713125 0.648854961832061
28.74395625 0.656488549618321
28.942575 0.66412213740458
29.102075 0.67175572519084
29.10331875 0.679389312977099
29.4307 0.687022900763359
29.562925 0.694656488549618
29.72755625 0.702290076335878
29.99159375 0.709923664122137
30.71449375 0.717557251908397
30.7290125 0.725190839694656
31.17191875 0.732824427480916
31.926575 0.740458015267176
32.17590625 0.748091603053435
32.23934375 0.755725190839695
32.92379375 0.763358778625954
32.97268125 0.770992366412214
33.50643125 0.778625954198473
34.1409125 0.786259541984733
34.146875 0.793893129770992
34.48036875 0.801526717557252
34.5487125 0.809160305343511
34.5762 0.816793893129771
35.145325 0.82442748091603
35.39880625 0.83206106870229
35.8635625 0.83969465648855
35.88323125 0.847328244274809
36.03763125 0.854961832061069
36.28973125 0.862595419847328
36.3968375 0.870229007633588
37.0675875 0.877862595419847
37.500875 0.885496183206107
38.945275 0.893129770992366
38.9713375 0.900763358778626
39.31585625 0.908396946564885
39.66696875 0.916030534351145
40.14345625 0.923664122137405
40.7940875 0.931297709923664
41.13191875 0.938931297709924
41.46141875 0.946564885496183
41.67590625 0.954198473282443
41.9357 0.961832061068702
42.4765125 0.969465648854962
43.77965 0.977099236641221
44.561075 0.984732824427481
46.008825 0.99236641221374
46.3964625 1
};

\addplot [semithick, darkorange25512714, opacity=0.5, dashed, forget plot]
table {%
-inf 0
0.0045966666666666 0.00793650793650794
0.070725 0.0158730158730159
0.0733375 0.0238095238095238
0.0739875 0.0317460317460317
0.075475 0.0396825396825397
0.0899 0.0476190476190476
0.0899 0.0555555555555556
0.09275625 0.0634920634920635
0.0973625 0.0714285714285714
0.09825625 0.0793650793650794
0.11090625 0.0873015873015873
0.11100625 0.0952380952380952
0.11261875 0.103174603174603
0.12855 0.111111111111111
0.157875 0.119047619047619
0.17273125 0.126984126984127
0.20853125 0.134920634920635
0.35625 0.142857142857143
0.392925 0.150793650793651
0.5779625 0.158730158730159
0.736675 0.166666666666667
0.8663875 0.174603174603175
1.09900625 0.182539682539683
1.12888125 0.19047619047619
1.28879375 0.198412698412698
1.3765125 0.206349206349206
1.50911875 0.214285714285714
1.54715625 0.222222222222222
1.6040875 0.23015873015873
1.6864875 0.238095238095238
1.73805 0.246031746031746
1.7591 0.253968253968254
2.2230125 0.261904761904762
2.684575 0.26984126984127
3.0111625 0.277777777777778
3.19553125 0.285714285714286
3.7076125 0.293650793650794
4.14784375 0.301587301587302
4.38611875 0.30952380952381
4.3921875 0.317460317460317
4.423475 0.325396825396825
4.79213125 0.333333333333333
4.81704375 0.341269841269841
5.896575 0.349206349206349
5.90245625 0.357142857142857
6.00206875 0.365079365079365
6.30665 0.373015873015873
6.3243875 0.380952380952381
6.8187 0.388888888888889
7.2061 0.396825396825397
7.52118125 0.404761904761905
7.90939375 0.412698412698413
8.10643125 0.420634920634921
9.0085875 0.428571428571428
9.4953375 0.436507936507937
11.9551625 0.444444444444444
12.16675 0.452380952380952
13.795125 0.46031746031746
13.8588875 0.468253968253968
14.21944375 0.476190476190476
14.5373 0.484126984126984
17.09206875 0.492063492063492
17.343075 0.5
17.4951375 0.507936507936508
18.18433125 0.515873015873016
18.29875 0.523809523809524
19.1384875 0.531746031746032
19.32785 0.53968253968254
21.8800125 0.547619047619048
21.945075 0.555555555555555
22.59855 0.563492063492063
23.02175 0.571428571428571
23.2821125 0.579365079365079
23.46055625 0.587301587301587
23.7876 0.595238095238095
25.083725 0.603174603174603
25.48321875 0.611111111111111
26.0023875 0.619047619047619
26.0968375 0.626984126984127
27.33869375 0.634920634920635
27.403425 0.642857142857143
27.437575 0.650793650793651
29.89488125 0.658730158730159
30.11296875 0.666666666666667
30.22940625 0.674603174603175
30.96361875 0.682539682539682
31.00034375 0.69047619047619
31.31463125 0.698412698412698
31.9720125 0.706349206349206
32.29886875 0.714285714285714
32.3495875 0.722222222222222
32.66031875 0.73015873015873
32.7662625 0.738095238095238
32.81114375 0.746031746031746
32.9132375 0.753968253968254
33.6713375 0.761904761904762
33.70060625 0.76984126984127
34.3554875 0.777777777777778
34.65385 0.785714285714286
34.98195625 0.793650793650794
35.22375 0.801587301587302
35.5049375 0.809523809523809
35.81616875 0.817460317460317
36.0335875 0.825396825396825
36.10179375 0.833333333333333
36.1833375 0.841269841269841
36.3675375 0.849206349206349
36.66836875 0.857142857142857
37.3807375 0.865079365079365
37.69138125 0.873015873015873
37.7194875 0.880952380952381
37.82503125 0.888888888888889
38.25030625 0.896825396825397
38.92983125 0.904761904761905
39.1857875 0.912698412698413
39.577225 0.920634920634921
40.92718125 0.928571428571428
41.35239375 0.936507936507936
41.89918125 0.944444444444444
42.511025 0.952380952380952
42.921625 0.96031746031746
45.46671875 0.968253968253968
45.9525125 0.976190476190476
48.06389375 0.984126984126984
48.30105 0.992063492063492
48.81345625 1
};

\end{axis}

\end{tikzpicture}


==> figures/fig_tex/throughput_combined_cdf2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.47,1.47)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize
},
xlabel=\textcolor{black}{DL Throughput [Mbps]},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend columns=4,
]

\addlegendimage{semithick, steelblue31119180}
\addlegendentry{Avg DL TH}

\addlegendimage{semithick, darkorange25512714, dash pattern=on 3pt off 1pt}
\addlegendentry{Avg UL TH}

\addlegendimage{area legend,draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{Sd DL TH}

\addlegendimage{area legend,draw=darkorange25512714, fill=darkorange25512714, opacity=0.2}
\addlegendentry{Sd UL TH}


\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,0.00437956204379562)
--(axis cs:0,-0.00145985401459854)
--(axis cs:0.608770955882353,-0.000726852579739543)
--(axis cs:0.955311805555556,-0.00135968968342685)
--(axis cs:1.216765,0.00058027721484583)
--(axis cs:1.68803125,0.000742198569600418)
--(axis cs:2.0062,0.000430770737115177)
--(axis cs:2.38963125,0.00307450960644017)
--(axis cs:3.059103125,0.00462356065899544)
--(axis cs:3.35249583333333,0.00648716826123572)
--(axis cs:3.77386875,0.00601649572830809)
--(axis cs:3.8271390625,0.00708380795589005)
--(axis cs:4.03299375,0.0108940514708269)
--(axis cs:4.5290875,0.00998109221674979)
--(axis cs:4.772825,0.00883114126435177)
--(axis cs:5.0285625,0.00756693978841607)
--(axis cs:5.36450625,0.00877975584225389)
--(axis cs:5.520859375,0.0108988359972284)
--(axis cs:5.522421875,0.0122576935217905)
--(axis cs:5.53383125,0.0129032583150683)
--(axis cs:5.716940625,0.0129602216010153)
--(axis cs:5.76871875,0.0142825225675838)
--(axis cs:5.889334375,0.0140788282463599)
--(axis cs:6.23501875,0.0173492439824712)
--(axis cs:6.26596875,0.0173405526054082)
--(axis cs:6.66495625,0.0202927730022272)
--(axis cs:6.7597625,0.0235990549541393)
--(axis cs:6.8616,0.0264898860385649)
--(axis cs:6.98895,0.0296663338844691)
--(axis cs:7.0047875,0.0323171130324574)
--(axis cs:7.3840125,0.0342611829652631)
--(axis cs:7.56318125,0.0354253209404265)
--(axis cs:8.05229375,0.0351583232063969)
--(axis cs:8.729846875,0.0344219064435971)
--(axis cs:8.83765,0.0376376565800901)
--(axis cs:8.9092625,0.038238682373923)
--(axis cs:9.82304375,0.0395089111011276)
--(axis cs:9.84186875,0.0425188086996721)
--(axis cs:10.7890125,0.0458438817064039)
--(axis cs:10.84058125,0.0486445052063524)
--(axis cs:10.96155625,0.0507265161679291)
--(axis cs:12.48969375,0.0544669158650028)
--(axis cs:12.58291875,0.0532358871895002)
--(axis cs:12.61533125,0.0548108491251586)
--(axis cs:12.78978125,0.0555786320166832)
--(axis cs:12.95674375,0.0556758827919962)
--(axis cs:12.98933125,0.0571842210543971)
--(axis cs:13.3715,0.0606174875614908)
--(axis cs:13.60225625,0.0602728488363631)
--(axis cs:13.8433125,0.0595472614108598)
--(axis cs:14.47724375,0.0585834583841224)
--(axis cs:14.85600625,0.0592162058852036)
--(axis cs:15.39419375,0.0619520613020112)
--(axis cs:15.702575,0.0650116562018767)
--(axis cs:16.53774375,0.0640233197137421)
--(axis cs:16.553525,0.0666411588971896)
--(axis cs:16.74245,0.0688027753510735)
--(axis cs:17.25978125,0.0717005751967931)
--(axis cs:18.66430625,0.0735359824948035)
--(axis cs:20.44059375,0.076317703386066)
--(axis cs:21.38715,0.078575795957568)
--(axis cs:25.3843,0.0817334855360154)
--(axis cs:28.57269375,0.0803155794760959)
--(axis cs:29.62428125,0.0827844404286624)
--(axis cs:34.4459375,0.0849272942524123)
--(axis cs:38.61333125,0.0834431508983316)
--(axis cs:39.87496875,0.0850704946094311)
--(axis cs:42.284971875,0.0871946958789111)
--(axis cs:43.2113,0.088432087085415)
--(axis cs:56.6651875,0.0910008986885593)
--(axis cs:64.341025,0.0940623051633294)
--(axis cs:68.47125625,0.0927115626757717)
--(axis cs:76.61355625,0.0947409827648547)
--(axis cs:78.815625,0.0974115021401777)
--(axis cs:84.52851875,0.0995344896428379)
--(axis cs:85.16385625,0.101026745695123)
--(axis cs:91.0758875,0.101883806220499)
--(axis cs:96.0435625,0.102182577364596)
--(axis cs:96.60535,0.102040502653339)
--(axis cs:96.8082125,0.101572194469235)
--(axis cs:104.12789375,0.100869097800266)
--(axis cs:106.2975625,0.0999975813643209)
--(axis cs:115.313425,0.0990040235226929)
--(axis cs:116.09691875,0.101194327287671)
--(axis cs:117.5535125,0.103058214296199)
--(axis cs:118.3376125,0.102023101575277)
--(axis cs:118.93455,0.100909359413619)
--(axis cs:119.36071875,0.0997360000500761)
--(axis cs:119.7893875,0.102730470332398)
--(axis cs:121.27776875,0.101456822541185)
--(axis cs:122.23675,0.104246195497758)
--(axis cs:125.9393625,0.102927465341201)
--(axis cs:129.49155625,0.104866300271368)
--(axis cs:130.75503125,0.107419990758022)
--(axis cs:136.5437875,0.109645884720616)
--(axis cs:138.7473,0.108356214136265)
--(axis cs:141.5374625,0.11003786414361)
--(axis cs:142.5354375,0.108770071711358)
--(axis cs:142.8004875,0.107475845459346)
--(axis cs:144.24123125,0.109566538920955)
--(axis cs:146.215525,0.111376640099193)
--(axis cs:147.5688125,0.113047476412289)
--(axis cs:147.7462875,0.115224696516055)
--(axis cs:148.759775,0.114037744927672)
--(axis cs:149.50435625,0.115586906874186)
--(axis cs:149.97746875,0.114414429265206)
--(axis cs:150.03386875,0.115804545927966)
--(axis cs:151.45691875,0.116989236146451)
--(axis cs:152.8074375,0.115902655505994)
--(axis cs:152.98341875,0.114775680270526)
--(axis cs:153.80066875,0.118006288909319)
--(axis cs:154.29371875,0.119164778385141)
--(axis cs:154.59775625,0.120138152434572)
--(axis cs:155.21610625,0.120932500832097)
--(axis cs:156.0899125,0.119935008085228)
--(axis cs:156.3216625,0.120640728450762)
--(axis cs:156.45669375,0.121188140585971)
--(axis cs:156.53883125,0.121585572201344)
--(axis cs:156.9554,0.123936828887112)
--(axis cs:157.03599375,0.124224248328441)
--(axis cs:157.07925625,0.12748386502167)
--(axis cs:157.5554375,0.129731829937505)
--(axis cs:158.6133875,0.129915197576523)
--(axis cs:160.2388125,0.131993320148997)
--(axis cs:161.59419375,0.131407354454611)
--(axis cs:162.35215,0.133315596913343)
--(axis cs:163.11809375,0.133530422966045)
--(axis cs:164.0395,0.132987799289531)
--(axis cs:164.06926875,0.134778008010123)
--(axis cs:166.3009,0.1375513027025)
--(axis cs:167.09126875,0.136963195412326)
--(axis cs:167.61820625,0.139614922876912)
--(axis cs:167.89090625,0.138951053796709)
--(axis cs:168.9387,0.140712456489316)
--(axis cs:171.29595625,0.142287800635585)
--(axis cs:171.538425,0.144897569635748)
--(axis cs:172.4584875,0.147388903807199)
--(axis cs:173.876875,0.149755496342176)
--(axis cs:175.0324125,0.149104259050897)
--(axis cs:176.8456,0.149699205114736)
--(axis cs:176.92811875,0.153388042920409)
--(axis cs:178.70893125,0.155017574447034)
--(axis cs:179.08671875,0.158673961691006)
--(axis cs:179.2164875,0.161123906979647)
--(axis cs:179.576725,0.161649629731293)
--(axis cs:179.7437375,0.16203323182351)
--(axis cs:180.0661375,0.165687816902441)
--(axis cs:180.72630625,0.165929625184325)
--(axis cs:181.81584375,0.169496395672259)
--(axis cs:182.86739375,0.172973942639988)
--(axis cs:182.93041875,0.173065647645829)
--(axis cs:182.96975,0.175687833704123)
--(axis cs:183.807925,0.17817714557561)
--(axis cs:183.89773125,0.180525616568332)
--(axis cs:184.231275,0.18272583900513)
--(axis cs:184.42124375,0.184771224597156)
--(axis cs:185.20938125,0.186656263765026)
--(axis cs:185.6496375,0.186728382130128)
--(axis cs:185.69064375,0.186419024117692)
--(axis cs:185.97625,0.188628990931685)
--(axis cs:186.45990625,0.190464421986023)
--(axis cs:186.5335375,0.192269230772125)
--(axis cs:186.5335375,0.192269230772125)
--(axis cs:186.7642125,0.19620944666786)
--(axis cs:186.93395625,0.197814237899402)
--(axis cs:187.16445625,0.201743155580458)
--(axis cs:187.42385,0.201719397541211)
--(axis cs:187.833875,0.204086274056006)
--(axis cs:188.27903125,0.208005662149237)
--(axis cs:188.50329375,0.211853432982897)
--(axis cs:188.576925,0.211654131753319)
--(axis cs:188.6887,0.213992356966855)
--(axis cs:189.13085625,0.21577904049609)
--(axis cs:189.184025,0.215511397574927)
--(axis cs:189.42703125,0.215557550240815)
--(axis cs:189.47914375,0.215473927707878)
--(axis cs:189.58455,0.217191742777821)
--(axis cs:189.653,0.218742632120968)
--(axis cs:189.76513125,0.221105729645534)
--(axis cs:189.8390875,0.223242318676613)
--(axis cs:190.16434375,0.224724247043559)
--(axis cs:190.32241875,0.224709216450991)
--(axis cs:190.39605,0.228789408705423)
--(axis cs:190.5818125,0.23018820857218)
--(axis cs:190.5914,0.231412006589577)
--(axis cs:190.87970625,0.231321018329235)
--(axis cs:191.30249375,0.232429308582245)
--(axis cs:192.0471375,0.236523604780982)
--(axis cs:192.40331875,0.240565895205013)
--(axis cs:194.3726625,0.24031082658967)
--(axis cs:195.3125875,0.242770737004277)
--(axis cs:195.63091875,0.243119177165204)
--(axis cs:197.0591875,0.247139816781325)
--(axis cs:197.97273125,0.247315653211758)
--(axis cs:198.5968,0.24970201553203)
--(axis cs:198.70228125,0.250985101355973)
--(axis cs:198.715875,0.252084302938211)
--(axis cs:199.82425625,0.252251717656581)
--(axis cs:201.04131875,0.252261100808915)
--(axis cs:201.129925,0.252374969889848)
--(axis cs:201.39740625,0.253466590295849)
--(axis cs:201.7263875,0.255861343144099)
--(axis cs:202.341075,0.256831279522837)
--(axis cs:202.518925,0.257639347879048)
--(axis cs:204.04885,0.258291610116223)
--(axis cs:204.81738125,0.262458426678652)
--(axis cs:205.2250125,0.262671413972152)
--(axis cs:206.02245625,0.262942897091303)
--(axis cs:206.7972625,0.263066887748317)
--(axis cs:207.89909375,0.267122393776416)
--(axis cs:208.185,0.267815760286628)
--(axis cs:211.536575,0.267837068412593)
--(axis cs:211.98424375,0.270467789929768)
--(axis cs:213.08921875,0.274545989693061)
--(axis cs:213.1189125,0.277058670837701)
--(axis cs:213.51075,0.276956847429166)
--(axis cs:214.43174375,0.277425804330243)
--(axis cs:214.89236875,0.277748778168387)
--(axis cs:216.123025,0.281811778121575)
--(axis cs:216.13163125,0.284288990502966)
--(axis cs:216.6786375,0.284483711833591)
--(axis cs:217.38151875,0.285451645161931)
--(axis cs:217.82858125,0.286258464822586)
--(axis cs:217.8595875,0.286428776762878)
--(axis cs:218.33833125,0.290519865147528)
--(axis cs:218.42019375,0.290532823861998)
--(axis cs:218.46910625,0.291310915615512)
--(axis cs:218.6874875,0.29533154749809)
--(axis cs:218.9422125,0.29929402008437)
--(axis cs:219.1263375,0.303188636143752)
--(axis cs:219.27528125,0.303039550252421)
--(axis cs:219.8628875,0.305930824356139)
--(axis cs:219.93578125,0.306675654358368)
--(axis cs:221.99958125,0.307249189231224)
--(axis cs:222.80150625,0.307660947701481)
--(axis cs:223.23878125,0.307921318889448)
--(axis cs:223.38575,0.30804114582461)
--(axis cs:223.45575,0.308154509382837)
--(axis cs:223.6438125,0.310984574031737)
--(axis cs:224.31285625,0.311069716211821)
--(axis cs:224.40853125,0.3110309656734)
--(axis cs:224.91988125,0.310878477446611)
--(axis cs:225.2534625,0.310621982047656)
--(axis cs:226.35163125,0.311662913208806)
--(axis cs:226.65905,0.314396998967974)
--(axis cs:226.87304375,0.314109684971845)
--(axis cs:227.0896625,0.315082382970311)
--(axis cs:227.43801875,0.319020997574762)
--(axis cs:229.11400625,0.318659257367976)
--(axis cs:229.5289625,0.319548086374836)
--(axis cs:230.2021625,0.320151770463558)
--(axis cs:230.32834375,0.32093730923879)
--(axis cs:231.20196875,0.323726710694085)
--(axis cs:231.35318125,0.327686965480529)
--(axis cs:231.37375625,0.328357588144958)
--(axis cs:232.0043625,0.328122804822196)
--(axis cs:232.1458875,0.328780767893058)
--(axis cs:232.18911875,0.329307741235173)
--(axis cs:232.73810625,0.329709705507656)
--(axis cs:233.1187375,0.329562071524335)
--(axis cs:233.1557625,0.329907757572896)
--(axis cs:233.336325,0.329730306020162)
--(axis cs:233.52926875,0.332585038223969)
--(axis cs:233.8961,0.332329179269461)
--(axis cs:234.4493375,0.335035396127176)
--(axis cs:235.5344625,0.334708360939609)
--(axis cs:235.57686875,0.334305022436577)
--(axis cs:235.651375,0.334814898010335)
--(axis cs:235.7228375,0.334396284698908)
--(axis cs:235.85158125,0.334854745956039)
--(axis cs:235.942375,0.334423696111081)
--(axis cs:236.45125625,0.334835503486645)
--(axis cs:236.8481375,0.337491912253297)
--(axis cs:237.016375,0.33782495885626)
--(axis cs:237.52814375,0.337446814414749)
--(axis cs:239.17999375,0.337004910249321)
--(axis cs:239.55669375,0.337352440695607)
--(axis cs:239.7539625,0.339928045819103)
--(axis cs:239.94776875,0.339488412159609)
--(axis cs:240.34890625,0.338990866009528)
--(axis cs:240.49210625,0.338439363533382)
--(axis cs:240.754675,0.342219423289299)
--(axis cs:241.57294375,0.341588473905875)
--(axis cs:241.5804,0.340910908995889)
--(axis cs:241.6178375,0.341435049464179)
--(axis cs:241.6399125,0.341873570643317)
--(axis cs:242.333525,0.341245365670203)
--(axis cs:242.64851875,0.34164881536677)
--(axis cs:243.71824375,0.341973122036337)
--(axis cs:244.31030625,0.345618732289979)
--(axis cs:244.5431875,0.349214476510278)
--(axis cs:244.750475,0.348589141014438)
--(axis cs:245.48211875,0.347920022483359)
--(axis cs:246.18166875,0.347210026274333)
--(axis cs:246.2752375,0.350683947058886)
--(axis cs:246.79770625,0.349913382507733)
--(axis cs:247.18355625,0.350345851200362)
--(axis cs:248.00303125,0.349584579788682)
--(axis cs:248.0408125,0.34878867196335)
--(axis cs:248.3055625,0.351584046414187)
--(axis cs:248.38813125,0.350755263415991)
--(axis cs:249.1250375,0.349895881735297)
--(axis cs:249.24670625,0.353257579296957)
--(axis cs:250.22765,0.355281233945432)
--(axis cs:250.37075625,0.35438263520618)
--(axis cs:250.46301875,0.354986550076461)
--(axis cs:251.24275,0.35776968767245)
--(axis cs:251.28075625,0.356881712274494)
--(axis cs:251.34423125,0.358886158616724)
--(axis cs:251.4312,0.360804941411365)
--(axis cs:251.9225,0.361423615180308)
--(axis cs:252.2569,0.364835662733649)
--(axis cs:252.51934375,0.368195384040678)
--(axis cs:253.02083125,0.367298850825875)
--(axis cs:253.13985625,0.366375476770916)
--(axis cs:253.61468125,0.369641047262537)
--(axis cs:253.8210875,0.372526218661581)
--(axis cs:254.79224375,0.373180723602201)
--(axis cs:255.07441875,0.373761418461889)
--(axis cs:255.08305,0.37657905786413)
--(axis cs:255.21531875,0.378633230317208)
--(axis cs:255.49354375,0.379171475661175)
--(axis cs:256.39378125,0.382518136681456)
--(axis cs:256.41723125,0.382988099232354)
--(axis cs:256.76089375,0.382161619772457)
--(axis cs:257.00375,0.384981809534737)
--(axis cs:257.44241875,0.387053617248362)
--(axis cs:257.44713125,0.389039677225666)
--(axis cs:257.65869375,0.388202159975444)
--(axis cs:257.77546875,0.390984449296665)
--(axis cs:257.7763125,0.390117501163206)
--(axis cs:257.78280625,0.392803573731182)
--(axis cs:257.9207625,0.396231183467817)
--(axis cs:258.2662,0.396828606342319)
--(axis cs:259.1408625,0.399472775621889)
--(axis cs:259.37701875,0.402896218696889)
--(axis cs:259.51668125,0.404984238852732)
--(axis cs:260.0215125,0.406984649444837)
--(axis cs:260.26238125,0.407562594728009)
--(axis cs:260.58931875,0.406725232519547)
--(axis cs:261.22671875,0.410143974611195)
--(axis cs:261.42756875,0.412115872927361)
--(axis cs:261.5160875,0.412681653574496)
--(axis cs:261.67961875,0.411844126889419)
--(axis cs:262.26863125,0.410977540418685)
--(axis cs:262.43425625,0.414338476544096)
--(axis cs:262.79175,0.416293573931766)
--(axis cs:263.3580375,0.416887209340565)
--(axis cs:263.9336375,0.416022279603881)
--(axis cs:264.31545625,0.415130248804266)
--(axis cs:265.259875,0.417961723766998)
--(axis cs:265.3440625,0.41857301371974)
--(axis cs:265.4847,0.421925546414577)
--(axis cs:265.5665,0.422472257575961)
--(axis cs:265.87363125,0.425777971458551)
--(axis cs:266.0012125,0.424895275467786)
--(axis cs:266.381325,0.427743028835865)
--(axis cs:266.9550625,0.426832031415809)
--(axis cs:266.955925,0.425896482315271)
--(axis cs:267.0503125,0.426504215082458)
--(axis cs:267.64608125,0.428603123129589)
--(axis cs:267.70694375,0.429158846195196)
--(axis cs:267.78686875,0.43243985476592)
--(axis cs:267.994425,0.432934022761599)
--(axis cs:268.429175,0.435794092671405)
--(axis cs:268.4604125,0.434932056886825)
--(axis cs:269.07270625,0.434044344129665)
--(axis cs:269.27770625,0.4372854017979)
--(axis cs:269.71876875,0.437804868521743)
--(axis cs:270.02025,0.436912952474551)
--(axis cs:270.330225,0.437405105780621)
--(axis cs:270.46249375,0.439588706018397)
--(axis cs:270.80040625,0.438714103343255)
--(axis cs:270.863775,0.439193140329895)
--(axis cs:270.95286875,0.438329543816256)
--(axis cs:271.01775,0.438783677066355)
--(axis cs:271.14584375,0.440932948405533)
--(axis cs:271.22605,0.440086072358417)
--(axis cs:271.3461625,0.442172009146047)
--(axis cs:271.43296875,0.444187677177874)
--(axis cs:271.77398125,0.443332293896672)
--(axis cs:271.8466375,0.442453656966898)
--(axis cs:272.001275,0.445396445425614)
--(axis cs:272.0557625,0.447383706034255)
--(axis cs:272.162725,0.449301289826248)
--(axis cs:272.28945,0.451148570629753)
--(axis cs:272.496,0.452925029290473)
--(axis cs:272.76939375,0.456278990801268)
--(axis cs:272.7874125,0.45800470502235)
--(axis cs:273.01966875,0.461335254687734)
--(axis cs:273.106975,0.460453962765972)
--(axis cs:273.27610625,0.462141735592546)
--(axis cs:273.7938375,0.46125178727024)
--(axis cs:273.79788125,0.464322609725092)
--(axis cs:273.977475,0.467635710076367)
--(axis cs:274.36665,0.470670436979183)
--(axis cs:274.4992125,0.473627620169005)
--(axis cs:274.5655625,0.476504889504162)
--(axis cs:274.9143625,0.475557692429075)
--(axis cs:275.377,0.474589838178017)
--(axis cs:275.8143875,0.473602468950528)
--(axis cs:276.34514375,0.476932132259854)
--(axis cs:276.44388125,0.477788269048643)
--(axis cs:276.46220625,0.480628041570957)
--(axis cs:276.6242375,0.483388076491905)
--(axis cs:277.01073125,0.484208791711395)
--(axis cs:277.21370625,0.484966601172346)
--(axis cs:277.71741875,0.487673233305747)
--(axis cs:277.805025,0.488382367726865)
--(axis cs:277.935925,0.491804030879575)
--(axis cs:278.0091125,0.494476793689823)
--(axis cs:278.09725625,0.496455036409321)
--(axis cs:278.15803125,0.49906751193814)
--(axis cs:278.21974375,0.5015938669108)
--(axis cs:278.533225,0.503546516272342)
--(axis cs:278.566275,0.50600870990601)
--(axis cs:278.6362,0.505108783193768)
--(axis cs:278.67564375,0.507488412714981)
--(axis cs:279.032,0.509423799403206)
--(axis cs:279.07713125,0.511737188517545)
--(axis cs:279.1163125,0.513621123531897)
--(axis cs:279.29220625,0.512733940395288)
--(axis cs:279.409,0.514988801428676)
--(axis cs:279.5884875,0.516832243087406)
--(axis cs:280.0655625,0.518601282217772)
--(axis cs:280.0705625,0.522319171447531)
--(axis cs:280.2477,0.526002418750378)
--(axis cs:280.5180375,0.526933209962113)
--(axis cs:280.71408125,0.530588883955285)
--(axis cs:281.13098125,0.529667806141407)
--(axis cs:281.1342375,0.530567015406135)
--(axis cs:281.31234375,0.532914055446042)
--(axis cs:281.442225,0.533762774550232)
--(axis cs:281.68234375,0.535613635754387)
--(axis cs:282.15294375,0.539281798049179)
--(axis cs:282.4544,0.538390783617356)
--(axis cs:282.4809375,0.540202059043828)
--(axis cs:282.5227375,0.541053693063578)
--(axis cs:282.64933125,0.542805472414753)
--(axis cs:282.7387125,0.546467963090855)
--(axis cs:282.9444375,0.548164949814348)
--(axis cs:283.11824375,0.551812642367894)
--(axis cs:283.21145,0.553452545772055)
--(axis cs:283.318625,0.55257754089283)
--(axis cs:283.45440625,0.555098478458747)
--(axis cs:284.0032375,0.557526999977101)
--(axis cs:284.1268125,0.556637652710643)
--(axis cs:284.1840125,0.558277041809792)
--(axis cs:284.2716,0.559838290813558)
--(axis cs:284.29376875,0.560818802393088)
--(axis cs:284.32293125,0.562320636888895)
--(axis cs:284.65510625,0.561485843849236)
--(axis cs:284.7924125,0.562929880822302)
--(axis cs:284.9527875,0.564297668036706)
--(axis cs:284.963225,0.565292277468438)
--(axis cs:285.1221375,0.566603133674507)
--(axis cs:285.17685,0.567838665209381)
--(axis cs:285.64829375,0.568804046879017)
--(axis cs:285.81040625,0.568078842711858)
--(axis cs:285.81733125,0.570630906338979)
--(axis cs:285.876075,0.571853014481902)
--(axis cs:285.89339375,0.573001661462577)
--(axis cs:285.9389125,0.574077507811554)
--(axis cs:285.98076875,0.575081330944216)
--(axis cs:286.04139375,0.576014018670143)
--(axis cs:286.1865375,0.575388333640173)
--(axis cs:286.274775,0.576278501706657)
--(axis cs:287.09346875,0.577100404075059)
--(axis cs:287.2347,0.579690653517504)
--(axis cs:287.33453125,0.579093116390471)
--(axis cs:287.52305,0.578464119149821)
--(axis cs:287.67913125,0.580983190576516)
--(axis cs:287.99495,0.5848503117868)
--(axis cs:288.411425,0.58569580036175)
--(axis cs:288.44844375,0.589541426335591)
--(axis cs:288.642375,0.593358954206991)
--(axis cs:288.76918125,0.594588140452887)
--(axis cs:288.89516875,0.597162156532895)
--(axis cs:288.9021375,0.599650604025411)
--(axis cs:288.91524375,0.603524553226659)
--(axis cs:289.1073125,0.604367320800928)
--(axis cs:289.64983125,0.608218568805113)
--(axis cs:289.7316375,0.609462408248597)
--(axis cs:289.78345,0.613298159856283)
--(axis cs:289.84324375,0.612622629291783)
--(axis cs:289.9768625,0.61640473188193)
--(axis cs:289.993825,0.617241779305379)
--(axis cs:290.01990625,0.619847147845824)
--(axis cs:290.27494375,0.62364206901022)
--(axis cs:290.4479875,0.624918878366479)
--(axis cs:290.8721625,0.625723402663113)
--(axis cs:291.3058125,0.628313409290668)
--(axis cs:291.3132125,0.62905941886499)
--(axis cs:291.369625,0.63288676552779)
--(axis cs:291.51054375,0.63544019699435)
--(axis cs:291.769575,0.636131248745639)
--(axis cs:291.95854375,0.637451683087484)
--(axis cs:292.01134375,0.641306731425368)
--(axis cs:292.09225625,0.643842627278455)
--(axis cs:292.1270375,0.646281446573108)
--(axis cs:292.71400625,0.648621228476595)
--(axis cs:292.96938125,0.649945950361603)
--(axis cs:292.9946125,0.650657571596597)
--(axis cs:293.227725,0.650123699247309)
--(axis cs:293.90416875,0.652415180541116)
--(axis cs:294.0144,0.654607487838407)
--(axis cs:294.2403,0.65861554232056)
--(axis cs:294.30094375,0.659966403558056)
--(axis cs:294.72273125,0.662112765566088)
--(axis cs:294.8070125,0.666147258491899)
--(axis cs:294.96144375,0.670156466482851)
--(axis cs:295.28635,0.674138525669104)
--(axis cs:295.381725,0.676282439554287)
--(axis cs:295.4971375,0.678314714964484)
--(axis cs:295.6312125,0.682338759278872)
--(axis cs:295.6429,0.684289925363563)
--(axis cs:295.93915,0.685124206592507)
--(axis cs:296.143975,0.685869899587071)
--(axis cs:296.36413125,0.686529064674634)
--(axis cs:297.22943125,0.687103916290872)
--(axis cs:297.4432,0.687596798076016)
--(axis cs:298.1564875,0.691631578043734)
--(axis cs:298.45463125,0.692039784796969)
--(axis cs:298.67500625,0.696042437492352)
--(axis cs:298.6967625,0.696364911015829)
--(axis cs:298.877625,0.696609636328636)
--(axis cs:298.96533125,0.696779526037053)
--(axis cs:299.03466875,0.698885780592765)
--(axis cs:299.15978125,0.699003052799645)
--(axis cs:299.3031625,0.700726898521224)
--(axis cs:299.54526875,0.702767815165543)
--(axis cs:299.7338625,0.702852733020116)
--(axis cs:299.74693125,0.706872986235907)
--(axis cs:299.84654375,0.706874999915941)
--(axis cs:300.1890375,0.708879057098348)
--(axis cs:300.7606625,0.71077241184135)
--(axis cs:300.9091375,0.714813779748642)
--(axis cs:301.20333125,0.716623391569045)
--(axis cs:301.66701875,0.716549947344011)
--(axis cs:301.6915875,0.716578819610387)
--(axis cs:301.7433,0.72059087560046)
--(axis cs:301.7481125,0.724574935740861)
--(axis cs:301.7626,0.726506443342721)
--(axis cs:302.06945,0.730495448422301)
--(axis cs:302.09626875,0.732374994139063)
--(axis cs:302.1112125,0.734166307312716)
--(axis cs:302.416575,0.738192081008102)
--(axis cs:302.4360375,0.738135407759864)
--(axis cs:302.68811875,0.740100371857189)
--(axis cs:302.831175,0.74194288607366)
--(axis cs:303.1118375,0.741861953115978)
--(axis cs:303.35625625,0.743608293607415)
--(axis cs:304.671975,0.747663185529271)
--(axis cs:304.68368125,0.747703052872917)
--(axis cs:305.06158125,0.75171459577868)
--(axis cs:305.10849375,0.751670610235057)
--(axis cs:305.2420875,0.755634254461548)
--(axis cs:305.50750625,0.757625331022859)
--(axis cs:305.910475,0.759524035598439)
--(axis cs:306.55923125,0.763531260945275)
--(axis cs:306.63579375,0.767505529638104)
--(axis cs:306.64433125,0.771443858093755)
--(axis cs:306.75116875,0.773365579208517)
--(axis cs:306.82605,0.777303691479461)
--(axis cs:307.0113875,0.777199722154489)
--(axis cs:307.151775,0.779208646110916)
--(axis cs:307.36873125,0.781114512071771)
--(axis cs:307.4343625,0.785078723434008)
--(axis cs:307.49683125,0.787028448675155)
--(axis cs:307.97543125,0.788829683411463)
--(axis cs:308.0665,0.792834069497002)
--(axis cs:308.26624375,0.79679969895338)
--(axis cs:308.28298125,0.798519613666962)
--(axis cs:308.41075,0.800080138162209)
--(axis cs:308.6624875,0.79998827883164)
--(axis cs:308.67265625,0.801431641254604)
--(axis cs:308.75971875,0.805426397089776)
--(axis cs:308.80586875,0.805512210245221)
--(axis cs:308.90179375,0.805406593842776)
--(axis cs:309.14330625,0.809320517694117)
--(axis cs:309.3100375,0.810739494923708)
--(axis cs:309.33609375,0.814634098622443)
--(axis cs:309.7848625,0.818479494556441)
--(axis cs:310.07505625,0.82089129781849)
--(axis cs:310.0781,0.822229555828375)
--(axis cs:310.44535,0.824558488255563)
--(axis cs:310.57894375,0.824677145262729)
--(axis cs:310.58465,0.826904016416513)
--(axis cs:311.02365,0.828181711045016)
--(axis cs:311.09993125,0.828263538920864)
--(axis cs:311.225075,0.828291069051352)
--(axis cs:311.42590625,0.832272392752291)
--(axis cs:311.66223125,0.833497728829391)
--(axis cs:311.8653,0.83345049446698)
--(axis cs:312.22469375,0.837385291848472)
--(axis cs:312.41568125,0.839727498859961)
--(axis cs:313.07093125,0.84195142536934)
--(axis cs:313.11763125,0.845969579841931)
--(axis cs:313.382725,0.848132119885931)
--(axis cs:313.571525,0.848288040426204)
--(axis cs:313.6117875,0.848197857819751)
--(axis cs:313.62051875,0.848317341979517)
--(axis cs:313.73875625,0.84970161789934)
--(axis cs:314.42066875,0.851829502976255)
--(axis cs:314.47800625,0.855892809084213)
--(axis cs:314.6604375,0.85991530912714)
--(axis cs:315.2053125,0.86203830855783)
--(axis cs:315.75539375,0.866080904604799)
--(axis cs:315.797875,0.867438072683524)
--(axis cs:315.90779375,0.86752421035232)
--(axis cs:315.95276875,0.869634596282265)
--(axis cs:316.0472,0.870887250219135)
--(axis cs:316.15466875,0.874984068874796)
--(axis cs:316.279375,0.877058285780584)
--(axis cs:316.45526875,0.87898617485352)
--(axis cs:316.82431875,0.883174799905098)
--(axis cs:316.9356375,0.884351592154617)
--(axis cs:317.43488125,0.886230142265826)
--(axis cs:318.11813125,0.89047109933618)
--(axis cs:318.176825,0.892249608059497)
--(axis cs:318.2912,0.896522547294154)
--(axis cs:318.3443375,0.896627306292012)
--(axis cs:318.36229375,0.898330239718999)
--(axis cs:318.44746875,0.902602034776277)
--(axis cs:319.95865,0.90684160533963)
--(axis cs:320.074575,0.908480476773332)
--(axis cs:320.35461875,0.912748153684092)
--(axis cs:320.66931875,0.914241557252135)
--(axis cs:320.81719375,0.915522056726654)
--(axis cs:322.1839875,0.919858866628186)
--(axis cs:322.6694875,0.920958266472236)
--(axis cs:322.71835625,0.922545793878552)
--(axis cs:322.743775,0.922978381577135)
--(axis cs:322.85586875,0.927359497809019)
--(axis cs:323.24098125,0.928401164675795)
--(axis cs:323.406975,0.929878904878406)
--(axis cs:323.44391875,0.930764752722444)
--(axis cs:323.6051125,0.93143427865793)
--(axis cs:323.91588125,0.931900636366005)
--(axis cs:325.46,0.936335834211698)
--(axis cs:325.54173125,0.940757393698741)
--(axis cs:326.3194625,0.945161366299915)
--(axis cs:326.49980625,0.949542158610731)
--(axis cs:327.32176875,0.953891607696999)
--(axis cs:327.33996875,0.955616917261141)
--(axis cs:328.319175,0.960044520184238)
--(axis cs:329.744025,0.964445510035249)
--(axis cs:330.2182125,0.965840154361936)
--(axis cs:331.800825,0.966530514855771)
--(axis cs:334.4997375,0.970984853354196)
--(axis cs:336.99795625,0.975414802785638)
--(axis cs:338.06770625,0.979800952549687)
--(axis cs:340.1036,0.980635704529447)
--(axis cs:340.4442625,0.984984436184279)
--(axis cs:340.98693125,0.986466165413534)
--(axis cs:346.76365625,0.990977443609023)
--(axis cs:347.1992125,0.995488721804511)
--(axis cs:347.8459125,1)
--(axis cs:347.8459125,1)
--(axis cs:347.8459125,1)
--(axis cs:347.1992125,1.0015037593985)
--(axis cs:346.76365625,1.00300751879699)
--(axis cs:340.98693125,1.00451127819549)
--(axis cs:340.4442625,1.00260317691627)
--(axis cs:340.1036,1.00394438977411)
--(axis cs:338.06770625,1.00188059102923)
--(axis cs:336.99795625,1.00325922199629)
--(axis cs:334.4997375,1.00468165263074)
--(axis cs:331.800825,1.00612847233217)
--(axis cs:330.2182125,1.0037653977115)
--(axis cs:329.744025,1.00177021152971)
--(axis cs:328.319175,1.00316368258373)
--(axis cs:327.33996875,1.00458376670984)
--(axis cs:327.32176875,1.0029192457655)
--(axis cs:326.49980625,1.00426117605478)
--(axis cs:326.3194625,1.0056344495686)
--(axis cs:325.54173125,1.00703090337278)
--(axis cs:325.46,1.00844494406283)
--(axis cs:323.91588125,1.00987262311154)
--(axis cs:323.6051125,1.00741927279041)
--(axis cs:323.44391875,1.0051690906967)
--(axis cs:323.406975,1.00313523051154)
--(axis cs:323.24098125,1.00122314020568)
--(axis cs:322.85586875,0.999345099043259)
--(axis cs:322.743775,1.00071869647815)
--(axis cs:322.71835625,0.998097849062229)
--(axis cs:322.6694875,0.99629554596007)
--(axis cs:322.1839875,0.994475237774923)
--(axis cs:320.81719375,0.995804528879463)
--(axis cs:320.66931875,0.994165320324785)
--(axis cs:320.35461875,0.99273901586363)
--(axis cs:320.074575,0.993999173977398)
--(axis cs:319.95865,0.992718337381903)
--(axis cs:318.44746875,0.993950389148264)
--(axis cs:318.36229375,0.995214665408549)
--(axis cs:318.3443375,0.993997890806339)
--(axis cs:318.2912,0.991204099079559)
--(axis cs:318.176825,0.992469519517224)
--(axis cs:318.11813125,0.991328320211344)
--(axis cs:317.43488125,0.992561758484705)
--(axis cs:316.9356375,0.991520600566717)
--(axis cs:316.82431875,0.989307562307762)
--(axis cs:316.45526875,0.990488668562346)
--(axis cs:316.279375,0.989496849606086)
--(axis cs:316.15466875,0.988651358482677)
--(axis cs:316.0472,0.989740658341345)
--(axis cs:315.95276875,0.987603481769741)
--(axis cs:315.90779375,0.986794159670488)
--(axis cs:315.797875,0.983981746614647)
--(axis cs:315.75539375,0.981949084184898)
--(axis cs:315.2053125,0.982984161434874)
--(axis cs:314.6604375,0.982187452836367)
--(axis cs:314.47800625,0.983202434082302)
--(axis cs:314.42066875,0.984258221393267)
--(axis cs:313.73875625,0.983466398440985)
--(axis cs:313.62051875,0.981460843852333)
--(axis cs:313.6117875,0.978681777287462)
--(axis cs:313.571525,0.975538159566505)
--(axis cs:313.382725,0.97279552938214)
--(axis cs:313.11763125,0.972038361396943)
--(axis cs:313.07093125,0.973048997072541)
--(axis cs:312.41568125,0.972353215552723)
--(axis cs:312.22469375,0.971775714535015)
--(axis cs:311.8653,0.972702993119515)
--(axis cs:311.66223125,0.9696023236426)
--(axis cs:311.42590625,0.967437829211225)
--(axis cs:311.225075,0.968411634115172)
--(axis cs:311.09993125,0.965385729131157)
--(axis cs:311.02365,0.962569006282367)
--(axis cs:310.58465,0.960456870402395)
--(axis cs:310.57894375,0.959764033526982)
--(axis cs:310.44535,0.956984139809511)
--(axis cs:310.0781,0.956393364207501)
--(axis cs:310.07505625,0.954341791708911)
--(axis cs:309.7848625,0.953833886941764)
--(axis cs:309.33609375,0.954671764078769)
--(axis cs:309.3100375,0.955558848980511)
--(axis cs:309.14330625,0.953587995701628)
--(axis cs:308.90179375,0.954494400755976)
--(axis cs:308.80586875,0.951335349239027)
--(axis cs:308.75971875,0.948522611669835)
--(axis cs:308.67265625,0.949509848708014)
--(axis cs:308.6624875,0.947563380622504)
--(axis cs:308.41075,0.944418086177432)
--(axis cs:308.28298125,0.942588780164204)
--(axis cs:308.26624375,0.940918864369311)
--(axis cs:308.0665,0.941876975028697)
--(axis cs:307.97543125,0.942873842317243)
--(axis cs:307.49683125,0.941285246545076)
--(axis cs:307.4343625,0.939845141277749)
--(axis cs:307.36873125,0.940801833842993)
--(axis cs:307.151775,0.939787991774651)
--(axis cs:307.0113875,0.938877207701881)
--(axis cs:306.82605,0.935719803262405)
--(axis cs:306.75116875,0.936650396736357)
--(axis cs:306.64433125,0.935182287342644)
--(axis cs:306.63579375,0.936113097001303)
--(axis cs:306.55923125,0.937079846897139)
--(axis cs:305.910475,0.938079553446983)
--(axis cs:305.50750625,0.937058549993366)
--(axis cs:305.2420875,0.93612991852548)
--(axis cs:305.10849375,0.937086043954978)
--(axis cs:305.06158125,0.934143507686718)
--(axis cs:304.68368125,0.935147531795488)
--(axis cs:304.671975,0.932288848414496)
--(axis cs:303.35625625,0.93333622153936)
--(axis cs:303.1118375,0.931692731522322)
--(axis cs:302.831175,0.928558363450136)
--(axis cs:302.68811875,0.927011047158133)
--(axis cs:302.4360375,0.925586180746984)
--(axis cs:302.416575,0.922476072384241)
--(axis cs:302.1112125,0.923494327282635)
--(axis cs:302.09626875,0.922365932427091)
--(axis cs:302.06945,0.921325770114655)
--(axis cs:301.7626,0.922307256397243)
--(axis cs:301.7481125,0.921319055969906)
--(axis cs:301.7433,0.922295597313315)
--(axis cs:301.6915875,0.923300134506395)
--(axis cs:301.66701875,0.920275571658267)
--(axis cs:301.20333125,0.917303576708596)
--(axis cs:300.9091375,0.915723358020525)
--(axis cs:300.7606625,0.916757207130824)
--(axis cs:300.1890375,0.915260731365351)
--(axis cs:299.84654375,0.913874958039284)
--(axis cs:299.74693125,0.910823536604814)
--(axis cs:299.7338625,0.911836271023613)
--(axis cs:299.54526875,0.908867753763681)
--(axis cs:299.3031625,0.907518839899526)
--(axis cs:299.15978125,0.906322977591908)
--(axis cs:299.03466875,0.903386814684284)
--(axis cs:298.96533125,0.902103238731522)
--(axis cs:298.877625,0.899219693325435)
--(axis cs:298.6967625,0.896410983523738)
--(axis cs:298.67500625,0.893680021932711)
--(axis cs:298.45463125,0.894675155831101)
--(axis cs:298.1564875,0.892029927469832)
--(axis cs:297.4432,0.893057188640558)
--(axis cs:297.22943125,0.890496635311199)
--(axis cs:296.36413125,0.888018051812932)
--(axis cs:296.143975,0.885623781785992)
--(axis cs:295.93915,0.883316039666052)
--(axis cs:295.6429,0.881096885780493)
--(axis cs:295.6312125,0.879658221356709)
--(axis cs:295.4971375,0.880674746874104)
--(axis cs:295.381725,0.879317191775827)
--(axis cs:295.28635,0.878071275152535)
--(axis cs:294.96144375,0.879045815541796)
--(axis cs:294.8070125,0.880047504735755)
--(axis cs:294.72273125,0.881074478864573)
--(axis cs:294.30094375,0.879831010364131)
--(axis cs:294.2403,0.87826216357243)
--(axis cs:294.0144,0.879262699257591)
--(axis cs:293.90416875,0.878065176046406)
--(axis cs:293.227725,0.876966826831739)
--(axis cs:292.9946125,0.873534403757813)
--(axis cs:292.96938125,0.871192589878304)
--(axis cs:292.71400625,0.869597603734114)
--(axis cs:292.1270375,0.868547555129127)
--(axis cs:292.09225625,0.867596543915305)
--(axis cs:292.01134375,0.866742609259918)
--(axis cs:291.95854375,0.86759013880081)
--(axis cs:291.769575,0.865990865113458)
--(axis cs:291.51054375,0.863628481750242)
--(axis cs:291.369625,0.862792082708328)
--(axis cs:291.3132125,0.863611910574136)
--(axis cs:291.3058125,0.861304485033954)
--(axis cs:290.8721625,0.860504661153034)
--(axis cs:290.4479875,0.858255750335164)
--(axis cs:290.27494375,0.856612851662226)
--(axis cs:290.01990625,0.857400254029629)
--(axis cs:289.993825,0.8566157920616)
--(axis cs:289.9768625,0.854399404370546)
--(axis cs:289.84324375,0.855173988163699)
--(axis cs:289.78345,0.851599906874562)
--(axis cs:289.7316375,0.852428139685256)
--(axis cs:289.64983125,0.850752271099542)
--(axis cs:289.1073125,0.851596000306735)
--(axis cs:288.91524375,0.849385332766501)
--(axis cs:288.9021375,0.850251763170756)
--(axis cs:288.89516875,0.849350380154798)
--(axis cs:288.76918125,0.848534565726331)
--(axis cs:288.642375,0.846844043943029)
--(axis cs:288.44844375,0.847654053017437)
--(axis cs:288.411425,0.848492160194286)
--(axis cs:287.99495,0.846284213654732)
--(axis cs:287.67913125,0.847143816068023)
--(axis cs:287.52305,0.846273056986244)
--(axis cs:287.33453125,0.842745509020956)
--(axis cs:287.2347,0.839249421169285)
--(axis cs:287.09346875,0.838449840103256)
--(axis cs:286.274775,0.836218307357154)
--(axis cs:286.1865375,0.834055040309135)
--(axis cs:286.04139375,0.830530804554526)
--(axis cs:285.98076875,0.82841005716595)
--(axis cs:285.9389125,0.826360445184108)
--(axis cs:285.89339375,0.824382856418581)
--(axis cs:285.876075,0.822478068284753)
--(axis cs:285.81733125,0.820646741313172)
--(axis cs:285.81040625,0.819808974431818)
--(axis cs:285.64829375,0.816185219540022)
--(axis cs:285.17685,0.81423089318046)
--(axis cs:285.1221375,0.81241298960083)
--(axis cs:284.963225,0.810670410692395)
--(axis cs:284.9527875,0.808745312094931)
--(axis cs:284.7924125,0.807059664194831)
--(axis cs:284.65510625,0.805450266053392)
--(axis cs:284.32293125,0.801716922289096)
--(axis cs:284.29376875,0.800165321670399)
--(axis cs:284.2716,0.798226125220732)
--(axis cs:284.1840125,0.796733939109994)
--(axis cs:284.1268125,0.79531989309464)
--(axis cs:284.0032375,0.791531995103544)
--(axis cs:283.45440625,0.790570686113424)
--(axis cs:283.318625,0.789701793170866)
--(axis cs:283.21145,0.785928237567003)
--(axis cs:283.11824375,0.78451470585666)
--(axis cs:282.9444375,0.785154879613214)
--(axis cs:282.7387125,0.783798431222203)
--(axis cs:282.64933125,0.784453403101312)
--(axis cs:282.5227375,0.783151747337984)
--(axis cs:282.4809375,0.781083673328537)
--(axis cs:282.4544,0.779841513640504)
--(axis cs:282.15294375,0.776051948484044)
--(axis cs:281.68234375,0.776712591981843)
--(axis cs:281.442225,0.775510018071494)
--(axis cs:281.31234375,0.773439029146488)
--(axis cs:281.1342375,0.77239623867792)
--(axis cs:281.13098125,0.770375739913451)
--(axis cs:280.71408125,0.766556111374936)
--(axis cs:280.5180375,0.767204266571115)
--(axis cs:280.2477,0.765215349753653)
--(axis cs:280.0705625,0.765891078259507)
--(axis cs:280.0655625,0.766601448692273)
--(axis cs:279.5884875,0.765317052708136)
--(axis cs:279.409,0.764107059252362)
--(axis cs:279.29220625,0.762972089777276)
--(axis cs:279.1163125,0.759186355916029)
--(axis cs:279.07713125,0.758016855815878)
--(axis cs:279.032,0.756940414421741)
--(axis cs:278.67564375,0.755822365995463)
--(axis cs:278.6362,0.754812165008201)
--(axis cs:278.566275,0.751013687571321)
--(axis cs:278.533225,0.750086050696514)
--(axis cs:278.21974375,0.748985264943553)
--(axis cs:278.15803125,0.748121789407738)
--(axis cs:278.09725625,0.747344434428083)
--(axis cs:278.0091125,0.746269242033077)
--(axis cs:277.935925,0.745552174334851)
--(axis cs:277.805025,0.745966318690568)
--(axis cs:277.71741875,0.743755745082489)
--(axis cs:277.21370625,0.743072546707415)
--(axis cs:277.01073125,0.740910648139169)
--(axis cs:276.6242375,0.738811655329462)
--(axis cs:276.46220625,0.738181859741935)
--(axis cs:276.44388125,0.737631801755774)
--(axis cs:276.34514375,0.735568230515367)
--(axis cs:275.8143875,0.7358903750277)
--(axis cs:275.377,0.732004455075574)
--(axis cs:274.9143625,0.728138050099878)
--(axis cs:274.5655625,0.724292302300154)
--(axis cs:274.4992125,0.723779741126836)
--(axis cs:274.36665,0.723347093808183)
--(axis cs:273.977475,0.722991990202525)
--(axis cs:273.79788125,0.723297571756807)
--(axis cs:273.7938375,0.722978563703184)
--(axis cs:273.27610625,0.71919006465624)
--(axis cs:273.106975,0.717824402368312)
--(axis cs:273.01966875,0.714044559721912)
--(axis cs:272.7874125,0.714367590590303)
--(axis cs:272.76939375,0.713039869696881)
--(axis cs:272.496,0.713386312410684)
--(axis cs:272.28945,0.7121093359569)
--(axis cs:272.162725,0.710903181645902)
--(axis cs:272.0557625,0.70976733032339)
--(axis cs:272.001275,0.708701155817527)
--(axis cs:271.8466375,0.708254113767768)
--(axis cs:271.77398125,0.704476926113357)
--(axis cs:271.43296875,0.700722992107518)
--(axis cs:271.3461625,0.699685225024841)
--(axis cs:271.22605,0.698717726697967)
--(axis cs:271.14584375,0.694972299926213)
--(axis cs:271.01775,0.694068136150888)
--(axis cs:270.95286875,0.691602561371789)
--(axis cs:270.863775,0.687840414133513)
--(axis cs:270.80040625,0.685399743090956)
--(axis cs:270.46249375,0.681626589691176)
--(axis cs:270.330225,0.680756754814448)
--(axis cs:270.02025,0.678329200091321)
--(axis cs:269.71876875,0.674538733319491)
--(axis cs:269.27770625,0.672138492014137)
--(axis cs:269.07270625,0.672372030885379)
--(axis cs:268.4604125,0.668585767403582)
--(axis cs:268.429175,0.664825180894364)
--(axis cs:267.994425,0.664295420295696)
--(axis cs:267.78686875,0.661869880262178)
--(axis cs:267.70694375,0.662143370035909)
--(axis cs:267.64608125,0.659779385072319)
--(axis cs:267.0503125,0.658824858004946)
--(axis cs:266.955925,0.656512882742936)
--(axis cs:266.9550625,0.65267878291776)
--(axis cs:266.381325,0.648869234773066)
--(axis cs:266.0012125,0.648327157632671)
--(axis cs:265.87363125,0.644545910917269)
--(axis cs:265.5665,0.644844106002866)
--(axis cs:265.4847,0.642471109135053)
--(axis cs:265.3440625,0.642816123032897)
--(axis cs:265.259875,0.640507704956442)
--(axis cs:264.31545625,0.6399493494107)
--(axis cs:263.9336375,0.636158767886447)
--(axis cs:263.3580375,0.632395287425125)
--(axis cs:262.79175,0.630069214804728)
--(axis cs:262.43425625,0.628970877077894)
--(axis cs:262.26863125,0.629324294406312)
--(axis cs:261.67961875,0.62555915721094)
--(axis cs:261.5160875,0.621823079801225)
--(axis cs:261.42756875,0.619469152419164)
--(axis cs:261.22671875,0.618387615620826)
--(axis cs:260.58931875,0.618798838915481)
--(axis cs:260.26238125,0.615062925982381)
--(axis cs:260.0215125,0.612721163236357)
--(axis cs:259.51668125,0.611668138713958)
--(axis cs:259.37701875,0.610702723755298)
--(axis cs:259.1408625,0.611118648033305)
--(axis cs:258.2662,0.6103729868044)
--(axis cs:257.9207625,0.608050701649705)
--(axis cs:257.78280625,0.608470792589347)
--(axis cs:257.7763125,0.607767034648849)
--(axis cs:257.77546875,0.604001535790752)
--(axis cs:257.65869375,0.603393994603499)
--(axis cs:257.44713125,0.599657926628639)
--(axis cs:257.44241875,0.598590551491439)
--(axis cs:257.00375,0.59760892409056)
--(axis cs:256.76089375,0.597039283344366)
--(axis cs:256.41723125,0.593314253159831)
--(axis cs:256.39378125,0.590864507681532)
--(axis cs:255.49354375,0.591203649904821)
--(axis cs:255.21531875,0.58882218721959)
--(axis cs:255.08305,0.587822924558164)
--(axis cs:255.07441875,0.587250733451931)
--(axis cs:254.79224375,0.584911720282422)
--(axis cs:253.8210875,0.582646517193845)
--(axis cs:253.61468125,0.582141858084415)
--(axis cs:253.13985625,0.582399909779043)
--(axis cs:253.02083125,0.578577984999446)
--(axis cs:252.51934375,0.574782901060006)
--(axis cs:252.2569,0.575135103570042)
--(axis cs:251.9225,0.575539632326391)
--(axis cs:251.4312,0.573238598066136)
--(axis cs:251.34423125,0.572103945746273)
--(axis cs:251.28075625,0.571054956974)
--(axis cs:251.24275,0.567268430851406)
--(axis cs:250.46301875,0.566661737938921)
--(axis cs:250.37075625,0.564345944780004)
--(axis cs:250.22765,0.560548795316114)
--(axis cs:249.24670625,0.559519014850086)
--(axis cs:249.1250375,0.559873193614754)
--(axis cs:248.38813125,0.556115261209422)
--(axis cs:248.3055625,0.552387927486588)
--(axis cs:248.0408125,0.55179347142895)
--(axis cs:248.00303125,0.548099012878981)
--(axis cs:247.18355625,0.544439190742663)
--(axis cs:246.79770625,0.541951951406095)
--(axis cs:246.2752375,0.538282836130304)
--(axis cs:246.18166875,0.538749238117865)
--(axis cs:245.48211875,0.535140691184201)
--(axis cs:244.750475,0.531573021928484)
--(axis cs:244.5431875,0.528049135708006)
--(axis cs:244.31030625,0.528637361131313)
--(axis cs:243.71824375,0.529275452587963)
--(axis cs:242.64851875,0.526680051228333)
--(axis cs:242.333525,0.524163792895702)
--(axis cs:241.6399125,0.520637037197951)
--(axis cs:241.6178375,0.518155850347892)
--(axis cs:241.5804,0.515760282786985)
--(axis cs:241.57294375,0.512184167152361)
--(axis cs:240.754675,0.5086546670443)
--(axis cs:240.49210625,0.509427208003224)
--(axis cs:240.34890625,0.50597715480244)
--(axis cs:239.94776875,0.502581057927722)
--(axis cs:239.7539625,0.49924287354359)
--(axis cs:239.55669375,0.498428648158612)
--(axis cs:239.17999375,0.4958564705757)
--(axis cs:237.52814375,0.492516015685635)
--(axis cs:237.016375,0.489239320519485)
--(axis cs:236.8481375,0.486652659093252)
--(axis cs:236.45125625,0.485919237351429)
--(axis cs:235.942375,0.483411336697796)
--(axis cs:235.85158125,0.480081736128201)
--(axis cs:235.7228375,0.477620489356134)
--(axis cs:235.651375,0.47430332532007)
--(axis cs:235.57686875,0.47189349286463)
--(axis cs:235.5344625,0.468591603636961)
--(axis cs:234.4493375,0.465366017724756)
--(axis cs:233.8961,0.464682404073996)
--(axis cs:233.52926875,0.461527994394851)
--(axis cs:233.336325,0.460992896090183)
--(axis cs:233.1557625,0.457916893812812)
--(axis cs:233.1187375,0.455342871832175)
--(axis cs:232.73810625,0.452296687124217)
--(axis cs:232.18911875,0.449778943367503)
--(axis cs:232.1458875,0.44738620868042)
--(axis cs:232.0043625,0.445124463722086)
--(axis cs:231.37375625,0.441991129674686)
--(axis cs:231.35318125,0.439608317224611)
--(axis cs:231.20196875,0.440561053214063)
--(axis cs:230.32834375,0.439960624160883)
--(axis cs:230.2021625,0.437692727821612)
--(axis cs:229.5289625,0.435376703881137)
--(axis cs:229.11400625,0.433212097773493)
--(axis cs:227.43801875,0.429951806842069)
--(axis cs:227.0896625,0.430882902649527)
--(axis cs:226.87304375,0.42880216553349)
--(axis cs:226.65905,0.425616300812722)
--(axis cs:226.35163125,0.424960556063417)
--(axis cs:225.2534625,0.422948052110062)
--(axis cs:224.91988125,0.41979300598647)
--(axis cs:224.40853125,0.416741967035043)
--(axis cs:224.31285625,0.413804665771985)
--(axis cs:223.6438125,0.410991257227431)
--(axis cs:223.45575,0.410431491367856)
--(axis cs:223.38575,0.407625146896887)
--(axis cs:223.23878125,0.404846423107411)
--(axis cs:222.80150625,0.40220824357074)
--(axis cs:221.99958125,0.399721451316359)
--(axis cs:219.93578125,0.397396435464578)
--(axis cs:219.8628875,0.395242714742169)
--(axis cs:219.27528125,0.394744158337412)
--(axis cs:219.1263375,0.391675364416884)
--(axis cs:218.9422125,0.392562461679273)
--(axis cs:218.6874875,0.393517415468561)
--(axis cs:218.46910625,0.394530528554147)
--(axis cs:218.42019375,0.392410069583023)
--(axis cs:218.33833125,0.389503320268295)
--(axis cs:217.8595875,0.390586889855954)
--(axis cs:217.82858125,0.387837493767048)
--(axis cs:217.38151875,0.385745762703065)
--(axis cs:216.6786375,0.383815145306768)
--(axis cs:216.13163125,0.381090158608196)
--(axis cs:216.123025,0.380177540481113)
--(axis cs:214.89236875,0.381233021637308)
--(axis cs:214.43174375,0.378636287446254)
--(axis cs:213.51075,0.376185536318135)
--(axis cs:213.1189125,0.373030277795096)
--(axis cs:213.08921875,0.372153128431261)
--(axis cs:211.98424375,0.373223809397562)
--(axis cs:211.536575,0.372464700406262)
--(axis cs:208.185,0.369432573417723)
--(axis cs:207.89909375,0.367227389203298)
--(axis cs:206.7972625,0.368275376434405)
--(axis cs:206.02245625,0.365345931976914)
--(axis cs:205.2250125,0.362563979981562)
--(axis cs:204.81738125,0.359857259245864)
--(axis cs:204.04885,0.3610165570113)
--(axis cs:202.518925,0.358770268523838)
--(axis cs:202.341075,0.356679786155412)
--(axis cs:201.7263875,0.354751171809511)
--(axis cs:201.39740625,0.353756094149287)
--(axis cs:201.129925,0.351949163830651)
--(axis cs:201.04131875,0.349143324882387)
--(axis cs:199.82425625,0.346099272920216)
--(axis cs:198.715875,0.34334697960939)
--(axis cs:198.70228125,0.34154763046699)
--(axis cs:198.5968,0.339932165566295)
--(axis cs:197.97273125,0.338928697378093)
--(axis cs:197.0591875,0.336184825779328)
--(axis cs:195.63091875,0.337197946598458)
--(axis cs:195.3125875,0.334626678730188)
--(axis cs:194.3726625,0.33369675863632)
--(axis cs:192.40331875,0.330388254906473)
--(axis cs:192.0471375,0.331423026533511)
--(axis cs:191.30249375,0.332509803935256)
--(axis cs:190.87970625,0.330719543463628)
--(axis cs:190.5914,0.327575120088782)
--(axis cs:190.5818125,0.325900367381541)
--(axis cs:190.39605,0.324400616523661)
--(axis cs:190.32241875,0.325473289981101)
--(axis cs:190.16434375,0.322404824274029)
--(axis cs:189.8390875,0.320988201916337)
--(axis cs:189.76513125,0.319734960438941)
--(axis cs:189.653,0.318708227455032)
--(axis cs:189.58455,0.317360566073542)
--(axis cs:189.47914375,0.316179830418847)
--(axis cs:189.42703125,0.313176499856714)
--(axis cs:189.184025,0.310302944493404)
--(axis cs:189.13085625,0.306981866457737)
--(axis cs:188.6887,0.305869999262334)
--(axis cs:188.576925,0.304818393967396)
--(axis cs:188.50329375,0.301565657623315)
--(axis cs:188.27903125,0.302405909659982)
--(axis cs:187.833875,0.30331777895622)
--(axis cs:187.42385,0.302294824962541)
--(axis cs:187.16445625,0.29921763180879)
--(axis cs:186.93395625,0.300139030692854)
--(axis cs:186.7642125,0.298845271199758)
--(axis cs:186.5335375,0.2997779682985)
--(axis cs:186.5335375,0.2997779682985)
--(axis cs:186.45990625,0.295630791245461)
--(axis cs:185.97625,0.294567671575161)
--(axis cs:185.69064375,0.29338780788068)
--(axis cs:185.6496375,0.290158741839046)
--(axis cs:185.20938125,0.287177425089645)
--(axis cs:184.42124375,0.286163913532877)
--(axis cs:184.231275,0.285310748400266)
--(axis cs:183.89773125,0.284612420112426)
--(axis cs:183.807925,0.28406234038051)
--(axis cs:182.96975,0.283653101527359)
--(axis cs:182.93041875,0.283376736861016)
--(axis cs:182.86739375,0.280415006752353)
--(axis cs:181.81584375,0.280885034923089)
--(axis cs:180.72630625,0.281444286614031)
--(axis cs:180.0661375,0.278632659781411)
--(axis cs:179.7437375,0.27927972606335)
--(axis cs:179.576725,0.276609893041063)
--(axis cs:179.2164875,0.274082180678205)
--(axis cs:179.08671875,0.273633575242209)
--(axis cs:178.70893125,0.274282443689188)
--(axis cs:176.92811875,0.272522144707338)
--(axis cs:176.8456,0.273203463716019)
--(axis cs:175.0324125,0.270744974665354)
--(axis cs:173.876875,0.267174029344878)
--(axis cs:172.4584875,0.266642071155217)
--(axis cs:171.538425,0.26623485460203)
--(axis cs:171.29595625,0.265946072877556)
--(axis cs:168.9387,0.26413158651535)
--(axis cs:167.89090625,0.262503158699483)
--(axis cs:167.61820625,0.258919581590083)
--(axis cs:167.09126875,0.258672758330031)
--(axis cs:166.3009,0.25516494301066)
--(axis cs:164.06926875,0.255039686978399)
--(axis cs:164.0395,0.253440065190516)
--(axis cs:163.11809375,0.249977733484805)
--(axis cs:162.35215,0.247139124423004)
--(axis cs:161.59419375,0.245657536373261)
--(axis cs:160.2388125,0.242151862649678)
--(axis cs:158.6133875,0.240840154713678)
--(axis cs:157.5554375,0.237970087238191)
--(axis cs:157.07925625,0.236828221645552)
--(axis cs:157.03599375,0.237080319541789)
--(axis cs:156.9554,0.234314303868613)
--(axis cs:156.53883125,0.233275730045907)
--(axis cs:156.45669375,0.230619726546777)
--(axis cs:156.3216625,0.228113703567482)
--(axis cs:156.0899125,0.225765988818512)
--(axis cs:155.21610625,0.221848788042446)
--(axis cs:154.59775625,0.219589701325467)
--(axis cs:154.29371875,0.217509640260394)
--(axis cs:153.80066875,0.215614694621712)
--(axis cs:152.98341875,0.215837784463513)
--(axis cs:152.8074375,0.211791101198847)
--(axis cs:151.45691875,0.207784812529193)
--(axis cs:150.03386875,0.205916067633175)
--(axis cs:149.97746875,0.204252749181431)
--(axis cs:149.50435625,0.200160563543254)
--(axis cs:148.759775,0.198656290375264)
--(axis cs:147.7462875,0.194549630757684)
--(axis cs:147.5688125,0.193828300136812)
--(axis cs:146.215525,0.192445701335405)
--(axis cs:144.24123125,0.190865972005168)
--(axis cs:142.8004875,0.189566834958302)
--(axis cs:142.5354375,0.185352900677093)
--(axis cs:141.5374625,0.181165400215644)
--(axis cs:138.7473,0.179793615108485)
--(axis cs:136.5437875,0.175584236494937)
--(axis cs:130.75503125,0.174420299949056)
--(axis cs:129.49155625,0.173584159927236)
--(axis cs:125.9393625,0.172624444132766)
--(axis cs:122.23675,0.168386005947011)
--(axis cs:121.27776875,0.16778554839511)
--(axis cs:119.7893875,0.163592192574699)
--(axis cs:119.36071875,0.163579144060029)
--(axis cs:118.93455,0.159486076667289)
--(axis cs:118.3376125,0.155452626476434)
--(axis cs:117.5535125,0.151497805726314)
--(axis cs:116.09691875,0.150463142010205)
--(axis cs:115.313425,0.149754895050546)
--(axis cs:106.2975625,0.145841629179721)
--(axis cs:104.12789375,0.142050404714578)
--(axis cs:96.8082125,0.138427600016413)
--(axis cs:96.60535,0.135039583803111)
--(axis cs:96.0435625,0.131977801062657)
--(axis cs:91.0758875,0.129356864177557)
--(axis cs:85.16385625,0.127294216673736)
--(axis cs:84.52851875,0.125866764696824)
--(axis cs:78.815625,0.125070044170287)
--(axis cs:76.61355625,0.124820855516413)
--(axis cs:68.47125625,0.123460445097021)
--(axis cs:64.341025,0.11905626749496)
--(axis cs:56.6651875,0.119197965940533)
--(axis cs:43.2113,0.118759258746685)
--(axis cs:42.284971875,0.117098099228551)
--(axis cs:39.87496875,0.115832469989556)
--(axis cs:38.61333125,0.114561262976018)
--(axis cs:34.4459375,0.110023684507434)
--(axis cs:29.62428125,0.109267987606546)
--(axis cs:28.57269375,0.10872932976212)
--(axis cs:25.3843,0.104257988587697)
--(axis cs:21.38715,0.104408159369152)
--(axis cs:20.44059375,0.103767701216016)
--(axis cs:18.66430625,0.103650871382641)
--(axis cs:17.25978125,0.102566570651454)
--(axis cs:16.74245,0.102456851700181)
--(axis cs:16.553525,0.101698760124868)
--(axis cs:16.53774375,0.101418048583678)
--(axis cs:15.702575,0.0973762769810393)
--(axis cs:15.39419375,0.0975373211562672)
--(axis cs:14.85600625,0.0972656577760822)
--(axis cs:14.47724375,0.0945085747686889)
--(axis cs:13.8433125,0.0904913366274477)
--(axis cs:13.60225625,0.0867123140874406)
--(axis cs:13.3715,0.083314240247809)
--(axis cs:12.98933125,0.083848956030265)
--(axis cs:12.95674375,0.0824375862634689)
--(axis cs:12.78978125,0.0794814019242781)
--(axis cs:12.61533125,0.0771957497012988)
--(axis cs:12.58291875,0.0757172765224535)
--(axis cs:12.48969375,0.0710964173384763)
--(axis cs:10.96155625,0.0719382663109123)
--(axis cs:10.84058125,0.0710127584754965)
--(axis cs:10.7890125,0.0708058631784525)
--(axis cs:9.84186875,0.0711234173881918)
--(axis cs:9.82304375,0.0712347642620987)
--(axis cs:8.9092625,0.0694515578747995)
--(axis cs:8.83765,0.0671328756394352)
--(axis cs:8.729846875,0.0674500750512905)
--(axis cs:8.05229375,0.0633238277800162)
--(axis cs:7.56318125,0.059666999537512)
--(axis cs:7.3840125,0.0577777023981716)
--(axis cs:7.0047875,0.0566683372164735)
--(axis cs:6.98895,0.056265681249958)
--(axis cs:6.8616,0.0565435783712245)
--(axis cs:6.7597625,0.0563809743411462)
--(axis cs:6.66495625,0.0566338211785546)
--(axis cs:6.26596875,0.0566874908507359)
--(axis cs:6.23501875,0.0532889689651983)
--(axis cs:5.889334375,0.0536608339766719)
--(axis cs:5.76871875,0.0505374316262509)
--(axis cs:5.716940625,0.048852213795827)
--(axis cs:5.53383125,0.0455193465732994)
--(axis cs:5.522421875,0.0427750808581026)
--(axis cs:5.520859375,0.0407441078741901)
--(axis cs:5.36450625,0.0394733575206901)
--(axis cs:5.0285625,0.0376786547775354)
--(axis cs:4.772825,0.0334947452724026)
--(axis cs:4.5290875,0.0294250862908075)
--(axis cs:4.03299375,0.0255924190075333)
--(axis cs:3.8271390625,0.0265041117978325)
--(axis cs:3.77386875,0.024563905228422)
--(axis cs:3.35249583333333,0.0211735246662973)
--(axis cs:3.059103125,0.0200296134715451)
--(axis cs:2.38963125,0.0185252294095965)
--(axis cs:2.0062,0.018161449481929)
--(axis cs:1.68803125,0.0149303136202467)
--(axis cs:1.216765,0.0117024044665267)
--(axis cs:0.955311805555556,0.0105889362502956)
--(axis cs:0.608770955882353,0.0070363911174112)
--(axis cs:0,0.00437956204379562)
--cycle;


\addplot [semithick, steelblue31119180]
table {%
0 0.00145985401459854
0.608770955882353 0.00315476926883583
0.955311805555556 0.00461462328343437
1.216765 0.00614134084068628
1.68803125 0.00783625609492357
2.0062 0.0092961101095221
2.38963125 0.0107998695080183
3.059103125 0.0123265870652703
3.35249583333333 0.0138303464637665
3.77386875 0.015290200478365
3.8271390625 0.0167939598768613
4.03299375 0.0182432352391801
4.5290875 0.0197030892537787
4.772825 0.0211629432683772
5.0285625 0.0226227972829757
5.36450625 0.024126556681472
5.520859375 0.0258214719357093
5.522421875 0.0275163871899466
5.53383125 0.0292113024441838
5.716940625 0.0309062176984211
5.76871875 0.0324099770969174
5.889334375 0.0338698311115159
6.23501875 0.0353191064738348
6.26596875 0.037014021728072
6.66495625 0.0384632970903909
6.7597625 0.0399900146476428
6.8616 0.0415167322048947
6.98895 0.0429660075672135
7.0047875 0.0444927251244654
7.3840125 0.0460194426817173
7.56318125 0.0475461602389693
8.05229375 0.0492410754932065
8.729846875 0.0509359907474438
8.83765 0.0523852661097627
8.9092625 0.0538451201243612
9.82304375 0.0553718376816131
9.84186875 0.056821113043932
10.7890125 0.0583248724424282
10.84058125 0.0598286318409244
10.96155625 0.0613323912394207
12.48969375 0.0627816666017395
12.58291875 0.0644765818559768
12.61533125 0.0660032994132287
12.78978125 0.0675300169704806
12.95674375 0.0690567345277326
12.98933125 0.0705165885423311
13.3715 0.0719658639046499
13.60225625 0.0734925814619018
13.8433125 0.0750192990191537
14.47724375 0.0765460165764057
14.85600625 0.0782409318306429
15.39419375 0.0797446912291392
15.702575 0.081193966591458
16.53774375 0.0827206841487099
16.553525 0.0841699595110288
16.74245 0.0856298135256273
17.25978125 0.0871335729241235
18.66430625 0.0885934269387221
20.44059375 0.0900427023010409
21.38715 0.0914919776633598
25.3843 0.092995737061856
28.57269375 0.0945224546191079
29.62428125 0.0960262140176042
34.4459375 0.097475489379923
38.61333125 0.0990022069371749
39.87496875 0.100451482299494
42.284971875 0.102146397553731
43.2113 0.10359567291605
56.6651875 0.105099432314546
64.341025 0.106559286329145
68.47125625 0.108086003886397
76.61355625 0.109780919140634
78.815625 0.111240773155232
84.52851875 0.112700627169831
85.16385625 0.114160481184429
91.0758875 0.115620335199028
96.0435625 0.117080189213627
96.60535 0.118540043228225
96.8082125 0.119999897242824
104.12789375 0.121459751257422
106.2975625 0.122919605272021
115.313425 0.124379459286619
116.09691875 0.125828734648938
117.5535125 0.127278010011257
118.3376125 0.128737864025855
118.93455 0.130197718040454
119.36071875 0.131657572055053
119.7893875 0.133161331453549
121.27776875 0.134621185468147
122.23675 0.136316100722385
125.9393625 0.137775954736983
129.49155625 0.139225230099302
130.75503125 0.140920145353539
136.5437875 0.142615060607777
138.7473 0.144074914622375
141.5374625 0.145601632179627
142.5354375 0.147061486194226
142.8004875 0.148521340208824
144.24123125 0.150216255463061
146.215525 0.151911170717299
147.5688125 0.153437888274551
147.7462875 0.154887163636869
148.759775 0.156347017651468
149.50435625 0.15787373520872
149.97746875 0.159333589223318
150.03386875 0.16086030678057
151.45691875 0.162387024337822
152.8074375 0.163846878352421
152.98341875 0.165306732367019
153.80066875 0.166810491765516
154.29371875 0.168337209322767
154.59775625 0.169863926880019
155.21610625 0.171390644437271
156.0899125 0.17285049845187
156.3216625 0.174377216009122
156.45669375 0.175903933566374
156.53883125 0.177430651123626
156.9554 0.179125566377863
157.03599375 0.180652283935115
157.07925625 0.182156043333611
157.5554375 0.183850958587848
158.6133875 0.1853776761451
160.2388125 0.187072591399337
161.59419375 0.188532445413936
162.35215 0.190227360668173
163.11809375 0.191754078225425
164.0395 0.193213932240024
164.06926875 0.194908847494261
166.3009 0.19635812285658
167.09126875 0.197817976871178
167.61820625 0.199267252233497
167.89090625 0.200727106248096
168.9387 0.202422021502333
171.29595625 0.20411693675657
171.538425 0.205566212118889
172.4584875 0.207015487481208
173.876875 0.208464762843527
175.0324125 0.209924616858125
176.8456 0.211451334415377
176.92811875 0.212955093813874
178.70893125 0.214650009068111
179.08671875 0.216153768466607
179.2164875 0.217603043828926
179.576725 0.219129761386178
179.7437375 0.22065647894343
180.0661375 0.222160238341926
180.72630625 0.223686955899178
181.81584375 0.225190715297674
182.86739375 0.22669447469617
182.93041875 0.228221192253422
182.96975 0.229670467615741
183.807925 0.23111974297806
183.89773125 0.232569018340379
184.231275 0.234018293702698
184.42124375 0.235467569065016
185.20938125 0.236916844427335
185.6496375 0.238443561984587
185.69064375 0.239903415999186
185.97625 0.241598331253423
186.45990625 0.243047606615742
186.5335375 0.246023599535313
186.5335375 0.246023599535313
186.7642125 0.247527358933809
186.93395625 0.248976634296128
187.16445625 0.250480393694624
187.42385 0.252007111251876
187.833875 0.253702026506113
188.27903125 0.255205785904609
188.50329375 0.256709545303106
188.576925 0.258236262860358
188.6887 0.259931178114595
189.13085625 0.261380453476914
189.184025 0.262907171034166
189.42703125 0.264367025048764
189.47914375 0.265826879063363
189.58455 0.267276154425682
189.653 0.268725429788
189.76513125 0.270420345042238
189.8390875 0.272115260296475
190.16434375 0.273564535658794
190.32241875 0.275091253216046
190.39605 0.276595012614542
190.5818125 0.278044287976861
190.5914 0.27949356333918
190.87970625 0.281020280896432
191.30249375 0.28246955625875
192.0471375 0.283973315657247
192.40331875 0.285477075055743
194.3726625 0.287003792612995
195.3125875 0.288698707867232
195.63091875 0.290158561881831
197.0591875 0.291662321280327
197.97273125 0.293122175294925
198.5968 0.294817090549163
198.70228125 0.296266365911482
198.715875 0.2977156412738
199.82425625 0.299175495288399
201.04131875 0.300702212845651
201.129925 0.302162066860249
201.39740625 0.303611342222568
201.7263875 0.305306257476805
202.341075 0.306755532839124
202.518925 0.308204808201443
204.04885 0.309654083563762
204.81738125 0.311157842962258
205.2250125 0.312617696976857
206.02245625 0.314144414534109
206.7972625 0.315671132091361
207.89909375 0.317174891489857
208.185 0.318624166852176
211.536575 0.320150884409428
211.98424375 0.321845799663665
213.08921875 0.323349559062161
213.1189125 0.325044474316398
213.51075 0.32657119187365
214.43174375 0.328031045888249
214.89236875 0.329490899902847
216.123025 0.330994659301344
216.13163125 0.332689574555581
216.6786375 0.334149428570179
217.38151875 0.335598703932498
217.82858125 0.337047979294817
217.8595875 0.338507833309416
218.33833125 0.340011592707912
218.42019375 0.341471446722511
218.46910625 0.342920722084829
218.6874875 0.344424481483325
218.9422125 0.345928240881822
219.1263375 0.347432000280318
219.27528125 0.348891854294917
219.8628875 0.350586769549154
219.93578125 0.352036044911473
221.99958125 0.353485320273792
222.80150625 0.35493459563611
223.23878125 0.356383870998429
223.38575 0.357833146360748
223.45575 0.359293000375347
223.6438125 0.360987915629584
224.31285625 0.362437190991903
224.40853125 0.363886466354222
224.91988125 0.36533574171654
225.2534625 0.366785017078859
226.35163125 0.368311734636111
226.65905 0.370006649890348
226.87304375 0.371455925252667
227.0896625 0.372982642809919
227.43801875 0.374486402208415
229.11400625 0.375935677570734
229.5289625 0.377462395127986
230.2021625 0.378922249142585
230.32834375 0.380448966699837
231.20196875 0.382143881954074
231.35318125 0.38364764135257
231.37375625 0.385174358909822
232.0043625 0.386623634272141
232.1458875 0.388083488286739
232.18911875 0.389543342301338
232.73810625 0.391003196315936
233.1187375 0.392452471678255
233.1557625 0.393912325692854
233.336325 0.395361601055173
233.52926875 0.39705651630941
233.8961 0.398505791671729
234.4493375 0.400200706925966
235.5344625 0.401649982288285
235.57686875 0.403099257650604
235.651375 0.404559111665202
235.7228375 0.406008387027521
235.85158125 0.40746824104212
235.942375 0.408917516404439
236.45125625 0.410377370419037
236.8481375 0.412072285673274
237.016375 0.413532139687873
237.52814375 0.414981415050192
239.17999375 0.416430690412511
239.55669375 0.417890544427109
239.7539625 0.419585459681347
239.94776875 0.421034735043665
240.34890625 0.422484010405984
240.49210625 0.423933285768303
240.754675 0.425437045166799
241.57294375 0.426886320529118
241.5804 0.428335595891437
241.6178375 0.429795449906035
241.6399125 0.431255303920634
242.333525 0.432704579282953
242.64851875 0.434164433297551
243.71824375 0.43562428731215
244.31030625 0.437128046710646
244.5431875 0.438631806109142
244.750475 0.440081081471461
245.48211875 0.44153035683378
246.18166875 0.442979632196099
246.2752375 0.444483391594595
246.79770625 0.445932666956914
247.18355625 0.447392520971513
248.00303125 0.448841796333831
248.0408125 0.45029107169615
248.3055625 0.451985986950388
248.38813125 0.453435262312706
249.1250375 0.454884537675025
249.24670625 0.456388297073521
250.22765 0.457915014630773
250.37075625 0.459364289993092
250.46301875 0.460824144007691
251.24275 0.462519059261928
251.28075625 0.463968334624247
251.34423125 0.465495052181499
251.4312 0.467021769738751
251.9225 0.468481623753349
252.2569 0.469985383151846
252.51934375 0.471489142550342
253.02083125 0.472938417912661
253.13985625 0.474387693274979
253.61468125 0.475891452673476
253.8210875 0.477586367927713
254.79224375 0.479046221942312
255.07441875 0.48050607595691
255.08305 0.482200991211147
255.21531875 0.483727708768399
255.49354375 0.485187562782998
256.39378125 0.486691322181494
256.41723125 0.488151176196092
256.76089375 0.489600451558411
257.00375 0.491295366812649
257.44241875 0.492822084369901
257.44713125 0.494348801927152
257.65869375 0.495798077289471
257.77546875 0.497492992543709
257.7763125 0.498942267906027
257.78280625 0.500637183160265
257.9207625 0.502140942558761
258.2662 0.503600796573359
259.1408625 0.505295711827597
259.37701875 0.506799471226093
259.51668125 0.508326188783345
260.0215125 0.509852906340597
260.26238125 0.511312760355195
260.58931875 0.512762035717514
261.22671875 0.51426579511601
261.42756875 0.515792512673262
261.5160875 0.517252366687861
261.67961875 0.51870164205018
262.26863125 0.520150917412499
262.43425625 0.521654676810995
262.79175 0.523181394368247
263.3580375 0.524641248382845
263.9336375 0.526090523745164
264.31545625 0.527539799107483
265.259875 0.52923471436172
265.3440625 0.530694568376319
265.4847 0.532198327774815
265.5665 0.533658181789413
265.87363125 0.53516194118791
266.0012125 0.536611216550229
266.381325 0.538306131804466
266.9550625 0.539755407166785
266.955925 0.541204682529104
267.0503125 0.542664536543702
267.64608125 0.544191254100954
267.70694375 0.545651108115553
267.78686875 0.547154867514049
267.994425 0.548614721528647
268.429175 0.550309636782885
268.4604125 0.551758912145204
269.07270625 0.553208187507522
269.27770625 0.554711946906019
269.71876875 0.556171800920617
270.02025 0.557621076282936
270.330225 0.559080930297535
270.46249375 0.560607647854786
270.80040625 0.562056923217105
270.863775 0.563516777231704
270.95286875 0.564966052594023
271.01775 0.566425906608621
271.14584375 0.567952624165873
271.22605 0.569401899528192
271.3461625 0.570928617085444
271.43296875 0.572455334642696
271.77398125 0.573904610005014
271.8466375 0.575353885367333
272.001275 0.577048800621571
272.0557625 0.578575518178823
272.162725 0.580102235736075
272.28945 0.581628953293326
272.496 0.583155670850578
272.76939375 0.584659430249075
272.7874125 0.586186147806326
273.01966875 0.587689907204823
273.106975 0.589139182567142
273.27610625 0.590665900124393
273.7938375 0.592115175486712
273.79788125 0.59381009074095
273.977475 0.595313850139446
274.36665 0.597008765393683
274.4992125 0.59870368064792
274.5655625 0.600398595902158
274.9143625 0.601847871264477
275.377 0.603297146626795
275.8143875 0.604746421989114
276.34514375 0.606250181387611
276.44388125 0.607710035402209
276.46220625 0.609404950656446
276.6242375 0.611099865910684
277.01073125 0.612559719925282
277.21370625 0.614019573939881
277.71741875 0.615714489194118
277.805025 0.617174343208717
277.935925 0.618678102607213
278.0091125 0.62037301786145
278.09725625 0.621899735418702
278.15803125 0.623594650672939
278.21974375 0.625289565927176
278.533225 0.626816283484428
278.566275 0.628511198738666
278.6362 0.629960474100985
278.67564375 0.631655389355222
279.032 0.633182106912474
279.07713125 0.634877022166711
279.1163125 0.636403739723963
279.29220625 0.637853015086282
279.409 0.639547930340519
279.5884875 0.641074647897771
280.0655625 0.642601365455023
280.0705625 0.644105124853519
280.2477 0.645608884252015
280.5180375 0.647068738266614
280.71408125 0.64857249766511
281.13098125 0.650021773027429
281.1342375 0.651481627042028
281.31234375 0.653176542296265
281.442225 0.654636396310863
281.68234375 0.656163113868115
282.15294375 0.657666873266612
282.4544 0.65911614862893
282.4809375 0.660642866186182
282.5227375 0.662102720200781
282.64933125 0.663629437758033
282.7387125 0.665133197156529
282.9444375 0.666659914713781
283.11824375 0.668163674112277
283.21145 0.669690391669529
283.318625 0.671139667031848
283.45440625 0.672834582286085
284.0032375 0.674529497540322
284.1268125 0.675978772902641
284.1840125 0.677505490459893
284.2716 0.679032208017145
284.29376875 0.680492062031744
284.32293125 0.682018779588996
284.65510625 0.683468054951314
284.7924125 0.684994772508566
284.9527875 0.686521490065818
284.963225 0.687981344080417
285.1221375 0.689508061637669
285.17685 0.691034779194921
285.64829375 0.692494633209519
285.81040625 0.693943908571838
285.81733125 0.695638823826075
285.876075 0.697165541383327
285.89339375 0.698692258940579
285.9389125 0.700218976497831
285.98076875 0.701745694055083
286.04139375 0.703272411612335
286.1865375 0.704721686974654
286.274775 0.706248404531906
287.09346875 0.707775122089157
287.2347 0.709470037343395
287.33453125 0.710919312705714
287.52305 0.712368588068032
287.67913125 0.71406350332227
287.99495 0.715567262720766
288.411425 0.717093980278018
288.44844375 0.718597739676514
288.642375 0.72010149907501
288.76918125 0.721561353089609
288.89516875 0.723256268343846
288.9021375 0.724951183598084
288.91524375 0.72645494299658
289.1073125 0.727981660553832
289.64983125 0.729485419952328
289.7316375 0.730945273966926
289.78345 0.732449033365423
289.84324375 0.733898308727741
289.9768625 0.735402068126238
289.993825 0.73692878568349
290.01990625 0.738623700937727
290.27494375 0.740127460336223
290.4479875 0.741587314350822
290.8721625 0.743114031908074
291.3058125 0.744808947162311
291.3132125 0.746335664719563
291.369625 0.747839424118059
291.51054375 0.749534339372296
291.769575 0.751061056929548
291.95854375 0.752520910944147
292.01134375 0.754024670342643
292.09225625 0.75571958559688
292.1270375 0.757414500851118
292.71400625 0.759109416105355
292.96938125 0.760569270119953
292.9946125 0.762095987677205
293.227725 0.763545263039524
293.90416875 0.765240178293761
294.0144 0.766935093547999
294.2403 0.768438852946495
294.30094375 0.769898706961093
294.72273125 0.771593622215331
294.8070125 0.773097381613827
294.96144375 0.774601141012323
295.28635 0.776104900410819
295.381725 0.777799815665057
295.4971375 0.779494730919294
295.6312125 0.78099849031779
295.6429 0.782693405572028
295.93915 0.784220123129279
296.143975 0.785746840686531
296.36413125 0.787273558243783
297.22943125 0.788800275801035
297.4432 0.790326993358287
298.1564875 0.791830752756783
298.45463125 0.793357470314035
298.67500625 0.794861229712531
298.6967625 0.796387947269783
298.877625 0.797914664827035
298.96533125 0.799441382384287
299.03466875 0.801136297638524
299.15978125 0.802663015195776
299.3031625 0.804122869210375
299.54526875 0.805817784464612
299.7338625 0.807344502021864
299.74693125 0.80884826142036
299.84654375 0.810374978977612
300.1890375 0.81206989423185
300.7606625 0.813764809486087
300.9091375 0.815268568884583
301.20333125 0.81696348413882
301.66701875 0.818412759501139
301.6915875 0.819939477058391
301.7433 0.821443236456887
301.7481125 0.822946995855384
301.7626 0.824406849869982
302.06945 0.825910609268478
302.09626875 0.827370463283077
302.1112125 0.828830317297676
302.416575 0.830334076696172
302.4360375 0.831860794253424
302.68811875 0.833555709507661
302.831175 0.835250624761898
303.1118375 0.83677734231915
303.35625625 0.838472257573388
304.671975 0.839976016971884
304.68368125 0.841425292334203
305.06158125 0.842929051732699
305.10849375 0.844378327095018
305.2420875 0.845882086493514
305.50750625 0.847341940508112
305.910475 0.848801794522711
306.55923125 0.850305553921207
306.63579375 0.851809313319703
306.64433125 0.8533130727182
306.75116875 0.855007987972437
306.82605 0.856511747370933
307.0113875 0.858038464928185
307.151775 0.859498318942784
307.36873125 0.860958172957382
307.4343625 0.862461932355878
307.49683125 0.864156847610116
307.97543125 0.865851762864353
308.0665 0.867355522262849
308.26624375 0.868859281661346
308.28298125 0.870554196915583
308.41075 0.87224911216982
308.6624875 0.873775829727072
308.67265625 0.875470744981309
308.75971875 0.876974504379806
308.80586875 0.878423779742124
308.90179375 0.879950497299376
309.14330625 0.881454256697872
309.3100375 0.88314917195211
309.33609375 0.884652931350606
309.7848625 0.886156690749102
310.07505625 0.887616544763701
310.0781 0.889311460017938
310.44535 0.890771314032537
310.57894375 0.892220589394855
310.58465 0.893680443409454
311.02365 0.895375358663691
311.09993125 0.89682463402601
311.225075 0.898351351583262
311.42590625 0.899855110981758
311.66223125 0.901550026235996
311.8653 0.903076743793248
312.22469375 0.904580503191744
312.41568125 0.906040357206342
313.07093125 0.907500211220941
313.11763125 0.909003970619437
313.382725 0.910463824634036
313.571525 0.911913099996355
313.6117875 0.913439817553606
313.62051875 0.914889092915925
313.73875625 0.916584008170162
314.42066875 0.918043862184761
314.47800625 0.919547621583257
314.6604375 0.921051380981753
315.2053125 0.922511234996352
315.75539375 0.924014994394848
315.797875 0.925709909649086
315.90779375 0.927159185011404
315.95276875 0.928619039026003
316.0472 0.93031395428024
316.15466875 0.931817713678736
316.279375 0.933277567693335
316.45526875 0.934737421707933
316.82431875 0.93624118110643
316.9356375 0.937936096360667
317.43488125 0.939395950375265
318.11813125 0.940899709773762
318.176825 0.94235956378836
318.2912 0.943863323186857
318.3443375 0.945312598549176
318.36229375 0.946772452563774
318.44746875 0.94827621196227
319.95865 0.949779971360766
320.074575 0.951239825375365
320.35461875 0.952743584773861
320.66931875 0.95420343878846
320.81719375 0.955663292803058
322.1839875 0.957167052201555
322.6694875 0.958626906216153
322.71835625 0.96032182147039
322.743775 0.961848539027642
322.85586875 0.963352298426139
323.24098125 0.964812152440737
323.406975 0.966507067694974
323.44391875 0.967966921709573
323.6051125 0.969426775724171
323.91588125 0.97088662973877
325.46 0.972390389137266
325.54173125 0.973894148535763
326.3194625 0.975397907934259
326.49980625 0.976901667332755
327.32176875 0.978405426731251
327.33996875 0.980100341985488
328.319175 0.981604101383985
329.744025 0.983107860782481
330.2182125 0.984802776036718
331.800825 0.98632949359397
334.4997375 0.987833252992466
336.99795625 0.989337012390963
338.06770625 0.990840771789459
340.1036 0.992290047151778
340.4442625 0.993793806550274
340.98693125 0.995488721804511
346.76365625 0.996992481203008
347.1992125 0.998496240601504
347.8459125 1
};

\end{axis}

\begin{axis}[
width=1\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,1.47)},
  anchor=south west,
  draw=lightgray204,
  %font=\footnotesize
   font=\scriptsize
},
% xmajorgrids,
xlabel=\textcolor{black}{UL Throughput [Mbps]},
xlabel style={font=\scriptsize},
xmin=0, xmax=50,
xtick pos=right,
xtick style={color=black},
ymin=0, ymax=1
]

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0.0045966666666666,0.00476190476190476)
--(axis cs:0.0045966666666666,-0.00158730158730159)
--(axis cs:0.006622794117647,-0.000733287837168404)
--(axis cs:0.0098020833333333,0.000888427594284134)
--(axis cs:0.01379,0.00316111300493205)
--(axis cs:0.01765,0.00757065276651862)
--(axis cs:0.0229833333333333,0.00597108598215142)
--(axis cs:0.0240229166666667,0.00689151206610374)
--(axis cs:0.0345125,0.00858421667271875)
--(axis cs:0.03598125,0.0109901555055936)
--(axis cs:0.0372104166666667,0.0103933155793154)
--(axis cs:0.045109375,0.0113404890429052)
--(axis cs:0.04815,0.0110792016781875)
--(axis cs:0.058709375,0.0127033440173328)
--(axis cs:0.06985625,0.0145456087344468)
--(axis cs:0.07049375,0.0140934615990927)
--(axis cs:0.070725,0.0180845102669722)
--(axis cs:0.07201875,0.0194079234279415)
--(axis cs:0.0732625,0.0195601121195084)
--(axis cs:0.0733375,0.0230409392963656)
--(axis cs:0.0739875,0.0253042006690935)
--(axis cs:0.0747625,0.0248435409013528)
--(axis cs:0.075475,0.0260035582832545)
--(axis cs:0.07640625,0.0289721270191553)
--(axis cs:0.0768375,0.0294412029660017)
--(axis cs:0.07845625,0.0334418941672103)
--(axis cs:0.0798125,0.0327742588279393)
--(axis cs:0.085775,0.035572352258425)
--(axis cs:0.0899,0.0368290827460839)
--(axis cs:0.0899,0.0368290827460839)
--(axis cs:0.0899,0.0368290827460839)
--(axis cs:0.090275,0.0403611295241005)
--(axis cs:0.0907125,0.0393951270605474)
--(axis cs:0.0915625,0.0381962522968435)
--(axis cs:0.0916375,0.0408425556845032)
--(axis cs:0.09216875,0.0427116377237056)
--(axis cs:0.0926375,0.0451104638408004)
--(axis cs:0.09275625,0.0463680637165543)
--(axis cs:0.09426875,0.0453476048106818)
--(axis cs:0.09465,0.0441579472775279)
--(axis cs:0.09666875,0.0461703939779401)
--(axis cs:0.0973625,0.0473567082586885)
--(axis cs:0.097675,0.0489740704024225)
--(axis cs:0.09825625,0.049719139274555)
--(axis cs:0.0995,0.0509576939434201)
--(axis cs:0.100375,0.0534341052187338)
--(axis cs:0.10205625,0.0542857247846611)
--(axis cs:0.10328125,0.0587257549122388)
--(axis cs:0.1058375,0.0581888582534822)
--(axis cs:0.1064125,0.0573846343411555)
--(axis cs:0.10809375,0.0582151754358465)
--(axis cs:0.1108125,0.0586346304732544)
--(axis cs:0.11085,0.0580348644702656)
--(axis cs:0.11090625,0.0595142846956907)
--(axis cs:0.110925,0.0599041710775852)
--(axis cs:0.11100625,0.0610731982539968)
--(axis cs:0.1116875,0.0612743015979429)
--(axis cs:0.11261875,0.062178537897927)
--(axis cs:0.1138,0.0620957245768562)
--(axis cs:0.1148625,0.0660398772110469)
--(axis cs:0.12034375,0.066237741612589)
--(axis cs:0.123025,0.0661825907229519)
--(axis cs:0.12855,0.0671440479623707)
--(axis cs:0.1318,0.0708600232148012)
--(axis cs:0.13790625,0.0706712971518911)
--(axis cs:0.14521875,0.0702847653921771)
--(axis cs:0.146525,0.0706436560320808)
--(axis cs:0.147525,0.0740581862366181)
--(axis cs:0.15275,0.0741808362444931)
--(axis cs:0.157875,0.0753488232914473)
--(axis cs:0.15928125,0.0753421869597164)
--(axis cs:0.17273125,0.0763100145131758)
--(axis cs:0.17985625,0.0763428268302759)
--(axis cs:0.1822375,0.0796195591993306)
--(axis cs:0.20639375,0.0794660714338023)
--(axis cs:0.20853125,0.0803958604105527)
--(axis cs:0.21345625,0.0801701744537593)
--(axis cs:0.22855,0.0805217381695027)
--(axis cs:0.250325,0.0836205628419894)
--(axis cs:0.29223125,0.0864715667672358)
--(axis cs:0.307925,0.0866668619727608)
--(axis cs:0.311175,0.0907685300794664)
--(axis cs:0.31828125,0.0947498010212915)
--(axis cs:0.32771875,0.0946801300045073)
--(axis cs:0.34215,0.0976215710364279)
--(axis cs:0.34440625,0.0973735902428391)
--(axis cs:0.34505,0.101293745956573)
--(axis cs:0.346275,0.104122229124826)
--(axis cs:0.3519625,0.108059564960907)
--(axis cs:0.35625,0.109613019398341)
--(axis cs:0.35788125,0.10971350223261)
--(axis cs:0.3603625,0.113539396716939)
--(axis cs:0.37800625,0.113384853862847)
--(axis cs:0.392925,0.114846943458063)
--(axis cs:0.45495625,0.114579495401161)
--(axis cs:0.4554375,0.118211063851526)
--(axis cs:0.45759375,0.117724699354839)
--(axis cs:0.46226875,0.120979134792374)
--(axis cs:0.47128125,0.120319302702399)
--(axis cs:0.47599375,0.123825811906098)
--(axis cs:0.48080625,0.126949317602711)
--(axis cs:0.48619375,0.130413457484895)
--(axis cs:0.53324375,0.129475469865327)
--(axis cs:0.5461375,0.128444596624636)
--(axis cs:0.5779625,0.13036972262406)
--(axis cs:0.5812625,0.129309165956315)
--(axis cs:0.63274375,0.132313909801214)
--(axis cs:0.6593875,0.135027958478733)
--(axis cs:0.736675,0.136879105876384)
--(axis cs:0.740625,0.139364459401765)
--(axis cs:0.7502625,0.138261923891316)
--(axis cs:0.764846875,0.140442395986816)
--(axis cs:0.8383,0.141741117906528)
--(axis cs:0.8663875,0.143582671139254)
--(axis cs:0.95545625,0.147457761511595)
--(axis cs:1.0027125,0.149578803832799)
--(axis cs:1.01805625,0.150794809862608)
--(axis cs:1.0447125,0.151715279115403)
--(axis cs:1.07015,0.153635377161318)
--(axis cs:1.08974375,0.155199580512007)
--(axis cs:1.096275,0.156411343019369)
--(axis cs:1.09900625,0.158519429330923)
--(axis cs:1.10719375,0.159463534944851)
--(axis cs:1.11405,0.160084396339553)
--(axis cs:1.12505,0.159753872878649)
--(axis cs:1.12888125,0.161744776771457)
--(axis cs:1.13271875,0.162269687509816)
--(axis cs:1.1380625,0.166616300685095)
--(axis cs:1.1640875,0.170873142254835)
--(axis cs:1.1905875,0.172370655811011)
--(axis cs:1.1961625,0.17197357093063)
--(axis cs:1.20491875,0.176113114240843)
--(axis cs:1.22403125,0.175469740285672)
--(axis cs:1.23421875,0.176033553277547)
--(axis cs:1.24791875,0.179943144518664)
--(axis cs:1.26308125,0.183678548683921)
--(axis cs:1.27455,0.187197354615939)
--(axis cs:1.27560625,0.190448991791513)
--(axis cs:1.28568125,0.193376704458968)
--(axis cs:1.28879375,0.196589230882335)
--(axis cs:1.292275,0.199332498822745)
--(axis cs:1.326975,0.198310361848328)
--(axis cs:1.3765125,0.201302502547931)
--(axis cs:1.38623125,0.200125927726185)
--(axis cs:1.4526875,0.202614882971433)
--(axis cs:1.5088875,0.20354219985225)
--(axis cs:1.50911875,0.206355734820266)
--(axis cs:1.50945,0.205248864520882)
--(axis cs:1.52066875,0.20810336303316)
--(axis cs:1.54715625,0.210686154593267)
--(axis cs:1.5481375,0.211574182202641)
--(axis cs:1.55311875,0.21432744480358)
--(axis cs:1.565875,0.217222501003162)
--(axis cs:1.57575,0.219698531424691)
--(axis cs:1.58765,0.222437862431873)
--(axis cs:1.6040875,0.225420887451586)
--(axis cs:1.610025,0.227768891527463)
--(axis cs:1.6479625,0.230484141231488)
--(axis cs:1.6513,0.232677976034277)
--(axis cs:1.6864875,0.235868443014047)
--(axis cs:1.69756875,0.23765928248376)
--(axis cs:1.7078125,0.238771717942146)
--(axis cs:1.7179125,0.23926179410647)
--(axis cs:1.7344375,0.238461724401251)
--(axis cs:1.73805,0.241434239073165)
--(axis cs:1.7591,0.243855964828598)
--(axis cs:1.763375,0.246155766551285)
--(axis cs:1.81238125,0.249832010398585)
--(axis cs:1.8249625,0.248672326244444)
--(axis cs:1.83438125,0.249550372575226)
--(axis cs:1.8379375,0.252654157746576)
--(axis cs:1.841025,0.253038887378877)
--(axis cs:1.8796125,0.255627269772113)
--(axis cs:1.87991875,0.254800388530351)
--(axis cs:1.89374375,0.257477038196932)
--(axis cs:1.93456875,0.259694551679011)
--(axis cs:1.9633125,0.260163066009911)
--(axis cs:1.98693125,0.262490432555686)
--(axis cs:2.02203125,0.26411145520832)
--(axis cs:2.02704375,0.265032099020824)
--(axis cs:2.0327875,0.264756804315489)
--(axis cs:2.06733125,0.265421623118568)
--(axis cs:2.093475,0.266161321023268)
--(axis cs:2.12541875,0.266411439667082)
--(axis cs:2.12853125,0.267009607381479)
--(axis cs:2.14141875,0.267201812186019)
--(axis cs:2.15605,0.267415104309966)
--(axis cs:2.1601625,0.270139635751273)
--(axis cs:2.18348125,0.270750674874306)
--(axis cs:2.20488125,0.273156028615415)
--(axis cs:2.2230125,0.277562876068108)
--(axis cs:2.275825,0.277826674168367)
--(axis cs:2.295875,0.278049500102193)
--(axis cs:2.3355,0.278674039334123)
--(axis cs:2.33951875,0.278947438678965)
--(axis cs:2.34001875,0.279136128954304)
--(axis cs:2.36713125,0.279299834959178)
--(axis cs:2.37198125,0.279226025122275)
--(axis cs:2.44991875,0.278949591790841)
--(axis cs:2.50746875,0.279873345501452)
--(axis cs:2.5587125,0.280528112607424)
--(axis cs:2.58545,0.280934243855058)
--(axis cs:2.684575,0.284920165690477)
--(axis cs:2.68689375,0.287834655918714)
--(axis cs:2.8035875,0.288544828787262)
--(axis cs:2.87536875,0.291227277548163)
--(axis cs:2.8827375,0.291554490843419)
--(axis cs:2.8923625,0.293981087334271)
--(axis cs:2.97575625,0.294127666748568)
--(axis cs:3.0111625,0.298450444394011)
--(axis cs:3.0665125,0.298667912695493)
--(axis cs:3.19553125,0.302858293909585)
--(axis cs:3.26938125,0.302820458309211)
--(axis cs:3.30435625,0.30257462408878)
--(axis cs:3.33955625,0.30515214166006)
--(axis cs:3.36306875,0.307418980738995)
--(axis cs:3.3854,0.308670119808024)
--(axis cs:3.4842875,0.308400649426995)
--(axis cs:3.54821875,0.30941610736683)
--(axis cs:3.7076125,0.313691978981817)
--(axis cs:3.84030625,0.3159714346811)
--(axis cs:3.86170625,0.315595043731101)
--(axis cs:3.87643125,0.316406330764407)
--(axis cs:3.87709375,0.317395738889219)
--(axis cs:3.888275,0.318068090748034)
--(axis cs:4.14784375,0.322349043652964)
--(axis cs:4.28433125,0.322706158260697)
--(axis cs:4.37518125,0.322785450335485)
--(axis cs:4.38611875,0.326896245137846)
--(axis cs:4.3921875,0.330879003281437)
--(axis cs:4.395175,0.330597726460607)
--(axis cs:4.40755625,0.333375976177523)
--(axis cs:4.423475,0.337322337708025)
--(axis cs:4.564725,0.33742185940907)
--(axis cs:4.61424375,0.338779730833444)
--(axis cs:4.66528125,0.338471966789351)
--(axis cs:4.6817,0.337946105477616)
--(axis cs:4.79213125,0.341635787699628)
--(axis cs:4.81704375,0.34513085140876)
--(axis cs:4.91119375,0.34651147623527)
--(axis cs:5.201325,0.346871231000984)
--(axis cs:5.37235,0.348028518796914)
--(axis cs:5.377075,0.351317833037425)
--(axis cs:5.4037125,0.351530700416057)
--(axis cs:5.42046875,0.351514873366325)
--(axis cs:5.5894,0.351325949859073)
--(axis cs:5.60195,0.352525706221747)
--(axis cs:5.67824375,0.355633562967472)
--(axis cs:5.896575,0.35942782632917)
--(axis cs:5.90245625,0.36303788637868)
--(axis cs:6.00075,0.362611440579757)
--(axis cs:6.00206875,0.365956319348628)
--(axis cs:6.280775,0.366115052100792)
--(axis cs:6.30665,0.369214682628886)
--(axis cs:6.3243875,0.37202735568935)
--(axis cs:6.33103125,0.37351612332268)
--(axis cs:6.48179375,0.37354552576308)
--(axis cs:6.57808125,0.374792946661575)
--(axis cs:6.6183125,0.378724407414888)
--(axis cs:6.8187,0.381609849458103)
--(axis cs:6.82759375,0.385574300214668)
--(axis cs:6.93218125,0.389315515615964)
--(axis cs:6.93605625,0.388975956379328)
--(axis cs:6.97305625,0.392369928258234)
--(axis cs:6.9950125,0.39234341275934)
--(axis cs:7.1700875,0.392045441210446)
--(axis cs:7.2061,0.395273930790337)
--(axis cs:7.2426875,0.394722320770579)
--(axis cs:7.42558125,0.393995416797904)
--(axis cs:7.42900625,0.395851732636972)
--(axis cs:7.52118125,0.398815632597491)
--(axis cs:7.78826875,0.400420182311511)
--(axis cs:7.90939375,0.403148950064361)
--(axis cs:8.0047875,0.402377267194823)
--(axis cs:8.10643125,0.404752866106228)
--(axis cs:8.1566875,0.403866722257131)
--(axis cs:8.609375,0.405466815829534)
--(axis cs:8.6403625,0.409347896488523)
--(axis cs:9.0085875,0.411637448488965)
--(axis cs:9.0257125,0.41547908723728)
--(axis cs:9.18063125,0.414337919233636)
--(axis cs:9.4953375,0.416427373264359)
--(axis cs:9.67726875,0.415252466415415)
--(axis cs:10.0559875,0.418753836897312)
--(axis cs:10.1225,0.42037923263516)
--(axis cs:10.45566875,0.419137966695849)
--(axis cs:10.67459375,0.421172450632727)
--(axis cs:10.83708125,0.422877701229352)
--(axis cs:10.972575,0.424379073583222)
--(axis cs:10.98415,0.42794585804145)
--(axis cs:11.0835,0.429496725228938)
--(axis cs:11.0914125,0.430689426594633)
--(axis cs:11.3260375,0.434169914708576)
--(axis cs:11.76500625,0.435620464455592)
--(axis cs:11.9551625,0.438570181748069)
--(axis cs:12.16675,0.441146280384845)
--(axis cs:12.24364375,0.442307079605018)
--(axis cs:12.299675,0.446119656236833)
--(axis cs:12.38606875,0.449639863333733)
--(axis cs:12.4491375,0.451132421141142)
--(axis cs:12.56733125,0.454401494173781)
--(axis cs:12.93138125,0.457189729886244)
--(axis cs:13.795125,0.460639239412555)
--(axis cs:13.8588875,0.463550781271608)
--(axis cs:13.8929,0.465049735075252)
--(axis cs:14.21944375,0.467445735748202)
--(axis cs:14.24586875,0.468372148963558)
--(axis cs:14.4476625,0.467423625779205)
--(axis cs:14.5373,0.469322240628211)
--(axis cs:14.7000125,0.471634587671251)
--(axis cs:15.1706375,0.475537908626217)
--(axis cs:15.20181875,0.474329904838092)
--(axis cs:15.2992125,0.475537234517587)
--(axis cs:15.59574375,0.474417634662866)
--(axis cs:15.791625,0.475279477435008)
--(axis cs:15.9630375,0.474254302678786)
--(axis cs:16.28810625,0.477441888033077)
--(axis cs:16.41576875,0.478122476641304)
--(axis cs:16.590825,0.478386921070888)
--(axis cs:16.7742375,0.481085207396119)
--(axis cs:16.98069375,0.481044705907343)
--(axis cs:17.00514375,0.484135640079652)
--(axis cs:17.04481875,0.486575740256268)
--(axis cs:17.05525625,0.488452791751275)
--(axis cs:17.09206875,0.491806083313894)
--(axis cs:17.1893125,0.491339714612832)
--(axis cs:17.2303625,0.492903839543237)
--(axis cs:17.2959875,0.492325309638445)
--(axis cs:17.343075,0.495330174618239)
--(axis cs:17.4731375,0.496601482042087)
--(axis cs:17.4951375,0.499292032188649)
--(axis cs:17.68223125,0.498629139900744)
--(axis cs:17.69273125,0.499466715164311)
--(axis cs:17.74499375,0.500622923041185)
--(axis cs:17.78546875,0.501313290718184)
--(axis cs:17.8639875,0.500951177920885)
--(axis cs:18.18433125,0.503508916900624)
--(axis cs:18.29875,0.505680053069033)
--(axis cs:18.8813125,0.506705890808868)
--(axis cs:19.05634375,0.507433729093077)
--(axis cs:19.1384875,0.509382665453439)
--(axis cs:19.149975,0.513924622923073)
--(axis cs:19.32785,0.515581840646826)
--(axis cs:19.54091875,0.516587231687379)
--(axis cs:19.59505,0.517212297939804)
--(axis cs:20.26001875,0.517431436186604)
--(axis cs:20.2910625,0.521977033981551)
--(axis cs:20.79233125,0.522904357905222)
--(axis cs:20.945925,0.522825361525926)
--(axis cs:21.03359375,0.527214127579193)
--(axis cs:21.0917625,0.526697886257871)
--(axis cs:21.1375875,0.530807099744743)
--(axis cs:21.19610625,0.534706338965526)
--(axis cs:21.42166875,0.538309604179097)
--(axis cs:21.45348125,0.539152304608322)
--(axis cs:21.545325,0.540366696643133)
--(axis cs:21.8800125,0.543376484901664)
--(axis cs:21.945075,0.545858628306632)
--(axis cs:22.03811875,0.549943488625881)
--(axis cs:22.1290875,0.548872059288195)
--(axis cs:22.199625,0.547606514390984)
--(axis cs:22.2941375,0.548796191838667)
--(axis cs:22.59855,0.55115739538497)
--(axis cs:22.64104375,0.554821203872176)
--(axis cs:22.80956875,0.558067501037395)
--(axis cs:23.02175,0.560318058220322)
--(axis cs:23.27264375,0.561446939407815)
--(axis cs:23.2821125,0.563154917064782)
--(axis cs:23.46055625,0.564161272213686)
--(axis cs:23.7876,0.56454272684742)
--(axis cs:24.22006875,0.567319170483745)
--(axis cs:24.434725,0.566729181754329)
--(axis cs:24.56564375,0.565827658347937)
--(axis cs:24.5799125,0.569337148635571)
--(axis cs:24.60755,0.568102976798949)
--(axis cs:24.767775,0.571109168640867)
--(axis cs:24.82705625,0.573843335560916)
--(axis cs:24.96046875,0.572366441820604)
--(axis cs:25.083725,0.573575379284883)
--(axis cs:25.1502375,0.575768988171398)
--(axis cs:25.1818375,0.578297472569129)
--(axis cs:25.18215625,0.580206553954502)
--(axis cs:25.2542125,0.58165742064466)
--(axis cs:25.4387625,0.58045319239709)
--(axis cs:25.48321875,0.581775130502916)
--(axis cs:25.49031875,0.584230904252716)
--(axis cs:25.56461875,0.58304373082198)
--(axis cs:25.64623125,0.584532532327765)
--(axis cs:25.9081875,0.58672131487472)
--(axis cs:26.0023875,0.588051170626999)
--(axis cs:26.0968375,0.588971033965042)
--(axis cs:26.3816875,0.592917734510331)
--(axis cs:26.42318125,0.591893700197809)
--(axis cs:26.5828875,0.595472920503018)
--(axis cs:26.70288125,0.5971962403997)
--(axis cs:26.83251875,0.598529755071492)
--(axis cs:26.83508125,0.599481390535591)
--(axis cs:26.85979375,0.600076576212525)
--(axis cs:27.003125,0.603679269061909)
--(axis cs:27.0139,0.606978132151176)
--(axis cs:27.15144375,0.607266892417834)
--(axis cs:27.33869375,0.608779248943545)
--(axis cs:27.36793125,0.608852805692203)
--(axis cs:27.403425,0.610043089323963)
--(axis cs:27.4038,0.61321732176321)
--(axis cs:27.437575,0.614055667085293)
--(axis cs:27.62386875,0.617740034075524)
--(axis cs:27.79145625,0.62117521427241)
--(axis cs:27.8337875,0.62101803996065)
--(axis cs:27.85456875,0.624103970519039)
--(axis cs:28.00639375,0.627832795210831)
--(axis cs:28.14238125,0.631182448415551)
--(axis cs:28.24748125,0.631426321667917)
--(axis cs:28.24846875,0.63480797090078)
--(axis cs:28.51644375,0.637737405936698)
--(axis cs:28.51713125,0.640060678730211)
--(axis cs:28.74395625,0.641660086707414)
--(axis cs:28.83224375,0.641657199679113)
--(axis cs:28.864225,0.645843939272202)
--(axis cs:28.942575,0.647047069592999)
--(axis cs:28.98549375,0.646638645691015)
--(axis cs:29.03355,0.650422954714764)
--(axis cs:29.05464375,0.649490597039252)
--(axis cs:29.0863875,0.650359189720251)
--(axis cs:29.102075,0.651648507035242)
--(axis cs:29.10331875,0.652332714671976)
--(axis cs:29.2450375,0.652928030653005)
--(axis cs:29.4307,0.65331997144225)
--(axis cs:29.53521875,0.653589796958737)
--(axis cs:29.562925,0.653790734862464)
--(axis cs:29.72755625,0.653648451784797)
--(axis cs:29.89488125,0.656859549792206)
--(axis cs:29.97845,0.660611791358544)
--(axis cs:29.99159375,0.660076785046692)
--(axis cs:30.04038125,0.663419266544889)
--(axis cs:30.11296875,0.666808580403275)
--(axis cs:30.15463125,0.667799124610164)
--(axis cs:30.22940625,0.670849349406198)
--(axis cs:30.28486875,0.671419487424742)
--(axis cs:30.34378125,0.675153087991019)
--(axis cs:30.4109,0.67844480031695)
--(axis cs:30.6068375,0.68110674363835)
--(axis cs:30.71449375,0.680335216990616)
--(axis cs:30.72661875,0.68196284586326)
--(axis cs:30.7290125,0.68110709111703)
--(axis cs:30.96361875,0.684719623092486)
--(axis cs:31.00034375,0.687869962329383)
--(axis cs:31.00146875,0.690724989656291)
--(axis cs:31.15861875,0.692795449351192)
--(axis cs:31.17191875,0.691471822475275)
--(axis cs:31.20483125,0.692911303273682)
--(axis cs:31.2096375,0.695050047421556)
--(axis cs:31.21305,0.696405180841843)
--(axis cs:31.2366,0.697508937023637)
--(axis cs:31.2597,0.698330728121186)
--(axis cs:31.31463125,0.702138396514628)
--(axis cs:31.32809375,0.704925573451361)
--(axis cs:31.44905,0.70512677860962)
--(axis cs:31.54116875,0.706207074020208)
--(axis cs:31.5987875,0.706056596641888)
--(axis cs:31.8305375,0.706754430363967)
--(axis cs:31.9198875,0.70931305105825)
--(axis cs:31.926575,0.709824379595529)
--(axis cs:31.9480625,0.71026147021218)
--(axis cs:31.97199375,0.712501131447744)
--(axis cs:31.9720125,0.716916716964826)
--(axis cs:32.17590625,0.717195748653839)
--(axis cs:32.18834375,0.719266472984535)
--(axis cs:32.1951,0.720755215149312)
--(axis cs:32.23533125,0.721185147082076)
--(axis cs:32.23934375,0.72146283660676)
--(axis cs:32.29886875,0.725967592753182)
--(axis cs:32.3495875,0.73033821066831)
--(axis cs:32.381825,0.730270025875214)
--(axis cs:32.38966875,0.731974868340543)
--(axis cs:32.66031875,0.736204892528894)
--(axis cs:32.7626625,0.735554194597505)
--(axis cs:32.7662625,0.73916359650621)
--(axis cs:32.81114375,0.742114460929441)
--(axis cs:32.9132375,0.744103109482328)
--(axis cs:32.92275625,0.742925512288075)
--(axis cs:32.92379375,0.743939028193373)
--(axis cs:32.97268125,0.744264641286856)
--(axis cs:33.21941875,0.743530226982356)
--(axis cs:33.22130625,0.74678896375175)
--(axis cs:33.35779375,0.745706191234971)
--(axis cs:33.48761875,0.748315319755835)
--(axis cs:33.49533125,0.750260061412777)
--(axis cs:33.50643125,0.751021918836408)
--(axis cs:33.52575,0.75012320516296)
--(axis cs:33.534,0.751711532733858)
--(axis cs:33.6713375,0.754469812630508)
--(axis cs:33.68715,0.753496670577821)
--(axis cs:33.70060625,0.755784822450943)
--(axis cs:33.8575625,0.759374416161018)
--(axis cs:33.9365,0.758112277050458)
--(axis cs:34.095,0.761266064824304)
--(axis cs:34.12370625,0.763092325532805)
--(axis cs:34.1409125,0.764628800789621)
--(axis cs:34.146875,0.765672843437082)
--(axis cs:34.24973125,0.764594492600472)
--(axis cs:34.297375,0.763391482465358)
--(axis cs:34.3554875,0.765966385295493)
--(axis cs:34.3789,0.769122602247741)
--(axis cs:34.48036875,0.770249629035989)
--(axis cs:34.49486875,0.773188665892748)
--(axis cs:34.50858125,0.775781409814032)
--(axis cs:34.5271125,0.77441634488111)
--(axis cs:34.5487125,0.775457580268957)
--(axis cs:34.55561875,0.777744953968991)
--(axis cs:34.5762,0.778475513742128)
--(axis cs:34.65385,0.781527493609611)
--(axis cs:34.81698125,0.783668156313801)
--(axis cs:34.86224375,0.785399791512763)
--(axis cs:34.98195625,0.788354816528151)
--(axis cs:35.05838125,0.791924108963801)
--(axis cs:35.1428875,0.795025887488315)
--(axis cs:35.145325,0.79576728582206)
--(axis cs:35.14955625,0.794719779470919)
--(axis cs:35.22375,0.797779707900955)
--(axis cs:35.39880625,0.798368165068)
--(axis cs:35.5049375,0.801043880096743)
--(axis cs:35.5729875,0.799996136377283)
--(axis cs:35.674725,0.802353759002386)
--(axis cs:35.71289375,0.804286201894928)
--(axis cs:35.79488125,0.807788118765258)
--(axis cs:35.81616875,0.810559096147579)
--(axis cs:35.8635625,0.811342211667545)
--(axis cs:35.88323125,0.811641307235747)
--(axis cs:35.9338625,0.815055494155172)
--(axis cs:36.0019375,0.817263178150377)
--(axis cs:36.0335875,0.820154657329702)
--(axis cs:36.03763125,0.82012882562698)
--(axis cs:36.10179375,0.82249218787212)
--(axis cs:36.1833375,0.824220161745063)
--(axis cs:36.28973125,0.823987685675927)
--(axis cs:36.3621,0.826348800459521)
--(axis cs:36.3675375,0.827742917091347)
--(axis cs:36.3968375,0.827360856165823)
--(axis cs:36.47955,0.83154067113634)
--(axis cs:36.488725,0.833857132316414)
--(axis cs:36.55319375,0.838017808936296)
--(axis cs:36.66836875,0.839355239997919)
--(axis cs:36.8536875,0.841543267662958)
--(axis cs:36.90285625,0.845848218578526)
--(axis cs:36.97515,0.847572212779296)
--(axis cs:37.0123125,0.848733263655662)
--(axis cs:37.0675875,0.848094570023042)
--(axis cs:37.09355,0.849407339544712)
--(axis cs:37.13069375,0.850232569899968)
--(axis cs:37.21470625,0.854529890605041)
--(axis cs:37.23779375,0.854549338623769)
--(axis cs:37.28816875,0.858233196519801)
--(axis cs:37.37491875,0.861035944795183)
--(axis cs:37.3807375,0.86457064551429)
--(axis cs:37.500875,0.864087636285804)
--(axis cs:37.52866875,0.863880225477827)
--(axis cs:37.59564375,0.866247361143188)
--(axis cs:37.69138125,0.869185238051913)
--(axis cs:37.7194875,0.871015864989514)
--(axis cs:37.77415625,0.874756053533237)
--(axis cs:37.82503125,0.875422169749298)
--(axis cs:37.8608375,0.875115932908948)
--(axis cs:38.0289875,0.878047109281627)
--(axis cs:38.0963375,0.881549360355001)
--(axis cs:38.12336875,0.884061247595231)
--(axis cs:38.14561875,0.886442930960412)
--(axis cs:38.25030625,0.887217345346282)
--(axis cs:38.36020625,0.887745146308412)
--(axis cs:38.56543125,0.887837140052263)
--(axis cs:38.56981875,0.887725927203153)
--(axis cs:38.81464375,0.88756738228223)
--(axis cs:38.92983125,0.888879531332069)
--(axis cs:38.945275,0.892113732186739)
--(axis cs:38.9713375,0.89453102590466)
--(axis cs:39.00745,0.893999139792011)
--(axis cs:39.0102,0.897628731296146)
--(axis cs:39.03443125,0.896365082732976)
--(axis cs:39.1857875,0.897886819077754)
--(axis cs:39.31585625,0.900154810425014)
--(axis cs:39.39749375,0.903548717381755)
--(axis cs:39.41200625,0.906187246913575)
--(axis cs:39.55045,0.908297815177968)
--(axis cs:39.577225,0.909742336429111)
--(axis cs:39.66696875,0.912542163812394)
--(axis cs:39.68984375,0.915477647122031)
--(axis cs:39.8346625,0.916626194383601)
--(axis cs:39.886925,0.915607667875023)
--(axis cs:39.968025,0.916070028794331)
--(axis cs:40.14345625,0.918638119475895)
--(axis cs:40.1552875,0.91776329442766)
--(axis cs:40.34834375,0.920813862913982)
--(axis cs:40.46113125,0.921208265730676)
--(axis cs:40.6910875,0.923302683659455)
--(axis cs:40.7940875,0.925838175430574)
--(axis cs:40.92718125,0.929744599241909)
--(axis cs:41.13191875,0.931584639967051)
--(axis cs:41.2439125,0.931569992966239)
--(axis cs:41.35239375,0.934930648975939)
--(axis cs:41.46141875,0.935930283271455)
--(axis cs:41.46586875,0.939303847420458)
--(axis cs:41.67590625,0.938888631145272)
--(axis cs:41.89918125,0.942063140290957)
--(axis cs:41.9357,0.940728126909892)
--(axis cs:42.26490625,0.943109786539632)
--(axis cs:42.4765125,0.941707113305998)
--(axis cs:42.511025,0.943906137868002)
--(axis cs:42.921625,0.944997122619819)
--(axis cs:42.9231375,0.947911354096819)
--(axis cs:43.44061875,0.9501340879375)
--(axis cs:43.77965,0.949052160260742)
--(axis cs:44.09533125,0.951293896604761)
--(axis cs:44.11895,0.952478303017632)
--(axis cs:44.44938125,0.954253396134737)
--(axis cs:44.561075,0.953503660894098)
--(axis cs:44.96968125,0.954365299631124)
--(axis cs:44.97286875,0.954525404142812)
--(axis cs:45.011975,0.958054943638884)
--(axis cs:45.46671875,0.960552383517356)
--(axis cs:45.9335875,0.962485885369182)
--(axis cs:45.9525125,0.964368895252263)
--(axis cs:46.008825,0.964203046238757)
--(axis cs:46.2972,0.964493812336758)
--(axis cs:46.3964625,0.964211182946424)
--(axis cs:46.49724375,0.967936379246556)
--(axis cs:46.98159375,0.969965805860734)
--(axis cs:47.17988125,0.970112257663932)
--(axis cs:47.18711875,0.971522482065859)
--(axis cs:47.7279375,0.975282484340203)
--(axis cs:48.06389375,0.977981170714358)
--(axis cs:48.30105,0.979838991375652)
--(axis cs:48.81345625,0.980796795617943)
--(axis cs:49.0215625,0.982089552238806)
--(axis cs:50.3172625,0.986567164179104)
--(axis cs:51.68986875,0.991044776119403)
--(axis cs:52.31436875,0.995522388059701)
--(axis cs:52.461425,1)
--(axis cs:52.461425,1)
--(axis cs:52.461425,1)
--(axis cs:52.31436875,1.00149253731343)
--(axis cs:51.68986875,1.00298507462687)
--(axis cs:50.3172625,1.0044776119403)
--(axis cs:49.0215625,1.00597014925373)
--(axis cs:48.81345625,1.00392957254126)
--(axis cs:48.30105,1.00171277360895)
--(axis cs:48.06389375,1.00039599109564)
--(axis cs:47.7279375,0.999920074295191)
--(axis cs:47.18711875,1.00069500194267)
--(axis cs:47.17988125,0.998771893011263)
--(axis cs:46.98159375,0.995718344814461)
--(axis cs:46.49724375,0.994414438095306)
--(axis cs:46.3964625,0.995154559768572)
--(axis cs:46.2972,0.991818495263734)
--(axis cs:46.008825,0.988909261361736)
--(axis cs:45.9525125,0.985689977233726)
--(axis cs:45.9335875,0.984398383942203)
--(axis cs:45.46671875,0.982998552460697)
--(axis cs:45.011975,0.982321389164566)
--(axis cs:44.97286875,0.982865854033771)
--(axis cs:44.96968125,0.979825958545459)
--(axis cs:44.561075,0.977487597282486)
--(axis cs:44.44938125,0.973684426927342)
--(axis cs:44.11895,0.972126186711114)
--(axis cs:44.09533125,0.970110593123985)
--(axis cs:43.77965,0.969152329468004)
--(axis cs:43.44061875,0.965016966676743)
--(axis cs:42.9231375,0.96390636718409)
--(axis cs:42.921625,0.96362059866109)
--(axis cs:42.511025,0.961536980238304)
--(axis cs:42.4765125,0.960561401625705)
--(axis cs:42.26490625,0.956105293277567)
--(axis cs:41.9357,0.955153619573974)
--(axis cs:41.89918125,0.950765171078406)
--(axis cs:41.67590625,0.950765077049487)
--(axis cs:41.46586875,0.947296425659797)
--(axis cs:41.46141875,0.947336656475467)
--(axis cs:41.35239375,0.945282855656479)
--(axis cs:41.2439125,0.945468908491575)
--(axis cs:41.13191875,0.942469186863898)
--(axis cs:40.92718125,0.941255792474536)
--(axis cs:40.7940875,0.941987613111268)
--(axis cs:40.6910875,0.941469669767883)
--(axis cs:40.46113125,0.940230754363329)
--(axis cs:40.34834375,0.937640082553157)
--(axis cs:40.1552875,0.937357317706145)
--(axis cs:40.14345625,0.933282492657911)
--(axis cs:39.968025,0.932797148224971)
--(axis cs:39.886925,0.930274434517413)
--(axis cs:39.8346625,0.926055908008835)
--(axis cs:39.68984375,0.92421938064354)
--(axis cs:39.66696875,0.924169789326311)
--(axis cs:39.577225,0.92391618159509)
--(axis cs:39.55045,0.92218609967163)
--(axis cs:39.41200625,0.92096333460269)
--(axis cs:39.39749375,0.920616789507644)
--(axis cs:39.31585625,0.921025621837519)
--(axis cs:39.1857875,0.920240178070275)
--(axis cs:39.03443125,0.91858731124045)
--(axis cs:39.0102,0.91412366267728)
--(axis cs:39.00745,0.91476817955455)
--(axis cs:38.9713375,0.911036293441901)
--(axis cs:38.945275,0.910400152045318)
--(axis cs:38.92983125,0.910580917785484)
--(axis cs:38.81464375,0.90871846366072)
--(axis cs:38.56981875,0.905359918739796)
--(axis cs:38.56543125,0.901915372557354)
--(axis cs:38.36020625,0.898807366301205)
--(axis cs:38.25030625,0.896001833930001)
--(axis cs:38.14561875,0.893601645141268)
--(axis cs:38.12336875,0.892649995173115)
--(axis cs:38.0963375,0.89217680778648)
--(axis cs:38.0289875,0.892345725526521)
--(axis cs:37.8608375,0.892291827272334)
--(axis cs:37.82503125,0.888785590431983)
--(axis cs:37.77415625,0.886277103473442)
--(axis cs:37.7194875,0.887032217390299)
--(axis cs:37.69138125,0.885688241153297)
--(axis cs:37.59564375,0.885451514887419)
--(axis cs:37.52866875,0.884485317219446)
--(axis cs:37.500875,0.881077906411469)
--(axis cs:37.3807375,0.877541462068479)
--(axis cs:37.37491875,0.877901559612983)
--(axis cs:37.28816875,0.877370974555031)
--(axis cs:37.23779375,0.877721499117731)
--(axis cs:37.21470625,0.874540947136458)
--(axis cs:37.13069375,0.875504934508198)
--(axis cs:37.09355,0.873130164863455)
--(axis cs:37.0675875,0.871457859758259)
--(axis cs:37.0123125,0.867765731011135)
--(axis cs:36.97515,0.865726781887501)
--(axis cs:36.90285625,0.864465701461405)
--(axis cs:36.8536875,0.86543731904364)
--(axis cs:36.66836875,0.864640272081813)
--(axis cs:36.55319375,0.862803099968833)
--(axis cs:36.488725,0.863630443255381)
--(axis cs:36.47955,0.86296182980859)
--(axis cs:36.3968375,0.863808311445774)
--(axis cs:36.3675375,0.860372815405746)
--(axis cs:36.3621,0.858592328862969)
--(axis cs:36.28973125,0.857968369019697)
--(axis cs:36.1833375,0.854682457836057)
--(axis cs:36.10179375,0.853235828534397)
--(axis cs:36.03763125,0.852424587604934)
--(axis cs:36.0335875,0.849345320787708)
--(axis cs:36.0019375,0.84906219679243)
--(axis cs:35.9338625,0.84828480616077)
--(axis cs:35.88323125,0.848365659746861)
--(axis cs:35.8635625,0.84561132020056)
--(axis cs:35.81616875,0.843341000606021)
--(axis cs:35.79488125,0.842937374813739)
--(axis cs:35.71289375,0.843105958350736)
--(axis cs:35.674725,0.842053326616412)
--(axis cs:35.5729875,0.841425874614649)
--(axis cs:35.5049375,0.83717813089519)
--(axis cs:35.39880625,0.836679242749329)
--(axis cs:35.22375,0.83421426480187)
--(axis cs:35.14955625,0.834099590057303)
--(axis cs:35.145325,0.829852083706163)
--(axis cs:35.1428875,0.827540046925403)
--(axis cs:35.05838125,0.827308492116584)
--(axis cs:34.98195625,0.827544451218901)
--(axis cs:34.86224375,0.827324873059686)
--(axis cs:34.81698125,0.826071433631781)
--(axis cs:34.65385,0.825227021709106)
--(axis cs:34.5762,0.825104398401986)
--(axis cs:34.55561875,0.822781523060619)
--(axis cs:34.5487125,0.822083822133788)
--(axis cs:34.5271125,0.820071622407131)
--(axis cs:34.50858125,0.815506557474208)
--(axis cs:34.49486875,0.815114226768627)
--(axis cs:34.48036875,0.81506818899852)
--(axis cs:34.3789,0.813141780672265)
--(axis cs:34.3554875,0.813312922997647)
--(axis cs:34.297375,0.812713222653178)
--(axis cs:34.24973125,0.808310212518065)
--(axis cs:34.146875,0.804031861681454)
--(axis cs:34.1409125,0.802022469214412)
--(axis cs:34.12370625,0.800505509356724)
--(axis cs:34.095,0.798998436731892)
--(axis cs:33.9365,0.799167149878872)
--(axis cs:33.8575625,0.794705010768312)
--(axis cs:33.70060625,0.795309529851521)
--(axis cs:33.68715,0.79442307855004)
--(axis cs:33.6713375,0.790249936497354)
--(axis cs:33.534,0.7898336132194)
--(axis cs:33.52575,0.788088607456965)
--(axis cs:33.50643125,0.783989893783517)
--(axis cs:33.49533125,0.781698316092644)
--(axis cs:33.48761875,0.780309724416252)
--(axis cs:33.35779375,0.779585519603783)
--(axis cs:33.22130625,0.775302747087004)
--(axis cs:33.21941875,0.775228150523064)
--(axis cs:32.97268125,0.771293736218564)
--(axis cs:32.92379375,0.768565914197544)
--(axis cs:32.92275625,0.766525994988338)
--(axis cs:32.9132375,0.762148397794085)
--(axis cs:32.81114375,0.760962443172369)
--(axis cs:32.7662625,0.760738704420997)
--(axis cs:32.7626625,0.761173503155099)
--(axis cs:32.66031875,0.75732280522371)
--(axis cs:32.38966875,0.758378226237457)
--(axis cs:32.381825,0.757097994075921)
--(axis cs:32.3495875,0.753829809282825)
--(axis cs:32.29886875,0.755025824023349)
--(axis cs:32.23934375,0.756355976995168)
--(axis cs:32.23533125,0.753580231405349)
--(axis cs:32.1951,0.750810163338113)
--(axis cs:32.18834375,0.749313830876025)
--(axis cs:32.17590625,0.748399480579855)
--(axis cs:31.9720125,0.745625077154364)
--(axis cs:31.97199375,0.746866059496843)
--(axis cs:31.9480625,0.74612064610554)
--(axis cs:31.926575,0.743357736722192)
--(axis cs:31.9198875,0.740815630144967)
--(axis cs:31.8305375,0.740389176212384)
--(axis cs:31.5987875,0.737887009934464)
--(axis cs:31.54116875,0.73440319922281)
--(axis cs:31.44905,0.732283494633398)
--(axis cs:31.32809375,0.729151366458324)
--(axis cs:31.31463125,0.728953468768191)
--(axis cs:31.2597,0.72958653398703)
--(axis cs:31.2366,0.727074991751245)
--(axis cs:31.21305,0.72497874793304)
--(axis cs:31.2096375,0.723000548019993)
--(axis cs:31.20483125,0.721805958834534)
--(axis cs:31.17191875,0.72004543963294)
--(axis cs:31.15861875,0.71566837764252)
--(axis cs:31.00146875,0.71453883733742)
--(axis cs:31.00034375,0.714193864664329)
--(axis cs:30.96361875,0.714169600726622)
--(axis cs:30.7290125,0.714607529527476)
--(axis cs:30.72661875,0.710698339666742)
--(axis cs:30.71449375,0.708992635206052)
--(axis cs:30.6068375,0.705167673443814)
--(axis cs:30.4109,0.704629616765214)
--(axis cs:30.34378125,0.704721329091145)
--(axis cs:30.28486875,0.705254929657422)
--(axis cs:30.22940625,0.7028399930491)
--(axis cs:30.15463125,0.702715614670532)
--(axis cs:30.11296875,0.700721084250555)
--(axis cs:30.04038125,0.700935794934338)
--(axis cs:29.99159375,0.701078276432535)
--(axis cs:29.97845,0.697489835006179)
--(axis cs:29.89488125,0.698042076572517)
--(axis cs:29.72755625,0.698078571405323)
--(axis cs:29.562925,0.694882853213152)
--(axis cs:29.53521875,0.692030356002376)
--(axis cs:29.4307,0.688966848185529)
--(axis cs:29.2450375,0.68630535386027)
--(axis cs:29.10331875,0.683567336507966)
--(axis cs:29.102075,0.681198109030197)
--(axis cs:29.0863875,0.679433991230683)
--(axis cs:29.05464375,0.676969250578349)
--(axis cs:29.03355,0.673051818275971)
--(axis cs:28.98549375,0.67363612729972)
--(axis cs:28.942575,0.67024262877087)
--(axis cs:28.864225,0.668392323977163)
--(axis cs:28.83224375,0.669379063570252)
--(axis cs:28.74395625,0.666391101915086)
--(axis cs:28.51713125,0.664937074777786)
--(axis cs:28.51644375,0.664206912456794)
--(axis cs:28.24846875,0.664082912378208)
--(axis cs:28.24748125,0.664411126496567)
--(axis cs:28.14238125,0.661669925122068)
--(axis cs:28.00639375,0.661819578326788)
--(axis cs:27.85456875,0.66234840301858)
--(axis cs:27.8337875,0.662380898462466)
--(axis cs:27.79145625,0.658890390817372)
--(axis cs:27.62386875,0.659272135899754)
--(axis cs:27.437575,0.659903067775481)
--(axis cs:27.4038,0.657566809922961)
--(axis cs:27.403425,0.657541042362208)
--(axis cs:27.36793125,0.655556722819365)
--(axis cs:27.33869375,0.652645204941157)
--(axis cs:27.15144375,0.650982958292265)
--(axis cs:27.0139,0.648286643932057)
--(axis cs:27.003125,0.648385507021324)
--(axis cs:26.85979375,0.648788199870709)
--(axis cs:26.83508125,0.646398310920777)
--(axis cs:26.83251875,0.64436487175801)
--(axis cs:26.70288125,0.642713311802937)
--(axis cs:26.5828875,0.641451557072752)
--(axis cs:26.42318125,0.641830777377962)
--(axis cs:26.3816875,0.637473409732107)
--(axis cs:26.0968375,0.638220110277395)
--(axis cs:26.0023875,0.635965370440835)
--(axis cs:25.9081875,0.634120623018511)
--(axis cs:25.64623125,0.633255970450963)
--(axis cs:25.56461875,0.631759697329882)
--(axis cs:25.49031875,0.627239190565812)
--(axis cs:25.48321875,0.626641529201109)
--(axis cs:25.4387625,0.624788864132332)
--(axis cs:25.2542125,0.620251302551428)
--(axis cs:25.18215625,0.61871709461472)
--(axis cs:25.1818375,0.617641101373228)
--(axis cs:25.1502375,0.617116150656455)
--(axis cs:25.083725,0.616324684916104)
--(axis cs:24.96046875,0.61435901920578)
--(axis cs:24.82705625,0.609548792132135)
--(axis cs:24.767775,0.60922952393768)
--(axis cs:24.60755,0.609035715779598)
--(axis cs:24.5799125,0.604468210609642)
--(axis cs:24.56564375,0.604777700897277)
--(axis cs:24.434725,0.600542844157551)
--(axis cs:24.22006875,0.596619522094802)
--(axis cs:23.7876,0.596342530616623)
--(axis cs:23.46055625,0.593549382075754)
--(axis cs:23.2821125,0.591381134050055)
--(axis cs:23.27264375,0.589914508532418)
--(axis cs:23.02175,0.588058315093045)
--(axis cs:22.80956875,0.587134269101369)
--(axis cs:22.64104375,0.587180566266589)
--(axis cs:22.59855,0.587644374753795)
--(axis cs:22.2941375,0.586830975125494)
--(axis cs:22.199625,0.585035577946312)
--(axis cs:22.1290875,0.580436699715767)
--(axis cs:22.03811875,0.576031937044748)
--(axis cs:21.945075,0.576916797363997)
--(axis cs:21.8800125,0.576224337594361)
--(axis cs:21.545325,0.57605952267829)
--(axis cs:21.45348125,0.574220479598597)
--(axis cs:21.42166875,0.572078105400956)
--(axis cs:21.19610625,0.572481370614527)
--(axis cs:21.1375875,0.57318060983531)
--(axis cs:21.0917625,0.574089823322182)
--(axis cs:21.03359375,0.570240248667527)
--(axis cs:20.945925,0.571429014720794)
--(axis cs:20.79233125,0.568016685008165)
--(axis cs:20.2910625,0.565890573817331)
--(axis cs:20.26001875,0.567236171612279)
--(axis cs:19.59505,0.564121976525745)
--(axis cs:19.54091875,0.561413709444837)
--(axis cs:19.32785,0.559365665370886)
--(axis cs:19.149975,0.557848279920036)
--(axis cs:19.1384875,0.55919023738967)
--(axis cs:19.05634375,0.557964570575428)
--(axis cs:18.8813125,0.555359075526304)
--(axis cs:18.29875,0.553331478151636)
--(axis cs:18.18433125,0.552328011145441)
--(axis cs:17.8639875,0.551711146950578)
--(axis cs:17.78546875,0.548363959526413)
--(axis cs:17.74499375,0.545720993870079)
--(axis cs:17.69273125,0.543543868413619)
--(axis cs:17.68223125,0.541328008562682)
--(axis cs:17.4951375,0.537680041647911)
--(axis cs:17.4731375,0.53719598861987)
--(axis cs:17.343075,0.535133962710385)
--(axis cs:17.2959875,0.534964224515576)
--(axis cs:17.2303625,0.531400619983918)
--(axis cs:17.1893125,0.52963141158099)
--(axis cs:17.09206875,0.526179968253062)
--(axis cs:17.05525625,0.526358656641078)
--(axis cs:17.04481875,0.524902374802752)
--(axis cs:17.00514375,0.524009141646034)
--(axis cs:16.98069375,0.523900075818343)
--(axis cs:16.7742375,0.520806139215063)
--(axis cs:16.590825,0.520171092206961)
--(axis cs:16.41576875,0.517382101522042)
--(axis cs:16.28810625,0.515009255015764)
--(axis cs:15.9630375,0.514996840370055)
--(axis cs:15.791625,0.510986590986968)
--(axis cs:15.59574375,0.508794998644606)
--(axis cs:15.2992125,0.50469032416302)
--(axis cs:15.20181875,0.50284421872801)
--(axis cs:15.1706375,0.49865114031302)
--(axis cs:14.7000125,0.499354461267986)
--(axis cs:14.5373,0.498333474977693)
--(axis cs:14.4476625,0.497057486652096)
--(axis cs:14.24586875,0.493123888840877)
--(axis cs:14.21944375,0.490996866941729)
--(axis cs:13.8929,0.490218264440076)
--(axis cs:13.8588875,0.488663783129216)
--(axis cs:13.795125,0.488400721813666)
--(axis cs:12.93138125,0.488675628165374)
--(axis cs:12.56733125,0.488263863877836)
--(axis cs:12.4491375,0.488332936910476)
--(axis cs:12.38606875,0.486492161384551)
--(axis cs:12.299675,0.486812368481452)
--(axis cs:12.24364375,0.487424945113266)
--(axis cs:12.16675,0.485532309218936)
--(axis cs:11.9551625,0.484933804681109)
--(axis cs:11.76500625,0.484708918798982)
--(axis cs:11.3260375,0.482826135212665)
--(axis cs:11.0914125,0.483106623326607)
--(axis cs:11.0835,0.481245889577799)
--(axis cs:10.98415,0.479743321650783)
--(axis cs:10.972575,0.480110106109011)
--(axis cs:10.83708125,0.478278145129548)
--(axis cs:10.67459375,0.476929960611669)
--(axis cs:10.45566875,0.475911009434044)
--(axis cs:10.1225,0.471684668867866)
--(axis cs:10.0559875,0.469976731272382)
--(axis cs:9.67726875,0.470278101754279)
--(axis cs:9.4953375,0.466118120278469)
--(axis cs:9.18063125,0.465032971134589)
--(axis cs:9.0257125,0.460906728504078)
--(axis cs:9.0085875,0.461548367252394)
--(axis cs:8.6403625,0.460663316078233)
--(axis cs:8.609375,0.461344396737222)
--(axis cs:8.1566875,0.459891055195121)
--(axis cs:8.10643125,0.456019836719158)
--(axis cs:8.0047875,0.45522083245596)
--(axis cs:7.90939375,0.451464074959557)
--(axis cs:7.78826875,0.451018239537803)
--(axis cs:7.52118125,0.449569354137319)
--(axis cs:7.42900625,0.449358650923235)
--(axis cs:7.42558125,0.448161531647799)
--(axis cs:7.2426875,0.444449553048258)
--(axis cs:7.2061,0.440912868401635)
--(axis cs:7.1700875,0.440966754806922)
--(axis cs:6.9950125,0.437683708631163)
--(axis cs:6.97305625,0.434672118505404)
--(axis cs:6.93605625,0.434866090384309)
--(axis cs:6.93218125,0.43119319781434)
--(axis cs:6.82759375,0.431734413215636)
--(axis cs:6.8187,0.432498863972201)
--(axis cs:6.6183125,0.432209702840813)
--(axis cs:6.57808125,0.432941163594126)
--(axis cs:6.48179375,0.431135149378117)
--(axis cs:6.33103125,0.428179477191652)
--(axis cs:6.3243875,0.426614809710478)
--(axis cs:6.30665,0.426252879596338)
--(axis cs:6.280775,0.426177906949829)
--(axis cs:6.00206875,0.423351565075128)
--(axis cs:6.00075,0.423521840669395)
--(axis cs:5.90245625,0.419762061537139)
--(axis cs:5.896575,0.420197518412046)
--(axis cs:5.67824375,0.420817178599141)
--(axis cs:5.60195,0.420725035344866)
--(axis cs:5.5894,0.418871356593036)
--(axis cs:5.42046875,0.41534909975245)
--(axis cs:5.4037125,0.412348198075853)
--(axis cs:5.377075,0.40957599082762)
--(axis cs:5.37235,0.40966530506813)
--(axis cs:5.201325,0.407769157749557)
--(axis cs:4.91119375,0.405143837888405)
--(axis cs:4.81704375,0.40347102760041)
--(axis cs:4.79213125,0.40379148813494)
--(axis cs:4.6817,0.404306567182348)
--(axis cs:4.66528125,0.40044737253728)
--(axis cs:4.61424375,0.396806275159853)
--(axis cs:4.564725,0.395110711469724)
--(axis cs:4.423475,0.392225158543903)
--(axis cs:4.40755625,0.392996916899802)
--(axis cs:4.395175,0.392575166616718)
--(axis cs:4.3921875,0.388960556462554)
--(axis cs:4.38611875,0.389768711431542)
--(axis cs:4.37518125,0.390704903059301)
--(axis cs:4.28433125,0.387450861800755)
--(axis cs:4.14784375,0.384474643075154)
--(axis cs:3.888275,0.385580992805482)
--(axis cs:3.87709375,0.382920011330963)
--(axis cs:3.87643125,0.380576086122442)
--(axis cs:3.86170625,0.378333938041244)
--(axis cs:3.84030625,0.37497247246438)
--(axis cs:3.7076125,0.374051928163663)
--(axis cs:3.54821875,0.375153196604046)
--(axis cs:3.4842875,0.372835321210548)
--(axis cs:3.3854,0.369580776202653)
--(axis cs:3.36306875,0.367498581938349)
--(axis cs:3.33955625,0.366565421017284)
--(axis cs:3.30435625,0.365942938588564)
--(axis cs:3.26938125,0.362712029741268)
--(axis cs:3.19553125,0.359689119514027)
--(axis cs:3.0665125,0.360704897553516)
--(axis cs:3.0111625,0.357868930740495)
--(axis cs:2.97575625,0.359017105211334)
--(axis cs:2.8923625,0.356178609998766)
--(axis cs:2.8827375,0.355405206489618)
--(axis cs:2.87536875,0.35267898467037)
--(axis cs:2.8035875,0.352161433431271)
--(axis cs:2.68689375,0.349538272966485)
--(axis cs:2.684575,0.349252763194723)
--(axis cs:2.58545,0.350064081855538)
--(axis cs:2.5587125,0.347416777988668)
--(axis cs:2.50746875,0.345018109980137)
--(axis cs:2.44991875,0.342888428576244)
--(axis cs:2.37198125,0.339626920617944)
--(axis cs:2.36713125,0.336568036154175)
--(axis cs:2.34001875,0.333746667532184)
--(axis cs:2.33951875,0.330602024474189)
--(axis cs:2.3355,0.327890349192166)
--(axis cs:2.295875,0.325461453309592)
--(axis cs:2.275825,0.322350945910085)
--(axis cs:2.2230125,0.319629669383478)
--(axis cs:2.20488125,0.320861913661567)
--(axis cs:2.18348125,0.320067267402677)
--(axis cs:2.1601625,0.317624871411206)
--(axis cs:2.15605,0.317149402852513)
--(axis cs:2.14141875,0.314029361643127)
--(axis cs:2.12853125,0.311236491820801)
--(axis cs:2.12541875,0.308781224420694)
--(axis cs:2.093475,0.305698009731175)
--(axis cs:2.06733125,0.303104374302542)
--(axis cs:2.0327875,0.300715757991117)
--(axis cs:2.02704375,0.297455388658916)
--(axis cs:2.02203125,0.295042699138087)
--(axis cs:1.98693125,0.293330388457387)
--(axis cs:1.9633125,0.292324421669829)
--(axis cs:1.93456875,0.289739500886225)
--(axis cs:1.89374375,0.288757014368304)
--(axis cs:1.87991875,0.288100330701552)
--(axis cs:1.8796125,0.284288374832924)
--(axis cs:1.841025,0.283676757226161)
--(axis cs:1.8379375,0.281008051743958)
--(axis cs:1.83438125,0.280911836915307)
--(axis cs:1.8249625,0.278736448131585)
--(axis cs:1.81238125,0.274591689350579)
--(axis cs:1.763375,0.275067933197879)
--(axis cs:1.7591,0.274034401587233)
--(axis cs:1.73805,0.273281524168063)
--(axis cs:1.7344375,0.273079435665373)
--(axis cs:1.7179125,0.269294291333288)
--(axis cs:1.7078125,0.266730932383109)
--(axis cs:1.69756875,0.264789932726992)
--(axis cs:1.6864875,0.2635273370822)
--(axis cs:1.6513,0.263543200887368)
--(axis cs:1.6479625,0.262683600575653)
--(axis cs:1.610025,0.262345415165173)
--(axis cs:1.6040875,0.261493419241051)
--(axis cs:1.58765,0.26130184108616)
--(axis cs:1.57575,0.260987736978838)
--(axis cs:1.565875,0.260263767400368)
--(axis cs:1.55311875,0.25995882359995)
--(axis cs:1.5481375,0.259658651086385)
--(axis cs:1.54715625,0.257213345362426)
--(axis cs:1.52066875,0.256621533747929)
--(axis cs:1.50945,0.256422597145703)
--(axis cs:1.50911875,0.252330652219454)
--(axis cs:1.5088875,0.251969584012867)
--(axis cs:1.4526875,0.24956356756035)
--(axis cs:1.38623125,0.248852522805598)
--(axis cs:1.3765125,0.244690873356986)
--(axis cs:1.326975,0.244508410881986)
--(axis cs:1.292275,0.240501199280704)
--(axis cs:1.28879375,0.240044467221114)
--(axis cs:1.28568125,0.240082390469878)
--(axis cs:1.27560625,0.239810103137332)
--(axis cs:1.27455,0.239861740312906)
--(axis cs:1.26308125,0.240180546244924)
--(axis cs:1.24791875,0.240715950410182)
--(axis cs:1.23421875,0.241425541651298)
--(axis cs:1.22403125,0.23865602130984)
--(axis cs:1.20491875,0.235027572727804)
--(axis cs:1.1961625,0.235967116038017)
--(axis cs:1.1905875,0.23258495653077)
--(axis cs:1.1640875,0.231029034972442)
--(axis cs:1.1380625,0.232085876542182)
--(axis cs:1.13271875,0.233232489717461)
--(axis cs:1.12888125,0.230424067122486)
--(axis cs:1.12505,0.229240367840691)
--(axis cs:1.11405,0.225924769752922)
--(axis cs:1.10719375,0.22321229781429)
--(axis cs:1.09900625,0.220823070094885)
--(axis cs:1.096275,0.219756553231836)
--(axis cs:1.08974375,0.217634982405864)
--(axis cs:1.07015,0.21586585242322)
--(axis cs:1.0447125,0.214452617135802)
--(axis cs:1.01805625,0.212319651274093)
--(axis cs:1.0027125,0.210482222189399)
--(axis cs:0.95545625,0.209269931177269)
--(axis cs:0.8663875,0.20994502154961)
--(axis cs:0.8383,0.208611971607733)
--(axis cs:0.764846875,0.20685725841294)
--(axis cs:0.7502625,0.205704397175107)
--(axis cs:0.740625,0.201616787037793)
--(axis cs:0.736675,0.20076880722984)
--(axis cs:0.6593875,0.199445351452889)
--(axis cs:0.63274375,0.198826066797075)
--(axis cs:0.5812625,0.19849747730864)
--(axis cs:0.5779625,0.194451846014029)
--(axis cs:0.5461375,0.19320236883885)
--(axis cs:0.53324375,0.189186420971293)
--(axis cs:0.48619375,0.185263358724859)
--(axis cs:0.48080625,0.185527498607043)
--(axis cs:0.47599375,0.185317670970324)
--(axis cs:0.47128125,0.185624180174022)
--(axis cs:0.46226875,0.181979273457181)
--(axis cs:0.45759375,0.181900375561383)
--(axis cs:0.4554375,0.178428936437831)
--(axis cs:0.45495625,0.178860504888196)
--(axis cs:0.392925,0.175607982204428)
--(axis cs:0.37800625,0.17389546862504)
--(axis cs:0.3603625,0.170755851144083)
--(axis cs:0.35788125,0.171381745628412)
--(axis cs:0.35625,0.168497153835815)
--(axis cs:0.3519625,0.166876005098647)
--(axis cs:0.346275,0.167613340934728)
--(axis cs:0.34505,0.167108490769647)
--(axis cs:0.34440625,0.167828646483381)
--(axis cs:0.34215,0.164527230575288)
--(axis cs:0.32771875,0.164135338273875)
--(axis cs:0.31828125,0.161012232142587)
--(axis cs:0.311175,0.161793503084412)
--(axis cs:0.307925,0.162695171191118)
--(axis cs:0.29223125,0.159837031282139)
--(axis cs:0.250325,0.159354701874052)
--(axis cs:0.22855,0.159120193213206)
--(axis cs:0.21345625,0.156418321814445)
--(axis cs:0.20853125,0.153207561230786)
--(axis cs:0.20639375,0.150962747032933)
--(axis cs:0.1822375,0.147824184640539)
--(axis cs:0.17985625,0.147767583676261)
--(axis cs:0.17273125,0.144815321366495)
--(axis cs:0.15928125,0.142608545745351)
--(axis cs:0.157875,0.139548474299117)
--(axis cs:0.15275,0.137541858171468)
--(axis cs:0.147525,0.134611073064839)
--(axis cs:0.146525,0.134692269936043)
--(axis cs:0.14521875,0.131997725461443)
--(axis cs:0.13790625,0.128626119074863)
--(axis cs:0.1318,0.125452318385087)
--(axis cs:0.12855,0.125834960304185)
--(axis cs:0.123025,0.123621814369)
--(axis cs:0.12034375,0.120581588852497)
--(axis cs:0.1148625,0.117794378627174)
--(axis cs:0.1138,0.118405197928031)
--(axis cs:0.11261875,0.115268949492457)
--(axis cs:0.1116875,0.112998582617837)
--(axis cs:0.11100625,0.110214611334918)
--(axis cs:0.110925,0.108209035336726)
--(axis cs:0.11090625,0.105613847091755)
--(axis cs:0.11085,0.103918664142577)
--(axis cs:0.1108125,0.100265463025085)
--(axis cs:0.10809375,0.0976998434356267)
--(axis cs:0.1064125,0.0955453099034521)
--(axis cs:0.1058375,0.0916876508766216)
--(axis cs:0.10328125,0.0880973191033611)
--(axis cs:0.10205625,0.0892040158976055)
--(axis cs:0.100375,0.0870705608366671)
--(axis cs:0.0995,0.0863469721119808)
--(axis cs:0.09825625,0.0846004521539802)
--(axis cs:0.097675,0.0821709178515096)
--(axis cs:0.0973625,0.0808032053683779)
--(axis cs:0.09666875,0.0788149164745232)
--(axis cs:0.09465,0.0778422885480697)
--(axis cs:0.09426875,0.073599195900412)
--(axis cs:0.09275625,0.0695253018800357)
--(axis cs:0.0926375,0.0676082985811864)
--(axis cs:0.09216875,0.0670220500714155)
--(axis cs:0.0916375,0.0656911321106179)
--(axis cs:0.0915625,0.0651374354982776)
--(axis cs:0.0907125,0.0608851256200699)
--(axis cs:0.090275,0.056865688042013)
--(axis cs:0.0899,0.0570644014866962)
--(axis cs:0.0899,0.0570644014866962)
--(axis cs:0.0899,0.0570644014866962)
--(axis cs:0.085775,0.048918490510645)
--(axis cs:0.0798125,0.0485165839411307)
--(axis cs:0.07845625,0.0447955134873559)
--(axis cs:0.0768375,0.0455962046885645)
--(axis cs:0.07640625,0.043011845520907)
--(axis cs:0.075475,0.0426470809234744)
--(axis cs:0.0747625,0.040632495130773)
--(axis cs:0.0739875,0.0371867607361667)
--(axis cs:0.0733375,0.0362754189342913)
--(axis cs:0.0732625,0.0365816429365454)
--(axis cs:0.07201875,0.0336803965136084)
--(axis cs:0.070725,0.0319503745600739)
--(axis cs:0.07049375,0.0327668200533503)
--(axis cs:0.06985625,0.0293295982911305)
--(axis cs:0.058709375,0.0279718630082445)
--(axis cs:0.04815,0.026542570232886)
--(axis cs:0.045109375,0.0232962082413026)
--(axis cs:0.0372104166666667,0.0212583070780268)
--(axis cs:0.03598125,0.0173281338184152)
--(axis cs:0.0345125,0.0167489980244244)
--(axis cs:0.0240229166666667,0.0153882675165356)
--(axis cs:0.0229833333333333,0.0131086936004879)
--(axis cs:0.01765,0.00817579348278738)
--(axis cs:0.01379,0.00953189812987013)
--(axis cs:0.0098020833333333,0.00881950891365237)
--(axis cs:0.006622794117647,0.00724122434510491)
--(axis cs:0.0045966666666666,0.00476190476190476)
--cycle;

\addplot [semithick, darkorange25512714, dash pattern=on 3pt off 1pt]
table {%
0.0045966666666666 0.00158730158730159
0.006622794117647 0.00325396825396825
0.0098020833333333 0.00485396825396825
0.01379 0.00634650556740109
0.01765 0.007873223124653
0.0229833333333333 0.00953988979131966
0.0240229166666667 0.0111398897913197
0.0345125 0.0126666073485716
0.03598125 0.0141591446620044
0.0372104166666667 0.0158258113286711
0.045109375 0.0173183486421039
0.04815 0.0188108859555367
0.058709375 0.0203376035127887
0.06985625 0.0219376035127887
0.07049375 0.0234301408262215
0.070725 0.0250174424135231
0.07201875 0.026544159970775
0.0732625 0.0280708775280269
0.0733375 0.0296581791153285
0.0739875 0.0312454807026301
0.0747625 0.0327380180160629
0.075475 0.0343253196033645
0.07640625 0.0359919862700312
0.0768375 0.0375187038272831
0.07845625 0.0391187038272831
0.0798125 0.040645421384535
0.085775 0.042245421384535
0.0899 0.0469467421163901
0.0899 0.0469467421163901
0.0899 0.0469467421163901
0.090275 0.0486134087830567
0.0907125 0.0501401263403086
0.0915625 0.0516668438975605
0.0916375 0.0532668438975605
0.09216875 0.0548668438975605
0.0926375 0.0563593812109934
0.09275625 0.057946682798295
0.09426875 0.0594734003555469
0.09465 0.0610001179127988
0.09666875 0.0624926552262316
0.0973625 0.0640799568135332
0.097675 0.065572494126966
0.09825625 0.0671597957142676
0.0995 0.0686523330277005
0.100375 0.0702523330277005
0.10205625 0.0717448703411333
0.10328125 0.0734115370078
0.1058375 0.0749382545650519
0.1064125 0.0764649721223038
0.10809375 0.0779575094357366
0.1108125 0.0794500467491695
0.11085 0.0809767643064214
0.11090625 0.082564065893723
0.110925 0.0840566032071558
0.11100625 0.0856439047944574
0.1116875 0.0871364421078902
0.11261875 0.0887237436951918
0.1138 0.0902504612524437
0.1148625 0.0919171279191104
0.12034375 0.0934096652325432
0.123025 0.094902202545976
0.12855 0.0964895041332776
0.1318 0.0981561707999443
0.13790625 0.0996487081133771
0.14521875 0.10114124542681
0.146525 0.102667962984062
0.147525 0.104334629650729
0.15275 0.10586134720798
0.157875 0.107448648795282
0.15928125 0.108975366352534
0.17273125 0.110562667939836
0.17985625 0.112055205253268
0.1822375 0.113721871919935
0.20639375 0.115214409233368
0.20853125 0.116801710820669
0.21345625 0.118294248134102
0.22855 0.119820965691354
0.250325 0.121487632358021
0.29223125 0.123154299024688
0.307925 0.124681016581939
0.311175 0.126281016581939
0.31828125 0.127881016581939
0.32771875 0.129407734139191
0.34215 0.131074400805858
0.34440625 0.13260111836311
0.34505 0.13420111836311
0.346275 0.135867785029777
0.3519625 0.137467785029777
0.35625 0.139055086617078
0.35788125 0.140547623930511
0.3603625 0.142147623930511
0.37800625 0.143640161243944
0.392925 0.145227462831245
0.45495625 0.146720000144678
0.4554375 0.148320000144678
0.45759375 0.149812537458111
0.46226875 0.151479204124778
0.47128125 0.152971741438211
0.47599375 0.154571741438211
0.48080625 0.156238408104877
0.48619375 0.157838408104877
0.53324375 0.15933094541831
0.5461375 0.160823482731743
0.5779625 0.162410784319045
0.5812625 0.163903321632477
0.63274375 0.165569988299144
0.6593875 0.167236654965811
0.736675 0.168823956553112
0.740625 0.170490623219779
0.7502625 0.171983160533212
0.764846875 0.173649827199878
0.8383 0.17517654475713
0.8663875 0.176763846344432
0.95545625 0.178363846344432
1.0027125 0.180030513011099
1.01805625 0.181557230568351
1.0447125 0.183083948125602
1.07015 0.184750614792269
1.08974375 0.186417281458936
1.096275 0.188083948125602
1.09900625 0.189671249712904
1.10719375 0.191337916379571
1.11405 0.193004583046237
1.12505 0.19449712035967
1.12888125 0.196084421946972
1.13271875 0.197751088613638
1.1380625 0.199351088613638
1.1640875 0.200951088613638
1.1905875 0.20247780617089
1.1961625 0.203970343484323
1.20491875 0.205570343484323
1.22403125 0.207062880797756
1.23421875 0.208729547464423
1.24791875 0.210329547464423
1.26308125 0.211929547464423
1.27455 0.213529547464423
1.27560625 0.215129547464423
1.28568125 0.216729547464423
1.28879375 0.218316849051724
1.292275 0.219916849051724
1.326975 0.221409386365157
1.3765125 0.222996687952459
1.38623125 0.224489225265892
1.4526875 0.226089225265892
1.5088875 0.227755891932558
1.50911875 0.22934319351986
1.50945 0.230835730833293
1.52066875 0.232362448390545
1.54715625 0.233949749977846
1.5481375 0.235616416644513
1.55311875 0.237143134201765
1.565875 0.238743134201765
1.57575 0.240343134201765
1.58765 0.241869851759017
1.6040875 0.243457153346318
1.610025 0.245057153346318
1.6479625 0.24658387090357
1.6513 0.248110588460822
1.6864875 0.249697890048124
1.69756875 0.251224607605376
1.7078125 0.252751325162627
1.7179125 0.254278042719879
1.7344375 0.255770580033312
1.73805 0.257357881620614
1.7591 0.258945183207915
1.763375 0.260611849874582
1.81238125 0.262211849874582
1.8249625 0.263704387188015
1.83438125 0.265231104745267
1.8379375 0.266831104745267
1.841025 0.268357822302519
1.8796125 0.269957822302519
1.87991875 0.271450359615952
1.89374375 0.273117026282618
1.93456875 0.274717026282618
1.9633125 0.27624374383987
1.98693125 0.277910410506537
2.02203125 0.279577077173203
2.02704375 0.28124374383987
2.0327875 0.282736281153303
2.06733125 0.284262998710555
2.093475 0.285929665377222
2.12541875 0.287596332043888
2.12853125 0.28912304960114
2.14141875 0.290615586914573
2.15605 0.29228225358124
2.1601625 0.29388225358124
2.18348125 0.295408971138491
2.20488125 0.297008971138491
2.2230125 0.298596272725793
2.275825 0.300088810039226
2.295875 0.301755476705893
2.3355 0.303282194263144
2.33951875 0.304774731576577
2.34001875 0.306441398243244
2.36713125 0.307933935556677
2.37198125 0.30942647287011
2.44991875 0.310919010183543
2.50746875 0.312445727740794
2.5587125 0.313972445298046
2.58545 0.315499162855298
2.684575 0.3170864644426
2.68689375 0.3186864644426
2.8035875 0.320353131109266
2.87536875 0.321953131109266
2.8827375 0.323479848666518
2.8923625 0.325079848666518
2.97575625 0.326572385979951
3.0111625 0.328159687567253
3.0665125 0.329686405124505
3.19553125 0.331273706711806
3.26938125 0.332766244025239
3.30435625 0.334258781338672
3.33955625 0.335858781338672
3.36306875 0.337458781338672
3.3854 0.339125448005339
3.4842875 0.340617985318772
3.54821875 0.342284651985438
3.7076125 0.34387195357274
3.84030625 0.34547195357274
3.86170625 0.346964490886173
3.87643125 0.348491208443425
3.87709375 0.350157875110091
3.888275 0.351824541776758
4.14784375 0.353411843364059
4.28433125 0.355078510030726
4.37518125 0.356745176697393
4.38611875 0.358332478284694
4.3921875 0.359919779871996
4.395175 0.361586446538663
4.40755625 0.363186446538663
4.423475 0.364773748125964
4.564725 0.366266285439397
4.61424375 0.367793002996649
4.66528125 0.369459669663316
4.6817 0.371126336329982
4.79213125 0.372713637917284
4.81704375 0.374300939504585
4.91119375 0.375827657061837
5.201325 0.37732019437527
5.37235 0.378846911932522
5.377075 0.380446911932522
5.4037125 0.381939449245955
5.42046875 0.383431986559388
5.5894 0.385098653226054
5.60195 0.386625370783306
5.67824375 0.388225370783306
5.896575 0.389812672370608
5.90245625 0.391399973957909
6.00075 0.393066640624576
6.00206875 0.394653942211878
6.280775 0.396146479525311
6.30665 0.397733781112612
6.3243875 0.399321082699914
6.33103125 0.400847800257166
6.48179375 0.402340337570598
6.57808125 0.40386705512785
6.6183125 0.40546705512785
6.8187 0.407054356715152
6.82759375 0.408654356715152
6.93218125 0.410254356715152
6.93605625 0.411921023381819
6.97305625 0.413521023381819
6.9950125 0.415013560695252
7.1700875 0.416506098008684
7.2061 0.418093399595986
7.2426875 0.419585936909419
7.42558125 0.421078474222852
7.42900625 0.422605191780104
7.52118125 0.424192493367405
7.78826875 0.425719210924657
7.90939375 0.427306512511959
8.0047875 0.428799049825391
8.10643125 0.430386351412693
8.1566875 0.431878888726126
8.609375 0.433405606283378
8.6403625 0.435005606283378
9.0085875 0.436592907870679
9.0257125 0.438192907870679
9.18063125 0.439685445184112
9.4953375 0.441272746771414
9.67726875 0.442765284084847
10.0559875 0.444365284084847
10.1225 0.446031950751513
10.45566875 0.447524488064946
10.67459375 0.449051205622198
10.83708125 0.45057792317945
10.972575 0.452244589846117
10.98415 0.453844589846117
11.0835 0.455371307403368
11.0914125 0.45689802496062
11.3260375 0.45849802496062
11.76500625 0.460164691627287
11.9551625 0.461751993214589
12.16675 0.46333929480189
12.24364375 0.464866012359142
12.299675 0.466466012359142
12.38606875 0.468066012359142
12.4491375 0.469732679025809
12.56733125 0.471332679025809
12.93138125 0.472932679025809
13.795125 0.47451998061311
13.8588875 0.476107282200412
13.8929 0.477633999757664
14.21944375 0.479221301344965
14.24586875 0.480748018902217
14.4476625 0.48224055621565
14.5373 0.483827857802952
14.7000125 0.485494524469618
15.1706375 0.487094524469618
15.20181875 0.488587061783051
15.2992125 0.490113779340303
15.59574375 0.491606316653736
15.791625 0.493133034210988
15.9630375 0.494625571524421
16.28810625 0.496225571524421
16.41576875 0.497752289081673
16.590825 0.499279006638925
16.7742375 0.500945673305591
16.98069375 0.502472390862843
17.00514375 0.504072390862843
17.04481875 0.50573905752951
17.05525625 0.507405724196176
17.09206875 0.508993025783478
17.1893125 0.510485563096911
17.2303625 0.512152229763578
17.2959875 0.51364476707701
17.343075 0.515232068664312
17.4731375 0.516898735330979
17.4951375 0.51848603691828
17.68223125 0.519978574231713
17.69273125 0.521505291788965
17.74499375 0.523171958455632
17.78546875 0.524838625122298
17.8639875 0.526331162435731
18.18433125 0.527918464023033
18.29875 0.529505765610334
18.8813125 0.531032483167586
19.05634375 0.532699149834253
19.1384875 0.534286451421555
19.149975 0.535886451421555
19.32785 0.537473753008856
19.54091875 0.539000470566108
19.59505 0.540667137232775
20.26001875 0.542333803899441
20.2910625 0.543933803899441
20.79233125 0.545460521456693
20.945925 0.54712718812336
21.03359375 0.54872718812336
21.0917625 0.550393854790027
21.1375875 0.551993854790026
21.19610625 0.553593854790027
21.42166875 0.555193854790027
21.45348125 0.556686392103459
21.545325 0.558213109660711
21.8800125 0.559800411248013
21.945075 0.561387712835314
22.03811875 0.562987712835314
22.1290875 0.564654379501981
22.199625 0.566321046168648
22.2941375 0.567813583482081
22.59855 0.569400885069382
22.64104375 0.571000885069382
22.80956875 0.572600885069382
23.02175 0.574188186656684
23.27264375 0.575680723970117
23.2821125 0.577268025557418
23.46055625 0.57885532714472
23.7876 0.580442628732021
24.22006875 0.581969346289273
24.434725 0.58363601295594
24.56564375 0.585302679622607
24.5799125 0.586902679622607
24.60755 0.588569346289273
24.767775 0.590169346289273
24.82705625 0.591696063846525
24.96046875 0.593362730513192
25.083725 0.594950032100494
25.1502375 0.596442569413926
25.1818375 0.597969286971178
25.18215625 0.599461824284611
25.2542125 0.600954361598044
25.4387625 0.602621028264711
25.48321875 0.604208329852012
25.49031875 0.605735047409264
25.56461875 0.607401714075931
25.64623125 0.608894251389364
25.9081875 0.610420968946616
26.0023875 0.612008270533917
26.0968375 0.613595572121219
26.3816875 0.615195572121219
26.42318125 0.616862238787885
26.5828875 0.618462238787885
26.70288125 0.619954776101318
26.83251875 0.621447313414751
26.83508125 0.622939850728184
26.85979375 0.624432388041617
27.003125 0.626032388041617
27.0139 0.627632388041617
27.15144375 0.62912492535505
27.33869375 0.630712226942351
27.36793125 0.632204764255784
27.403425 0.633792065843086
27.4038 0.635392065843086
27.437575 0.636979367430387
27.62386875 0.638506084987639
27.79145625 0.640032802544891
27.8337875 0.641699469211558
27.85456875 0.643226186768809
28.00639375 0.64482618676881
28.14238125 0.646426186768809
28.24748125 0.647918724082242
28.24846875 0.649445441639494
28.51644375 0.650972159196746
28.51713125 0.652498876753998
28.74395625 0.65402559431125
28.83224375 0.655518131624683
28.864225 0.657118131624683
28.942575 0.658644849181935
28.98549375 0.660137386495368
29.03355 0.661737386495368
29.05464375 0.6632299238088
29.0863875 0.664896590475467
29.102075 0.666423308032719
29.10331875 0.667950025589971
29.2450375 0.669616692256638
29.4307 0.671143409813889
29.53521875 0.672810076480556
29.562925 0.674336794037808
29.72755625 0.67586351159506
29.89488125 0.677450813182362
29.97845 0.679050813182361
29.99159375 0.680577530739613
30.04038125 0.682177530739614
30.11296875 0.683764832326915
30.15463125 0.685257369640348
30.22940625 0.686844671227649
30.28486875 0.688337208541082
30.34378125 0.689937208541082
30.4109 0.691537208541082
30.6068375 0.693137208541082
30.71449375 0.694663926098334
30.72661875 0.696330592765001
30.7290125 0.697857310322253
30.96361875 0.699444611909554
31.00034375 0.701031913496856
31.00146875 0.702631913496856
31.15861875 0.704231913496856
31.17191875 0.705758631054108
31.20483125 0.707358631054108
31.2096375 0.709025297720774
31.21305 0.710691964387441
31.2366 0.712291964387441
31.2597 0.713958631054108
31.31463125 0.715545932641409
31.32809375 0.717038469954842
31.44905 0.718705136621509
31.54116875 0.720305136621509
31.5987875 0.721971803288176
31.8305375 0.723571803288176
31.9198875 0.725064340601608
31.926575 0.72659105815886
31.9480625 0.72819105815886
31.97199375 0.729683595472293
31.9720125 0.731270897059595
32.17590625 0.732797614616847
32.18834375 0.73429015193028
32.1951 0.735782689243712
32.23533125 0.737382689243712
32.23934375 0.738909406800964
32.29886875 0.740496708388266
32.3495875 0.742084009975567
32.381825 0.743684009975567
32.38966875 0.745176547289
32.66031875 0.746763848876302
32.7626625 0.748363848876302
32.7662625 0.749951150463603
32.81114375 0.751538452050905
32.9132375 0.753125753638207
32.92275625 0.754725753638207
32.92379375 0.756252471195458
32.97268125 0.75777918875271
33.21941875 0.75937918875271
33.22130625 0.761045855419377
33.35779375 0.762645855419377
33.48761875 0.764312522086044
33.49533125 0.76597918875271
33.50643125 0.767505906309962
33.52575 0.769105906309962
33.534 0.770772572976629
33.6713375 0.772359874563931
33.68715 0.773959874563931
33.70060625 0.775547176151232
33.8575625 0.777039713464665
33.9365 0.778639713464665
34.095 0.780132250778098
34.12370625 0.781798917444764
34.1409125 0.783325635002016
34.146875 0.784852352559268
34.24973125 0.786452352559268
34.297375 0.788052352559268
34.3554875 0.78963965414657
34.3789 0.791132191460003
34.48036875 0.792658909017255
34.49486875 0.794151446330688
34.50858125 0.79564398364412
34.5271125 0.79724398364412
34.5487125 0.798770701201372
34.55561875 0.800263238514805
34.5762 0.801789956072057
34.65385 0.803377257659359
34.81698125 0.804869794972791
34.86224375 0.806362332286224
34.98195625 0.807949633873526
35.05838125 0.809616300540193
35.1428875 0.811282967206859
35.145325 0.812809684764111
35.14955625 0.814409684764111
35.22375 0.815996986351413
35.39880625 0.817523703908665
35.5049375 0.819111005495966
35.5729875 0.820711005495966
35.674725 0.822203542809399
35.71289375 0.823696080122832
35.79488125 0.825362746789499
35.81616875 0.8269500483768
35.8635625 0.828476765934052
35.88323125 0.830003483491304
35.9338625 0.831670150157971
36.0019375 0.833162687471403
36.0335875 0.834749989058705
36.03763125 0.836276706615957
36.10179375 0.837864008203259
36.1833375 0.83945130979056
36.28973125 0.840978027347812
36.3621 0.842470564661245
36.3675375 0.844057866248546
36.3968375 0.845584583805798
36.47955 0.847251250472465
36.488725 0.848743787785898
36.55319375 0.850410454452564
36.66836875 0.851997756039866
36.8536875 0.853490293353299
36.90285625 0.855156960019966
36.97515 0.856649497333398
37.0123125 0.858249497333399
37.0675875 0.85977621489065
37.09355 0.861268752204083
37.13069375 0.862868752204083
37.21470625 0.86453541887075
37.23779375 0.86613541887075
37.28816875 0.867802085537416
37.37491875 0.869468752204083
37.3807375 0.871056053791385
37.500875 0.872582771348637
37.52866875 0.874182771348637
37.59564375 0.875849438015303
37.69138125 0.877436739602605
37.7194875 0.879024041189907
37.77415625 0.880516578503339
37.82503125 0.882103880090641
37.8608375 0.883703880090641
38.0289875 0.885196417404074
38.0963375 0.88686308407074
38.12336875 0.888355621384173
38.14561875 0.89002228805084
38.25030625 0.891609589638141
38.36020625 0.893276256304808
38.56543125 0.894876256304808
38.56981875 0.896542922971475
38.81464375 0.898142922971475
38.92983125 0.899730224558776
38.945275 0.901256942116028
38.9713375 0.90278365967328
39.00745 0.90438365967328
39.0102 0.905876196986713
39.03443125 0.907476196986713
39.1857875 0.909063498574015
39.31585625 0.910590216131267
39.39749375 0.912082753444699
39.41200625 0.913575290758132
39.55045 0.915241957424799
39.577225 0.916829259012101
39.66696875 0.918355976569353
39.68984375 0.919848513882785
39.8346625 0.921341051196218
39.886925 0.922941051196218
39.968025 0.924433588509651
40.14345625 0.925960306066903
40.1552875 0.927560306066903
40.34834375 0.929226972733569
40.46113125 0.930719510047002
40.6910875 0.932386176713669
40.7940875 0.933912894270921
40.92718125 0.935500195858223
41.13191875 0.937026913415475
41.2439125 0.938519450728907
41.35239375 0.940106752316209
41.46141875 0.941633469873461
41.46586875 0.943300136540127
41.67590625 0.944826854097379
41.89918125 0.946414155684681
41.9357 0.947940873241933
42.26490625 0.9496075399086
42.4765125 0.951134257465851
42.511025 0.952721559053153
42.921625 0.954308860640455
42.9231375 0.955908860640455
43.44061875 0.957575527307121
43.77965 0.959102244864373
44.09533125 0.960702244864373
44.11895 0.962302244864373
44.44938125 0.96396891153104
44.561075 0.965495629088292
44.96968125 0.967095629088292
44.97286875 0.968695629088292
45.011975 0.970188166401725
45.46671875 0.971775467989026
45.9335875 0.973442134655693
45.9525125 0.975029436242994
46.008825 0.976556153800246
46.2972 0.978156153800246
46.3964625 0.979682871357498
46.49724375 0.981175408670931
46.98159375 0.982842075337598
47.17988125 0.984442075337598
47.18711875 0.986108742004264
47.7279375 0.987601279317697
48.06389375 0.989188580904999
48.30105 0.9907758824923
48.81345625 0.992363184079602
49.0215625 0.994029850746269
50.3172625 0.995522388059701
51.68986875 0.997014925373134
52.31436875 0.998507462686567
52.461425 1
};

\end{axis}

\end{tikzpicture}

